Riemannian Optimization for Distance-Geometric Inverse Kinematics

Solving the inverse kinematics problem is a fundamental challenge in motion planning, control, and calibration for articulated robots. Kinematic models for these robots are typically parametrized by joint angles, generating a complicated mapping between the robot configuration and the end-effector pose. Alternatively, the kinematic model and task constraints can be represented using invariant distances between points attached to the robot. In this paper, we formalize the equivalence of distance-based inverse kinematics and the distance geometry problem for a large class of articulated robots and task constraints. Unlike previous approaches, we use the connection between distance geometry and low-rank matrix completion to find inverse kinematics solutions by completing a partial Euclidean distance matrix through local optimization. Furthermore, we parametrize the space of Euclidean distance matrices with the Riemannian manifold of fixed-rank Gram matrices, allowing us to leverage a variety of mature Riemannian optimization methods. Finally, we show that bound smoothing can be used to generate informed initializations without significant computational overhead, improving convergence. We demonstrate that our inverse kinematics solver achieves higher success rates than traditional techniques, and substantially outperforms them on problems that involve many workspace constraints.

==> figs/results/boxplot_planar_tree_dof_14_bounded_True.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

	\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
	\definecolor{color1}{rgb}{0.71078431372549,0.363725490196079,0.375490196078431}
	\definecolor{color2}{rgb}{0.347058823529412,0.458823529411765,0.641176470588235}
	\definecolor{color3}{rgb}{0.756862745098039,0.700980392156863,0.498039215686275}

	\begin{axis}[
			axis background/.style={fill=color0},
			axis line style={white},
			legend cell align={left},
			legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, fill=color0, nodes={scale=0.8, transform shape}},
			% legend style={nodes={scale=0.5, transform shape}},
			tick align=outside,
			x grid style={white},
			xmajorticks=false,
			xmin=-0.5, xmax=0.5,
			xtick style={color=white!15!black},
			xtick={0},
			xticklabels={14},
			y grid style={white},
			ylabel={$\log_{10}$ Pos. Error},
			ymajorgrids,
			% ymajorticks=false,
			% ymin=-15.2500930724719, ymax=-4.25838080386258,
			ymin=-15.2500930724719, ymax=2.05863736751692,
			ytick style={color=white!15!black},
			ytick={-16,-14,-12,-10,-8,-6,-4,-2, 0, 2, 4},
			% ytick={-16,-14,-12,-10,-8,-6,-4},
			% yticklabels={
			%   \(\displaystyle {−16}\),
			%   \(\displaystyle {−14}\),
			%   \(\displaystyle {−12}\),
			%   \(\displaystyle {−10}\),
			%   \(\displaystyle {−8}\),
			%   \(\displaystyle {−6}\),
			%   \(\displaystyle {−4}\)
			% }
			width=9cm,
			height=6cm
			]
		\path [draw=white!29.8039215686275!black, fill=color2, semithick]
		(axis cs:-0.3686,-7.21757334361375)
		--(axis cs:-0.2314,-7.21757334361375)
		--(axis cs:-0.2314,-6.2005410032743)
		--(axis cs:-0.3686,-6.2005410032743)
		--(axis cs:-0.3686,-7.21757334361375)
		--cycle;
		\path [draw=white!29.8039215686275!black, fill=color3, semithick]
		(axis cs:-0.1686,-6.05873361834331)
		--(axis cs:-0.0314,-6.05873361834331)
		--(axis cs:-0.0314,-6.00345663867157)
		--(axis cs:-0.1686,-6.00345663867157)
		--(axis cs:-0.1686,-6.05873361834331)
		--cycle;
		\path [draw=white!29.8039215686275!black, fill=white!54.9019607843137!black, semithick]
		(axis cs:0.0314,-14.2182172349764)
		--(axis cs:0.1686,-14.2182172349764)
		--(axis cs:0.1686,-11.2437721232048)
		--(axis cs:0.0314,-11.2437721232048)
		--(axis cs:0.0314,-14.2182172349764)
		--cycle;
		\path [draw=white!29.8039215686275!black, fill=color1, semithick]
		(axis cs:0.2314,-14.2279428203707)
		--(axis cs:0.3686,-14.2279428203707)
		--(axis cs:0.3686,-11.3413387821919)
		--(axis cs:0.2314,-11.3413387821919)
		--(axis cs:0.2314,-14.2279428203707)
		--cycle;
		\draw[draw=white!29.8039215686275!black,fill=color2,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
		\addlegendimage{ybar,ybar legend,draw=white!29.8039215686275!black,fill=color2,line width=0.3pt}
		\addlegendentry{\texttt{trust-constr}}

		\draw[draw=white!29.8039215686275!black,fill=color3,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
		\addlegendimage{ybar,ybar legend,draw=white!29.8039215686275!black,fill=color3,line width=0.3pt}
		\addlegendentry{\texttt{FABRIK}}

		\draw[draw=white!29.8039215686275!black,fill=white!54.9019607843137!black,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
		\addlegendimage{ybar,ybar legend,draw=white!29.8039215686275!black,fill=white!54.9019607843137!black,line width=0.3pt}
		\addlegendentry{\texttt{RTR}}

		\draw[draw=white!29.8039215686275!black,fill=color1,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
		\addlegendimage{ybar,ybar legend,draw=white!29.8039215686275!black,fill=color1,line width=0.3pt}
		\addlegendentry{\texttt{RTR-B}}

		\addplot [semithick, white!29.8039215686275!black, forget plot]
		table {%
				-0.3 -7.21757334361375
				-0.3 -8.45847554225671
			};
		\addplot [semithick, white!29.8039215686275!black, forget plot]
		table {%
				-0.3 -6.2005410032743
				-0.3 -4.75800408879936
			};
		\addplot [semithick, white!29.8039215686275!black, forget plot]
		table {%
				-0.349 -8.45847554225671
				-0.251 -8.45847554225671
			};
		\addplot [semithick, white!29.8039215686275!black, forget plot]
		table {%
				-0.349 -4.75800408879936
				-0.251 -4.75800408879936
			};
		\addplot [semithick, white!29.8039215686275!black, forget plot]
		table {%
				-0.1 -6.05873361834331
				-0.1 -6.14045937793233
			};
		\addplot [semithick, white!29.8039215686275!black, forget plot]
		table {%
				-0.1 -6.00345663867157
				-0.1 -6.00001205034161
			};
		\addplot [semithick, white!29.8039215686275!black, forget plot]
		table {%
				-0.149 -6.14045937793233
				-0.051 -6.14045937793233
			};
		\addplot [semithick, white!29.8039215686275!black, forget plot]
		table {%
				-0.149 -6.00001205034161
				-0.051 -6.00001205034161
			};
		\addplot [semithick, white!29.8039215686275!black, forget plot]
		table {%
				0.1 -14.2182172349764
				0.1 -14.7504697875351
			};
		\addplot [semithick, white!29.8039215686275!black, forget plot]
		table {%
				0.1 -11.2437721232048
				0.1 -9.04336099540379
			};
		\addplot [semithick, white!29.8039215686275!black, forget plot]
		table {%
				0.051 -14.7504697875351
				0.149 -14.7504697875351
			};
		\addplot [semithick, white!29.8039215686275!black, forget plot]
		table {%
				0.051 -9.04336099540379
				0.149 -9.04336099540379
			};
		\addplot [semithick, white!29.8039215686275!black, forget plot]
		table {%
				0.3 -14.2279428203707
				0.3 -14.7122437698007
			};
		\addplot [semithick, white!29.8039215686275!black, forget plot]
		table {%
				0.3 -11.3413387821919
				0.3 -9.02380628249027
			};
		\addplot [semithick, white!29.8039215686275!black, forget plot]
		table {%
				0.251 -14.7122437698007
				0.349 -14.7122437698007
			};
		\addplot [semithick, white!29.8039215686275!black, forget plot]
		table {%
				0.251 -9.02380628249027
				0.349 -9.02380628249027
			};
		\addplot [semithick, white!29.8039215686275!black, forget plot]
		table {%
				-0.3686 -6.80603988877453
				-0.2314 -6.80603988877453
			};
		\addplot [semithick, white!29.8039215686275!black, forget plot]
		table {%
				-0.1686 -6.02136418529904
				-0.0314 -6.02136418529904
			};
		\addplot [semithick, white!29.8039215686275!black, forget plot]
		table {%
				0.0314 -13.5146126197731
				0.1686 -13.5146126197731
			};
		\addplot [semithick, white!29.8039215686275!black, forget plot]
		table {%
				0.2314 -13.582679753653
				0.3686 -13.582679753653
			};
	\end{axis}

\end{tikzpicture}


==> figs/results/boxplot_planar_tree_dof_30_bounded_True.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

	\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
	\definecolor{color1}{rgb}{0.71078431372549,0.363725490196079,0.375490196078431}
	\definecolor{color2}{rgb}{0.347058823529412,0.458823529411765,0.641176470588235}
	\definecolor{color3}{rgb}{0.756862745098039,0.700980392156863,0.498039215686275}

	\begin{axis}[
			axis background/.style={fill=color0},
			axis line style={white},
			legend style={nodes={scale=0.5, transform shape}},
			% legend cell align={left},
			% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, fill=color0},
			tick align=outside,
			x grid style={white},
			xmajorticks=false,
			xmin=-0.5, xmax=0.5,
			xtick style={color=white!15!black},
			xtick={0},
			xticklabels={30},
			y grid style={white},
			ylabel={$\log_{10}$ Pos. Error},
			ymajorgrids,
			% ymajorticks=false,
			ymin=-15.2500930724719, ymax=2.05863736751692,
			% ymin=-15.2500930724719, ymax=-4.25838080386258,
			ytick style={color=white!15!black},
			ytick={-16,-14,-12,-10,-8,-6,-4,-2, 0, 2, 4},
			% ytick={-14,-12,-10,-8,-6,-4,-2,0,2,4},
			% yticklabels={
			%   \(\displaystyle {−14}\),
			%   \(\displaystyle {−12}\),
			%   \(\displaystyle {−10}\),
			%   \(\displaystyle {−8}\),
			%   \(\displaystyle {−6}\),
			%   \(\displaystyle {−4}\),
			%   \(\displaystyle {−2}\),
			%   \(\displaystyle {0}\),
			%   \(\displaystyle {2}\),
			%   \(\displaystyle {4}\)
			% }
			width=9cm,
			height=6cm
		]
		\path [draw=white!29.8039215686275!black, fill=color2, semithick]
		(axis cs:-0.3686,-6.73437285030697)
		--(axis cs:-0.2314,-6.73437285030697)
		--(axis cs:-0.2314,-0.42588367252396)
		--(axis cs:-0.3686,-0.42588367252396)
		--(axis cs:-0.3686,-6.73437285030697)
		--cycle;
		\path [draw=white!29.8039215686275!black, fill=color3, semithick]
		(axis cs:-0.1686,0.169323355720213)
		--(axis cs:-0.0314,0.169323355720213)
		--(axis cs:-0.0314,0.738287570438005)
		--(axis cs:-0.1686,0.738287570438005)
		--(axis cs:-0.1686,0.169323355720213)
		--cycle;
		\path [draw=white!29.8039215686275!black, fill=white!54.9019607843137!black, semithick]
		(axis cs:0.0314,-10.6762709279857)
		--(axis cs:0.1686,-10.6762709279857)
		--(axis cs:0.1686,-9.05068245106047)
		--(axis cs:0.0314,-9.05068245106047)
		--(axis cs:0.0314,-10.6762709279857)
		--cycle;
		\path [draw=white!29.8039215686275!black, fill=color1, semithick]
		(axis cs:0.2314,-10.6838024640081)
		--(axis cs:0.3686,-10.6838024640081)
		--(axis cs:0.3686,-9.06703781201418)
		--(axis cs:0.2314,-9.06703781201418)
		--(axis cs:0.2314,-10.6838024640081)
		--cycle;
		\draw[draw=white!29.8039215686275!black,fill=white!54.9019607843137!black,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
		% \addlegendimage{ybar,ybar legend,draw=white!29.8039215686275!black,fill=white!54.9019607843137!black,line width=0.3pt}
		% \addlegendentry{\texttt{trust-constr}}

		\draw[draw=white!29.8039215686275!black,fill=color1,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
		% \addlegendimage{ybar,ybar legend,draw=white!29.8039215686275!black,fill=color1,line width=0.3pt}
		% \addlegendentry{\texttt{FABRIK}}

		\draw[draw=white!29.8039215686275!black,fill=color2,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
		% \addlegendimage{ybar,ybar legend,draw=white!29.8039215686275!black,fill=color2,line width=0.3pt}
		% \addlegendentry{\texttt{Riem. TR}}

		\draw[draw=white!29.8039215686275!black,fill=color3,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
		% \addlegendimage{ybar,ybar legend,draw=white!29.8039215686275!black,fill=color3,line width=0.3pt}
		% \addlegendentry{\texttt{Riem TR + BS}}

		\addplot [semithick, white!29.8039215686275!black, forget plot]
		table {%
				-0.3 -6.73437285030697
				-0.3 -7.88913203835553
			};
		\addplot [semithick, white!29.8039215686275!black, forget plot]
		table {%
				-0.3 -0.42588367252396
				-0.3 1.18582874825968
			};
		\addplot [semithick, white!29.8039215686275!black, forget plot]
		table {%
				-0.349 -7.88913203835553
				-0.251 -7.88913203835553
			};
		\addplot [semithick, white!29.8039215686275!black, forget plot]
		table {%
				-0.349 1.18582874825968
				-0.251 1.18582874825968
			};
		\addplot [semithick, white!29.8039215686275!black, forget plot]
		table {%
				-0.1 0.169323355720213
				-0.1 -0.664552951165415
			};
		\addplot [semithick, white!29.8039215686275!black, forget plot]
		table {%
				-0.1 0.738287570438005
				-0.1 1.33905408084789
			};
		\addplot [semithick, white!29.8039215686275!black, forget plot]
		table {%
				-0.149 -0.664552951165415
				-0.051 -0.664552951165415
			};
		\addplot [semithick, white!29.8039215686275!black, forget plot]
		table {%
				-0.149 1.33905408084789
				-0.051 1.33905408084789
			};
		\addplot [semithick, white!29.8039215686275!black, forget plot]
		table {%
				0.1 -10.6762709279857
				0.1 -13.0526116525326
			};
		\addplot [semithick, white!29.8039215686275!black, forget plot]
		table {%
				0.1 -9.05068245106047
				0.1 -7.78906483096653
			};
		\addplot [semithick, white!29.8039215686275!black, forget plot]
		table {%
				0.051 -13.0526116525326
				0.149 -13.0526116525326
			};
		\addplot [semithick, white!29.8039215686275!black, forget plot]
		table {%
				0.051 -7.78906483096653
				0.149 -7.78906483096653
			};
		\addplot [semithick, white!29.8039215686275!black, forget plot]
		table {%
				0.3 -10.6838024640081
				0.3 -13.0005071641432
			};
		\addplot [semithick, white!29.8039215686275!black, forget plot]
		table {%
				0.3 -9.06703781201418
				0.3 -7.67554588121192
			};
		\addplot [semithick, white!29.8039215686275!black, forget plot]
		table {%
				0.251 -13.0005071641432
				0.349 -13.0005071641432
			};
		\addplot [semithick, white!29.8039215686275!black, forget plot]
		table {%
				0.251 -7.67554588121192
				0.349 -7.67554588121192
			};
		\addplot [semithick, white!29.8039215686275!black, forget plot]
		table {%
				-0.3686 -6.05407164631351
				-0.2314 -6.05407164631351
			};
		\addplot [semithick, white!29.8039215686275!black, forget plot]
		table {%
				-0.1686 0.508130911340562
				-0.0314 0.508130911340562
			};
		\addplot [semithick, white!29.8039215686275!black, forget plot]
		table {%
				0.0314 -9.92639606149873
				0.1686 -9.92639606149873
			};
		\addplot [semithick, white!29.8039215686275!black, forget plot]
		table {%
				0.2314 -9.8701787247363
				0.3686 -9.8701787247363
			};
	\end{axis}

\end{tikzpicture}


==> figs/results/boxplot_ur10_bounded_False.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

	\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
	\definecolor{color1}{rgb}{0.347058823529412,0.458823529411765,0.641176470588235}
	\definecolor{color2}{rgb}{0.71078431372549,0.363725490196079,0.375490196078431}

	\begin{axis}[
			axis background/.style={fill=color0},
			axis line style={white},
			legend cell align={left},
			legend style={
					fill opacity=0.8,
					draw opacity=1,
					text opacity=1,
					% at={(0.03,0.97)},
					at={(0.45,0.35)},
					anchor=north west,
					draw=white!80!black,
					fill=color0,
          nodes={scale=0.8, transform shape}
				},
			tick align=outside,
			x grid style={white},
			xmajorticks=false,
			xmin=-0.5, xmax=0.5,
			xtick style={color=white!15!black},
			xtick={0},
			xticklabels={ur10},
			y grid style={white},
			ylabel={$\log_{10}$ Pos. Error},
			ymajorgrids,
			% ymajorticks=false,
			ymin=-17.2896601281028, ymax=-1.163432063259,
			ytick style={color=white!15!black},
			ytick={-18,-16,-14,-12,-10,-8,-6,-4,-2,0},
			width=9cm,
			height=6cm
			% yticklabels={
			% 		\(\displaystyle {−18}\),
			% 		\(\displaystyle {−16}\),
			% 		\(\displaystyle {−14}\),
			% 		\(\displaystyle {−12}\),
			% 		\(\displaystyle {−10}\),
			% 		\(\displaystyle {−8}\),
			% 		\(\displaystyle {−6}\),
			% 		\(\displaystyle {−4}\),
			% 		\(\displaystyle {−2}\),
			% 		\(\displaystyle {0}\)
			% 	}
		]
		\path [draw=white!29.8039215686275!black, fill=color1, semithick]
		(axis cs:-0.358133333333333,-14.3740933133648)
		--(axis cs:-0.1752,-14.3740933133648)
		--(axis cs:-0.1752,-10.1576470484392)
		--(axis cs:-0.358133333333333,-10.1576470484392)
		--(axis cs:-0.358133333333333,-14.3740933133648)
		--cycle;
		\path [draw=white!29.8039215686275!black, fill=white!54.9019607843137!black, semithick]
		(axis cs:-0.0914666666666667,-3.94972475304225)
		--(axis cs:0.0914666666666667,-3.94972475304225)
		--(axis cs:0.0914666666666667,-3.12225077857308)
		--(axis cs:-0.0914666666666667,-3.12225077857308)
		--(axis cs:-0.0914666666666667,-3.94972475304225)
		--cycle;
		\path [draw=white!29.8039215686275!black, fill=color2, semithick]
		(axis cs:0.1752,-3.93821977446198)
		--(axis cs:0.358133333333333,-3.93821977446198)
		--(axis cs:0.358133333333333,-3.27984985034484)
		--(axis cs:0.1752,-3.27984985034484)
		--(axis cs:0.1752,-3.93821977446198)
		--cycle;
		\draw[draw=white!29.8039215686275!black,fill=color1,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
		\addlegendimage{ybar,ybar legend,draw=white!29.8039215686275!black,fill=color1,line width=0.3pt}
		\addlegendentry{\texttt{trust-exact/constr}}

		\draw[draw=white!29.8039215686275!black,fill=white!54.9019607843137!black,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
		\addlegendimage{ybar,ybar legend,draw=white!29.8039215686275!black,fill=white!54.9019607843137!black,line width=0.3pt}
		\addlegendentry{\texttt{RTR}}

		\draw[draw=white!29.8039215686275!black,fill=color2,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
		\addlegendimage{ybar,ybar legend,draw=white!29.8039215686275!black,fill=color2,line width=0.3pt}
		\addlegendentry{\texttt{RTR-B}}

		\addplot [semithick, white!29.8039215686275!black, forget plot]
		table {%
				-0.266666666666667 -14.3740933133648
				-0.266666666666667 -16.556649761519
			};
		\addplot [semithick, white!29.8039215686275!black, forget plot]
		table {%
				-0.266666666666667 -10.1576470484392
				-0.266666666666667 -8.72338587568205
			};
		\addplot [semithick, white!29.8039215686275!black, forget plot]
		table {%
				-0.332 -16.556649761519
				-0.201333333333333 -16.556649761519
			};
		\addplot [semithick, white!29.8039215686275!black, forget plot]
		table {%
				-0.332 -8.72338587568205
				-0.201333333333333 -8.72338587568205
			};
		\addplot [semithick, white!29.8039215686275!black, forget plot]
		table {%
				0 -3.94972475304225
				0 -4.80985953249471
			};
		\addplot [semithick, white!29.8039215686275!black, forget plot]
		table {%
				0 -3.12225077857308
				0 -1.8964424298428
			};
		\addplot [semithick, white!29.8039215686275!black, forget plot]
		table {%
				-0.0653333333333333 -4.80985953249471
				0.0653333333333333 -4.80985953249471
			};
		\addplot [semithick, white!29.8039215686275!black, forget plot]
		table {%
				-0.0653333333333333 -1.8964424298428
				0.0653333333333333 -1.8964424298428
			};
		\addplot [semithick, white!29.8039215686275!black, forget plot]
		table {%
				0.266666666666667 -3.93821977446198
				0.266666666666667 -4.75071755554685
			};
		\addplot [semithick, white!29.8039215686275!black, forget plot]
		table {%
				0.266666666666667 -3.27984985034484
				0.266666666666667 -2.30609641547047
			};
		\addplot [semithick, white!29.8039215686275!black, forget plot]
		table {%
				0.201333333333333 -4.75071755554685
				0.332 -4.75071755554685
			};
		\addplot [semithick, white!29.8039215686275!black, forget plot]
		table {%
				0.201333333333333 -2.30609641547047
				0.332 -2.30609641547047
			};
		\addplot [semithick, white!29.8039215686275!black, forget plot]
		table {%
				-0.358133333333333 -12.0948502079205
				-0.1752 -12.0948502079205
			};
		\addplot [semithick, white!29.8039215686275!black, forget plot]
		table {%
				-0.0914666666666667 -3.53922831823539
				0.0914666666666667 -3.53922831823539
			};
		\addplot [semithick, white!29.8039215686275!black, forget plot]
		table {%
				0.1752 -3.61119378304041
				0.358133333333333 -3.61119378304041
			};
	\end{axis}

\end{tikzpicture}


==> figs/results/boxplot_ur10_bounded_True.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

	\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
	\definecolor{color1}{rgb}{0.347058823529412,0.458823529411765,0.641176470588235}
	\definecolor{color2}{rgb}{0.71078431372549,0.363725490196079,0.375490196078431}

	\begin{axis}[
			axis background/.style={fill=color0},
			axis line style={white},
			% legend cell align={left},
			% legend style={
			% 		fill opacity=0.8,
			% 		draw opacity=1,
			% 		text opacity=1,
			% 		at={(0.97,0.03)},
			% 		anchor=south east,
			% 		draw=white!80!black,
			% 		fill=color0
			% 	},
			tick align=outside,
			x grid style={white},
			xmajorticks=false,
			xmin=-0.5, xmax=0.5,
			xtick style={color=white!15!black},
			xtick={0},
			xticklabels={ur10},
			y grid style={white},
			ylabel={$\log_{10}$ Pos. Error},
			ymajorgrids,
			% ymajorticks=false,
			ymin=-10.3463844175168, ymax=0.655106088532708,
			ytick style={color=white!15!black},
			ytick={-12,-10,-8,-6,-4,-2,0,2},
			% yticklabels={
			%   \(\displaystyle {−12}\),
			%   \(\displaystyle {−10}\),
			%   \(\displaystyle {−8}\),
			%   \(\displaystyle {−6}\),
			%   \(\displaystyle {−4}\),
			%   \(\displaystyle {−2}\),
			%   \(\displaystyle {0}\),
			%   \(\displaystyle {2}\)
			% }
			width=9cm,
			height=6cm
		]
		\path [draw=white!29.8039215686275!black, fill=color1, semithick]
		(axis cs:-0.358133333333333,-7.03499914390769)
		--(axis cs:-0.1752,-7.03499914390769)
		--(axis cs:-0.1752,-0.917636638779786)
		--(axis cs:-0.358133333333333,-0.917636638779786)
		--(axis cs:-0.358133333333333,-7.03499914390769)
		--cycle;
		\path [draw=white!29.8039215686275!black, fill=white!54.9019607843137!black, semithick]
		(axis cs:-0.0914666666666667,-3.87846280041835)
		--(axis cs:0.0914666666666667,-3.87846280041835)
		--(axis cs:0.0914666666666667,-2.14478312967737)
		--(axis cs:-0.0914666666666667,-2.14478312967737)
		--(axis cs:-0.0914666666666667,-3.87846280041835)
		--cycle;
		\path [draw=white!29.8039215686275!black, fill=color2, semithick]
		(axis cs:0.1752,-3.83370263844915)
		--(axis cs:0.358133333333333,-3.83370263844915)
		--(axis cs:0.358133333333333,-1.27059828644112)
		--(axis cs:0.1752,-1.27059828644112)
		--(axis cs:0.1752,-3.83370263844915)
		--cycle;
		\draw[draw=white!29.8039215686275!black,fill=color1,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
		% \addlegendimage{ybar,ybar legend,draw=white!29.8039215686275!black,fill=color1,line width=0.3pt}
		% \addlegendentry{trust-constr}

		\draw[draw=white!29.8039215686275!black,fill=white!54.9019607843137!black,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
		% \addlegendimage{ybar,ybar legend,draw=white!29.8039215686275!black,fill=white!54.9019607843137!black,line width=0.3pt}
		% \addlegendentry{Riemannian TrustRegions}

		\draw[draw=white!29.8039215686275!black,fill=color2,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
		% \addlegendimage{ybar,ybar legend,draw=white!29.8039215686275!black,fill=color2,line width=0.3pt}
		% \addlegendentry{Riemannian TrustRegions + BS}

		\addplot [semithick, white!29.8039215686275!black, forget plot]
		table {%
				-0.266666666666667 -7.03499914390769
				-0.266666666666667 -9.84631666724179
			};
		\addplot [semithick, white!29.8039215686275!black, forget plot]
		table {%
				-0.266666666666667 -0.917636638779786
				-0.266666666666667 0.155038338257731
			};
		\addplot [semithick, white!29.8039215686275!black, forget plot]
		table {%
				-0.332 -9.84631666724179
				-0.201333333333333 -9.84631666724179
			};
		\addplot [semithick, white!29.8039215686275!black, forget plot]
		table {%
				-0.332 0.155038338257731
				-0.201333333333333 0.155038338257731
			};
		\addplot [semithick, white!29.8039215686275!black, forget plot]
		table {%
				0 -3.87846280041835
				0 -4.79046324901803
			};
		\addplot [semithick, white!29.8039215686275!black, forget plot]
		table {%
				0 -2.14478312967737
				0 -0.128089156961937
			};
		\addplot [semithick, white!29.8039215686275!black, forget plot]
		table {%
				-0.0653333333333333 -4.79046324901803
				0.0653333333333333 -4.79046324901803
			};
		\addplot [semithick, white!29.8039215686275!black, forget plot]
		table {%
				-0.0653333333333333 -0.128089156961937
				0.0653333333333333 -0.128089156961937
			};
		\addplot [semithick, white!29.8039215686275!black, forget plot]
		table {%
				0.266666666666667 -3.83370263844915
				0.266666666666667 -4.79285597854558
			};
		\addplot [semithick, white!29.8039215686275!black, forget plot]
		table {%
				0.266666666666667 -1.27059828644112
				0.266666666666667 -0.340402114783476
			};
		\addplot [semithick, white!29.8039215686275!black, forget plot]
		table {%
				0.201333333333333 -4.79285597854558
				0.332 -4.79285597854558
			};
		\addplot [semithick, white!29.8039215686275!black, forget plot]
		table {%
				0.201333333333333 -0.340402114783476
				0.332 -0.340402114783476
			};
		\addplot [semithick, white!29.8039215686275!black, forget plot]
		table {%
				-0.358133333333333 -5.75195676411938
				-0.1752 -5.75195676411938
			};
		\addplot [semithick, white!29.8039215686275!black, forget plot]
		table {%
				-0.0914666666666667 -3.42433652832338
				0.0914666666666667 -3.42433652832338
			};
		\addplot [semithick, white!29.8039215686275!black, forget plot]
		table {%
				0.1752 -3.32487485662387
				0.358133333333333 -3.32487485662387
			};
	\end{axis}

\end{tikzpicture}


==> figs/results/convergence_1.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

	\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
	\definecolor{color2}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
	% \definecolor{color2}{rgb}{0.866666666666667,0.517647058823529,0.32156862745098}
	\definecolor{color1}{rgb}{0.71078431372549,0.363725490196079,0.375490196078431}
	% \pgfplotsset{every x tick label/.append style={font=\tiny, yshift=0.5ex}}
	% \pgfplotsset{every y tick label/.append style={font=\tiny, xshift=0.5ex}}
	\pgfplotsset{every tick label/.append style={font=\small}}
	\begin{axis}[
			axis background/.style={fill=color0},
			axis line style={white},
			legend cell align={left},
			legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, fill=color0},
			tick align=outside,
			tick pos=both,
			x grid style={white},
			xlabel={Iterations},
			xlabel style = {font = \small},
			% xmajorgrids,
			xmin=0, xmax=75,
			xtick style={color=white!15!black},
			xtick={0,10,20,30,40,50,60,70,80},
			% xticklabels={−500,0,500,1000,1500,2000,2500,3000,3500},
			y grid style={white},
			ylabel={$\log_{10}{f(x)}$},
			ylabel style = {font = \small},
			ylabel near ticks,
			ymajorgrids,
			ymin=-7.5, ymax=2,
			ytick style={color=white!15!black},
			ytick={-8,-6,-4,-2,0,2},
			% yticklabels={−22.5,−20.0,−17.5,−15.0,−12.5,−10.0}
            height = 6cm,
            width = 9cm
		]
		\addplot [thick, color1]
		table {%
				0 0.642311921051783
				1 0.511394045496627
				2 0.511394045496627
				3 0.444368109962808
				4 0.444368109962808
				5 0.386111165950624
				6 0.252067157435551
				7 0.138631172405875
				8 -0.277517676217594
				9 -0.34299952040515
				10 -0.764868577642077
				11 -0.764868577642077
				12 -0.938023614452563
				13 -1.23569880435514
				14 -1.60874344758037
				15 -2.03669737716821
				16 -2.47303834045002
				17 -3.02491640629518
				18 -3.34934940171613
				19 -3.56950446904945
				20 -3.77595192092311
				21 -3.77595192092311
				22 -3.77595192092311
				23 -3.92220492548604
				24 -4.28053641673718
				25 -4.38467086799949
				26 -4.63207357469923
				27 -4.63207357469923
				28 -4.721748100879
				29 -4.94917319105715
				30 -4.94917319105715
				31 -5.02585923260736
				32 -5.11044693126505
				33 -5.19978283490934
				34 -5.19978283490934
				35 -5.22261947797895
				36 -5.23916545953146
				37 -5.29556418063208
				38 -5.29556418063208
				39 -5.30290739126634
				40 -5.31945738031766
				41 -5.31945738031766
				42 -5.34022683659422
				43 -5.35283814116236
				44 -5.35283814116236
				45 -5.37156180189077
				46 -5.37947192029325
				47 -5.37947192029325
				48 -5.40072844482396
				49 -5.40932492284023
				50 -5.40932492284023
				51 -5.43107961325349
				52 -5.43855408190844
				53 -5.44872992935535
				54 -5.48481397625004
				55 -5.51502480173542
				56 -5.51502480173542
				57 -5.52333170050738
				58 -5.53860638106929
				59 -5.53860638106929
				60 -5.56418056150576
				61 -5.57249775248425
				62 -5.57249775248425
				63 -5.60244964274302
				64 -5.61150238548292
				65 -5.63054850353804
				66 -5.66750355690178
				67 -5.70236951419044
				68 -5.70236951419044
				69 -5.71202686085389
				70 -5.72865651597439
				71 -5.76440199002721
				72 -5.76440199002721
				73 -5.77560735842629
				74 -5.79226418559844
				75 -5.83065046896877
				76 -5.83065046896877
				77 -5.84143765254511
				78 -5.85984998626509
				79 -5.90023795703964
				80 -5.90023795703964
				81 -5.91249133520126
				82 -5.92747987637448
				83 -5.97366995361568
				84 -5.97366995361568
				85 -5.9856629947797
				86 -6.00487582979103
				87 -6.05071338914515
				88 -6.05071338914515
				89 -6.06342158759039
				90 -6.0794251985747
				91 -6.13147721985844
				92 -6.13147721985844
				93 -6.14352146754554
				94 -6.16785827803022
				95 -6.21657939244226
				96 -6.21657939244226
				97 -6.22997418332588
				98 -6.25553478981316
				99 -6.30610721777019
				100 -6.30610721777019
				101 -6.31966155026668
				102 -6.34168682673063
				103 -6.39609308972404
				104 -6.39609308972404
				105 -6.41098900937435
				106 -6.43191280289208
				107 -6.49041574255964
				108 -6.49041574255964
				109 -6.5090372709989
				110 -6.53501026086377
				111 -6.59231992088358
				112 -6.59231992088358
				113 -6.61322661802089
				114 -6.62882630491789
				115 -6.69728599311069
				116 -6.69728599311069
				117 -6.72920591871974
				118 -6.73204137917667
				119 -6.79961716198541
				120 -6.82429141057093
				121 -6.85114125649692
				122 -6.9097278421813
				123 -6.9097278421813
				124 -6.94523768155297
				125 -6.96339606892423
				126 -6.98819036238779
				127 -7.03564160758728
				128 -7.09625080287356
				129 -7.09625080287356
				130 -7.10938403043318
				131 -7.13734313674697
				132 -7.15261884716678
				133 -7.22068828621058
				134 -7.27705987065559
				135 -7.27705987065559
				136 -7.29048073268504
				137 -7.319286406121
				138 -7.38198046760809
				139 -7.38198046760809
				140 -7.39904693944737
				141 -7.42920645492569
				142 -7.48816820423563
				143 -7.48816820423563
				144 -7.50443093792752
				145 -7.54471380613517
				146 -7.59663393900103
				147 -7.59663393900103
				148 -7.61741555290173
				149 -7.65274719762284
				150 -7.71027933769438
				151 -7.71027933769438
				152 -7.73453733939761
				153 -7.76457962339479
				154 -7.8289119554535
				155 -7.8289119554535
				156 -7.86330945634688
				157 -7.88336582999882
				158 -7.94972876733177
				159 -7.94972876733177
				160 -7.99522742040942
				161 -8.00929281490218
				162 -8.08630976305114
				163 -8.08630976305114
				164 -8.10325349664167
				165 -8.12688822262822
				166 -8.17535901851293
				167 -8.17535901851293
				168 -8.21618887617177
				169 -8.24070279856313
				170 -8.24469137028981
				171 -8.34318875455782
				172 -8.35761064411343
				173 -8.42786470223688
				174 -8.42786470223688
				175 -8.45217765116145
				176 -8.46571194230038
				177 -8.54655853277157
				178 -8.54655853277157
				179 -8.55922067688534
				180 -8.58931574009637
				181 -8.62008801521173
				182 -8.68283334286368
				183 -8.68283334286368
				184 -8.70198132007839
				185 -8.74427348636981
				186 -8.80485347456941
				187 -8.80485347456941
				188 -8.82642690246479
				189 -8.87216848433738
				190 -8.92722201559474
				191 -8.92722201559474
				192 -8.95798481702465
				193 -8.99145545195261
				194 -9.05602730004945
				195 -9.05602730004945
				196 -9.09399723889976
				197 -9.1203435948695
				198 -9.18607700542992
				199 -9.18607700542992
				200 -9.23341581955118
				201 -9.26576167423731
				202 -9.32867794427055
				203 -9.32867794427055
				204 -9.34724057504879
				205 -9.38000600153315
				206 -9.40336646223898
				207 -9.40336646223898
				208 -9.47797391312566
				209 -9.5223184938845
				210 -9.5223184938845
				211 -9.57088768131009
				212 -9.59465346252118
				213 -9.62291886639402
				214 -9.62291886639402
				215 -9.70899458891832
				216 -9.72497001048836
				217 -9.80667456089366
				218 -9.80667456089366
				219 -9.83838977848762
				220 -9.8796935595365
				221 -9.93746600207626
				222 -9.93746600207626
				223 -9.96503363675885
				224 -10.0065385129565
				225 -10.0667142168725
				226 -10.0667142168725
				227 -10.094402504902
				228 -10.1385215576164
				229 -10.1973593723189
				230 -10.1973593723189
				231 -10.2273625712261
				232 -10.2608847612962
				233 -10.3297446273597
				234 -10.3297446273597
				235 -10.3765031591641
				236 -10.4150516370677
				237 -10.4754576827409
				238 -10.4754576827409
				239 -10.4994025690918
				240 -10.5219333451678
				241 -10.5854954341812
				242 -10.5854954341812
				243 -10.6107559045891
				244 -10.6359881616885
				245 -10.6584104872623
				246 -10.6729735745115
				247 -10.7843757561292
				248 -10.7843757561292
				249 -10.845796435801
				250 -10.9183124266158
				251 -10.9183124266158
				252 -10.9579899145959
				253 -10.9644328284857
				254 -11.054157302167
				255 -11.054157302167
				256 -11.0885274891334
				257 -11.1276449562628
				258 -11.1922555384096
				259 -11.1922555384096
				260 -11.2162682366024
				261 -11.2625423624049
				262 -11.3215281003422
				263 -11.3215281003422
				264 -11.3634216651475
				265 -11.3977629012926
				266 -11.4635925174013
				267 -11.4635925174013
				268 -11.5025074983191
				269 -11.5330734521398
				270 -11.599370497716
				271 -11.599370497716
				272 -11.6507516809684
				273 -11.6690515126107
				274 -11.754904001931
				275 -11.754904001931
				276 -11.7787245080323
				277 -11.8019542868901
				278 -11.8632974695506
				279 -11.8632974695506
				280 -11.9067725787569
				281 -11.929820758191
				282 -11.9558099704555
				283 -11.9558099704555
				284 -12.0411180732941
				285 -12.0640947151991
				286 -12.0780702311102
				287 -12.0780702311102
				288 -12.1863349169155
				289 -12.2278093615247
				290 -12.2906444094997
				291 -12.2906444094997
				292 -12.3204719582119
				293 -12.3595768106116
				294 -12.4225710672768
				295 -12.4225710672768
				296 -12.4508464592332
				297 -12.4926892385105
				298 -12.5567551922043
				299 -12.5567551922043
				300 -12.5942915886529
				301 -12.627787942948
				302 -12.6952289703891
				303 -12.6952289703891
				304 -12.7355199911475
				305 -12.7660687119725
				306 -12.8297610304717
				307 -12.8297610304717
				308 -12.8859975211422
				309 -12.8859975211422
				310 -12.9127887195629
				311 -12.9422010198718
				312 -12.9722616330983
				313 -13.0286241642963
				314 -13.0286241642963
				315 -13.1052006316044
				316 -13.1052006316044
				317 -13.1335781563404
				318 -13.1579180683804
				319 -13.2156476119975
				320 -13.2156476119975
				321 -13.2680304416039
				322 -13.2837421537134
				323 -13.3610246804022
				324 -13.3610246804022
				325 -13.4020629087352
				326 -13.4136297535856
				327 -13.5075934401275
				328 -13.5075934401275
				329 -13.5303220967385
				330 -13.5527153405945
				331 -13.603871999521
				332 -13.6591989646455
				333 -13.6832675840675
				334 -13.7609072383851
				335 -13.7609072383851
				336 -13.7832415090139
				337 -13.8188854180111
				338 -13.8532596415221
				339 -13.9234861498134
				340 -13.9234861498134
				341 -13.963741983037
				342 -13.9944381002165
				343 -14.057852170341
				344 -14.057852170341
				345 -14.1132309449449
				346 -14.1132309449449
				347 -14.1458660229314
				348 -14.1682850105067
				349 -14.1948388661897
				350 -14.2762056867026
				351 -14.2762056867026
				352 -14.3345023517688
				353 -14.3345023517688
				354 -14.3625021633749
				355 -14.3852603711542
				356 -14.4245239921117
				357 -14.4245239921117
				358 -14.5072520011968
				359 -14.5180226381544
				360 -14.6041154069341
				361 -14.6041154069341
				362 -14.6434537539253
				363 -14.6530015431482
				364 -14.7451829389976
				365 -14.7451829389976
				366 -14.7662700760568
				367 -14.7856019467865
				368 -14.8345862490445
				369 -14.8991121440652
				370 -14.8991121440652
				371 -14.9337533554252
				372 -14.9695486102879
				373 -15.0354104927216
				374 -15.0354104927216
				375 -15.0683970996321
				376 -15.1075446879772
				377 -15.1700525285042
				378 -15.1700525285042
				379 -15.2231684879174
				380 -15.2371417789263
				381 -15.3295519336407
				382 -15.3295519336407
				383 -15.3471133124129
				384 -15.3819487529701
				385 -15.4240167931052
				386 -15.4240167931052
				387 -15.4842166613196
				388 -15.5105233999628
				389 -15.5658659235549
				390 -15.5658659235549
				391 -15.6184531000849
				392 -15.6443893958938
				393 -15.6595827672447
				394 -15.6755924781912
				395 -15.8177707470651
				396 -15.8177707470651
				397 -15.8837209690697
				398 -15.8946748181924
				399 -15.9879754722758
				400 -15.9879754722758
				401 -16.0086126176843
				402 -16.042185879812
				403 -16.077243372298
				404 -16.1421433472599
				405 -16.1421433472599
				406 -16.1721653255932
				407 -16.21258091887
				408 -16.2821335336315
				409 -16.2821335336315
				410 -16.314607350283
				411 -16.3504261204523
				412 -16.3905104569798
				413 -16.3905104569798
				414 -16.4701660721265
				415 -16.4701660721265
				416 -16.4947281813547
				417 -16.5196484305993
				418 -16.5847166132608
				419 -16.5847166132608
				420 -16.6154118106419
				421 -16.6452466537206
				422 -16.6745889856495
				423 -16.6962349577359
				424 -16.7801233276339
				425 -16.7801233276339
				426 -16.8525487581778
				427 -16.9281541533755
				428 -16.9281541533755
				429 -16.97224867982
				430 -16.9860015595937
				431 -17.0714511066408
				432 -17.0714511066408
				433 -17.1090284067637
				434 -17.1413168308191
				435 -17.2093154621061
				436 -17.2093154621061
				437 -17.2402905083123
				438 -17.2790151922505
				439 -17.3412191446734
				440 -17.3412191446734
				441 -17.3832509323625
				442 -17.4172299577109
				443 -17.4843009639395
				444 -17.4843009639395
				445 -17.5213293539173
				446 -17.5465370190523
				447 -17.6278358844901
				448 -17.6278358844901
				449 -17.6588236263134
				450 -17.6872949208028
				451 -17.7326389712488
				452 -17.8136880644432
				453 -17.8136880644432
				454 -17.8262188419913
				455 -17.8938232236539
				456 -17.8938232236539
				457 -17.9220872528087
				458 -17.939872783664
				459 -18.0080778676121
				460 -18.0080778676121
				461 -18.0343387765283
				462 -18.0570653631923
				463 -18.1255898356899
				464 -18.1255898356899
				465 -18.1658580705183
				466 -18.2114069483857
				467 -18.2605104106779
				468 -18.3041620744162
				469 -18.3032092897429
				470 -18.4179002047666
				471 -18.4642740268256
				472 -18.4841456136216
				473 -18.5545883600971
			};
		\addlegendentry{Riemannian}
		\addplot [thick, color1,forget plot]
		table {%
				0 1.1721328961176
				1 1.03340338348634
				2 0.593113223278436
				3 0.253041337471277
				4 -0.00370674218955342
				5 -0.514694826804212
				6 -0.827130696222786
				7 -0.868946678173316
				8 -0.868946678173316
				9 -0.868946678173316
				10 -0.913382723566375
				11 -0.948765726842003
				12 -0.991139091452343
				13 -0.991139091452343
				14 -1.02131872996745
				15 -1.06824292856553
				16 -1.12803106250581
				17 -1.12803106250581
				18 -1.16416298115584
				19 -1.21405309171228
				20 -1.30778256631161
				21 -1.30778256631161
				22 -1.36728631948064
				23 -1.47269311304064
				24 -1.59840346350203
				25 -1.59840346350203
				26 -1.69400822859173
				27 -1.89692031493635
				28 -2.02967451530335
				29 -2.02967451530335
				30 -2.21645900566428
				31 -2.43058623724276
				32 -2.60796398953075
				33 -2.60796398953075
				34 -2.7234022211639
				35 -2.89446031769165
				36 -3.09328966616015
				37 -3.09328966616015
				38 -3.19495371339248
				39 -3.35973766521741
				40 -3.55521598130518
				41 -3.55521598130518
				42 -3.64045551998333
				43 -3.90300379547557
				44 -4.08218110054594
				45 -4.19262157157622
				46 -4.38051031328312
				47 -4.38051031328312
				48 -4.44719784757651
				49 -4.55940114854589
				50 -4.75727865306122
				51 -4.75727865306122
				52 -4.82320691940292
				53 -4.98307704474725
				54 -5.13868577125333
				55 -5.24614932615205
				56 -5.41376271621985
				57 -5.41376271621985
				58 -5.48847690593958
				59 -5.58174626587873
				60 -5.75262264900938
				61 -5.75262264900938
				62 -5.80884576087885
				63 -5.9374544722964
				64 -6.0960127350873
				65 -6.0960127350873
				66 -6.13710458868861
				67 -6.22138461899988
				68 -6.38397659585331
				69 -6.47617183561825
				70 -6.63721233312464
				71 -6.63721233312464
				72 -6.68574812372085
				73 -6.78751996703715
				74 -6.95756783620582
				75 -6.95756783620582
				76 -7.0059320848414
				77 -7.08433794882709
				78 -7.29016120421281
				79 -7.29016120421281
				80 -7.36802138707585
				81 -7.45346988820425
				82 -7.63221742942746
				83 -7.63221742942746
				84 -7.70108376159906
				85 -7.76404245677304
				86 -7.94019774026828
				87 -7.94019774026828
				88 -7.99077173390703
				89 -8.08271302059482
				90 -8.25423295646956
				91 -8.25423295646956
				92 -8.3001899385038
				93 -8.37564972139218
				94 -8.58244595592663
				95 -8.58244595592663
				96 -8.66996887044585
				97 -8.79799456731839
				98 -8.85288703072587
				99 -9.031420356086
				100 -9.031420356086
				101 -9.10722355139823
				102 -9.1959273760907
				103 -9.35508179921118
				104 -9.35508179921118
				105 -9.40353130279686
				106 -9.47577419728665
				107 -9.66979642889625
				108 -9.66979642889625
				109 -9.73521585521997
				110 -9.79918629004098
				111 -9.96476015671922
				112 -9.96476015671922
				113 -10.0886674143155
				114 -10.1390020707834
				115 -10.3031651484044
				116 -10.3031651484044
				117 -10.3584960524055
				118 -10.4279029517876
				119 -10.6070043000574
				120 -10.6070043000574
				121 -10.6637297947504
				122 -10.7516396010252
				123 -10.9170109421308
				124 -10.9170109421308
				125 -10.9912485662252
				126 -11.1159425559703
				127 -11.2163374487497
				128 -11.3045421828904
				129 -11.4027717084787
				130 -11.5501906641437
				131 -11.5501906641437
				132 -11.6743668941462
				133 -11.7454270385999
				134 -11.9221532172862
				135 -11.9221532172862
				136 -11.9780676154645
				137 -12.0445697656541
				138 -12.2313020940701
				139 -12.2313020940701
				140 -12.336512785804
				141 -12.4551797778065
				142 -12.5511931975563
				143 -12.6758246390038
				144 -12.6758246390038
				145 -12.7281796716394
				146 -12.8189344847531
				147 -12.9701158831547
				148 -12.9701158831547
				149 -13.0451879242137
				150 -13.0895467606546
				151 -13.2857202035749
				152 -13.2857202035749
				153 -13.3437696300335
				154 -13.4541735243056
				155 -13.5945792185562
				156 -13.5945792185562
				157 -13.6718102682118
				158 -13.7493797568376
				159 -13.8916301442025
				160 -13.8916301442025
				161 -13.9520337336281
				162 -14.0368884612314
				163 -14.1859447249976
				164 -14.1859447249976
				165 -14.2493312035403
				166 -14.3152547919754
				167 -14.4969299001274
				168 -14.4969299001274
				169 -14.5762048531985
				170 -14.6859392711637
				171 -14.7793485004368
				172 -14.8637358643945
				173 -14.9746843970171
				174 -15.1136802409058
				175 -15.1819009078645
				176 -15.3843631633945
				177 -15.3843631633945
				178 -15.5113059627776
				179 -15.5786945117187
				180 -15.7523045474864
				181 -15.7523045474864
				182 -15.85700139967
				183 -15.9699740340648
				184 -16.0775655644951
				185 -16.1890752722125
				186 -16.2661284871139
				187 -16.4122320417746
				188 -16.4122320417746
				189 -16.4742840205907
				190 -16.593106474722
				191 -16.7051962349757
				192 -16.776869459852
				193 -16.9252591195039
				194 -16.9528149178223
				195 -17.1631994381143
				196 -17.1631994381143
				197 -17.2450162765618
				198 -17.3225220370273
				199 -17.4571457256384
				200 -17.4571457256384
				201 -17.5142522768285
				202 -17.597460208157
				203 -17.7535718722044
				204 -17.7535718722044
				205 -17.797382707074
				206 -17.9138768465103
				207 -18.0410198032923
				208 -18.1245990777185
				209 -18.2613317507926
				210 -18.1819733293829
				211 -18.5097048872956
			};
		% \addlegendentry{}
		\addplot [thick, color1,forget plot]
		table {%
				0 1.28898402179925
				1 1.11906860122721
				2 0.801409063823118
				3 0.512096998632873
				4 0.512096998632873
				5 0.246601027088519
				6 0.246601027088519
				7 -0.0147223166956487
				8 -0.287956056389763
				9 -0.66066709109551
				10 -1.12667398851812
				11 -1.84521478206038
				12 -2.57712427359306
				13 -3.13546191782205
				14 -3.54234039133507
				15 -3.77373687720394
				16 -4.02828579142778
				17 -4.02828579142778
				18 -4.02828579142778
				19 -4.10788653962045
				20 -4.31809228176775
				21 -4.31809228176775
				22 -4.38120137174135
				23 -4.51664908873688
				24 -4.65550251572838
				25 -4.65550251572838
				26 -4.69784636475664
				27 -4.77465627846813
				28 -4.94247901693966
				29 -5.03587020898881
				30 -5.19156752638199
				31 -5.19156752638199
				32 -5.24283156662044
				33 -5.3262355568077
				34 -5.51341773671177
				35 -5.51341773671177
				36 -5.56614568990883
				37 -5.68302654198889
				38 -5.84794164744658
				39 -5.84794164744658
				40 -5.90874389772998
				41 -6.06375542832881
				42 -6.179965416358
				43 -6.29984601681934
				44 -6.41186053492258
				45 -6.53417820493849
				46 -6.63880680429225
				47 -6.76862609569382
				48 -6.76862609569382
				49 -6.83841394852513
				50 -6.92472055372601
				51 -7.09233173659006
				52 -7.09233173659006
				53 -7.18004797065336
				54 -7.30339861629132
				55 -7.4044429707823
				56 -7.52980221521951
				57 -7.56688211255359
				58 -7.75392958874207
				59 -7.75392958874207
				60 -7.79656473653175
				61 -7.86221396896619
				62 -8.05377061776102
				63 -8.05377061776102
				64 -8.08866114000793
				65 -8.17452189676594
				66 -8.35497187400181
				67 -8.35497187400181
				68 -8.45032007738381
				69 -8.56866233477937
				70 -8.65478800642207
				71 -8.78523194148139
				72 -8.78523194148139
				73 -8.83503574960765
				74 -8.90469837210892
				75 -9.06661556489922
				76 -9.06661556489922
				77 -9.12767525188047
				78 -9.20385008283054
				79 -9.36059149732243
				80 -9.36059149732243
				81 -9.42760719320538
				82 -9.49794415212889
				83 -9.66284200732494
				84 -9.66284200732494
				85 -9.74763832954905
				86 -9.87057420863949
				87 -9.94306772589985
				88 -10.0863357405297
				89 -10.0863357405297
				90 -10.1425892611104
				91 -10.2059631133419
				92 -10.3719571512104
				93 -10.3719571512104
				94 -10.4341390135096
				95 -10.5109982072958
				96 -10.6647558320405
				97 -10.6647558320405
				98 -10.7178544182114
				99 -10.8199572218234
				100 -10.9549586849819
				101 -10.9818986226764
				102 -11.180210128332
				103 -11.180210128332
				104 -11.267230155935
				105 -11.3175715542902
				106 -11.4781598081468
				107 -11.4781598081468
				108 -11.5360434088323
				109 -11.6068598067049
				110 -11.767060930707
				111 -11.767060930707
				112 -11.8271042979545
				113 -11.9239931367431
				114 -12.0444232632858
				115 -12.0956881386721
				116 -12.2608513134575
				117 -12.2608513134575
				118 -12.3689587353601
				119 -12.4688110043196
				120 -12.5549447386546
				121 -12.643841187818
				122 -12.7708415469811
				123 -12.7708415469811
				124 -12.8997172221358
				125 -12.9590987365908
				126 -13.1315074091388
				127 -13.1315074091388
				128 -13.1952104109359
				129 -13.306098058083
				130 -13.3969653145541
				131 -13.5022852310547
				132 -13.5130424256237
				133 -13.7645280412158
				134 -13.7645280412158
				135 -13.7978586296857
				136 -13.8648405757221
				137 -13.9303908244461
				138 -14.0877127850903
				139 -14.0877127850903
				140 -14.1526171418517
				141 -14.2053587754769
				142 -14.3822504569114
				143 -14.3822504569114
				144 -14.4522311545537
				145 -14.5635952834044
				146 -14.6418523005557
				147 -14.7669915387313
				148 -14.7669915387313
				149 -14.8659295626076
				150 -14.9223343803694
				151 -15.0811126656192
				152 -15.0811126656192
				153 -15.1256506999386
				154 -15.2115865456435
				155 -15.3666313183689
				156 -15.3666313183689
				157 -15.4171747731313
				158 -15.4973365951196
				159 -15.6515041807982
				160 -15.6515041807982
				161 -15.7537357508157
				162 -15.8619872654986
				163 -15.961012671391
				164 -16.0700428952539
				165 -16.1310250978149
				166 -16.2826062830741
				167 -16.2826062830741
				168 -16.3566036323959
				169 -16.4247271684788
				170 -16.5822262908877
				171 -16.5822262908877
				172 -16.6442897699981
				173 -16.7050952397227
				174 -16.870491152041
				175 -16.870491152041
				176 -16.9717554797411
				177 -17.0799947357059
				178 -17.1772072970405
				179 -17.2893334955104
				180 -17.35779649347
				181 -17.5012205215293
				182 -17.5012205215293
				183 -17.571867172492
				184 -17.6562092012174
				185 -17.7834534318056
				186 -17.7834534318056
				187 -17.8301090877834
				188 -17.8874004481314
				189 -17.9533426520687
				190 -18.1279054786232
				191 -18.2072744915104
				192 -18.3394817340344
				193 -18.2597148746652
				194 -18.5744051636787
			};
		% \addlegendentry{}
		\addplot [thick, color1,forget plot]
		table {%
				0 1.37727360643966
				1 1.29302931154207
				2 1.00687613253872
				3 1.00687613253872
				4 0.817151363796484
				5 0.633682653214364
				6 0.299009308132723
				7 0.299009308132723
				8 0.120964118281993
				9 -0.222865368952402
				10 -0.338945803855835
				11 -0.338945803855835
				12 -0.455646906968494
				13 -0.840388013171569
				14 -0.912222562556713
				15 -1.0575991505536
				16 -1.26966773059922
				17 -1.26966773059922
				18 -1.55446388377332
				19 -2.0640622071415
				20 -2.35158211694576
				21 -2.35158211694576
				22 -2.91735954171563
				23 -3.84172079481908
				24 -4.38347331589579
				25 -4.9586513035372
				26 -4.9586513035372
				27 -4.9586513035372
				28 -5.20416155037837
				29 -5.73280624618578
				30 -6.40617170559119
				31 -6.40617170559119
				32 -6.64677758177578
				33 -6.83300940463148
				34 -6.83300940463148
				35 -6.88926064690963
				36 -6.88926064690963
				37 -6.93178772814095
				38 -6.97323991318854
				39 -7.05313322331226
				40 -7.16258925346006
				41 -7.16258925346006
				42 -7.21669217969877
				43 -7.30271761079631
				44 -7.34980689575438
				45 -7.45857662159938
				46 -7.45857662159938
				47 -7.5038395237264
				48 -7.60008333907046
				49 -7.60008333907046
				50 -7.63382419685478
				51 -7.67455508951934
				52 -7.78091218222805
				53 -7.78091218222805
				54 -7.80699995279423
				55 -7.83827938647266
				56 -7.95928974517311
				57 -7.95928974517311
				58 -7.98838576271769
				59 -8.00502664341491
				60 -8.14246024052784
				61 -8.14246024052784
				62 -8.16895623080205
				63 -8.220024685453
				64 -8.220024685453
				65 -8.27338701596882
				66 -8.30055531671636
				67 -8.38239338477618
				68 -8.39856054102105
				69 -8.51889082737408
				70 -8.51889082737408
				71 -8.53976092714756
				72 -8.63586267689481
				73 -8.63586267689481
				74 -8.66187009547082
				75 -8.75983265345178
				76 -8.75983265345178
				77 -8.77392896311683
				78 -8.89758829260674
				79 -8.89758829260674
				80 -8.93172280232552
				81 -8.95835051451403
				82 -9.05835850666101
				83 -9.05835850666101
				84 -9.08927325899932
				85 -9.11066389302506
				86 -9.21798660992427
				87 -9.21798660992427
				88 -9.26079768563651
				89 -9.28224113861409
				90 -9.37928682137941
				91 -9.37928682137941
				92 -9.43599148935535
				93 -9.47721619249786
				94 -9.55287182818797
				95 -9.55287182818797
				96 -9.60323388685326
				97 -9.67126106442101
				98 -9.67126106442101
				99 -9.71166634857448
				100 -9.78649673731229
				101 -9.78649673731229
				102 -9.81751024283118
				103 -9.90739645947789
				104 -9.90739645947789
				105 -9.90739645947789
				106 -9.93088333996759
				107 -9.95260995267504
				108 -9.98976439683583
				109 -10.0683485635633
				110 -10.0683485635633
				111 -10.0891337115155
				112 -10.2044514254207
				113 -10.2044514254207
				114 -10.2286777530969
				115 -10.2840230399211
				116 -10.3460106555781
				117 -10.3460106555781
				118 -10.4067939175828
				119 -10.4067939175828
				120 -10.445287494887
				121 -10.481216097444
				122 -10.5266934908077
				123 -10.5879191016811
				124 -10.6537814126827
				125 -10.6537814126827
				126 -10.7021147360105
				127 -10.7640629237471
				128 -10.780368931043
				129 -10.8902030408765
				130 -10.8902030408765
				131 -10.9192851997204
				132 -10.9946756722559
				133 -10.9946756722559
				134 -11.0251220720189
				135 -11.1086024336162
				136 -11.1086024336162
				137 -11.1213975143726
				138 -11.2241247227628
				139 -11.2241247227628
				140 -11.2485773543395
				141 -11.2693522571577
				142 -11.3740891344512
				143 -11.3740891344512
				144 -11.3966661891104
				145 -11.4358117392007
				146 -11.4993109635682
				147 -11.4993109635682
				148 -11.4993109635682
				149 -11.5537659701614
				150 -11.5808669297974
				151 -11.6356091892786
				152 -11.6882022336939
				153 -11.7608610560753
				154 -11.7608610560753
				155 -11.8091486922093
				156 -11.8359896533402
				157 -11.9114924406419
				158 -11.9730820975459
				159 -11.9730820975459
				160 -12.0211042461189
				161 -12.0849017201786
				162 -12.0849017201786
				163 -12.1278767717898
				164 -12.1963933473584
				165 -12.1963933473584
				166 -12.220050230697
				167 -12.3035295753619
				168 -12.3035295753619
				169 -12.3316583809866
				170 -12.4187364159378
				171 -12.4187364159378
				172 -12.4254869526735
				173 -12.5316179900081
				174 -12.5607086527289
				175 -12.5813347354238
				176 -12.6529750282721
				177 -12.6529750282721
				178 -12.6529750282721
				179 -12.7042855699287
				180 -12.74294115434
				181 -12.74294115434
				182 -12.7762020596144
				183 -12.808507546727
				184 -12.808507546727
				185 -12.8466922839786
				186 -12.8819539326996
				187 -12.8857843939936
				188 -12.9822706983249
				189 -13.014044927438
				190 -13.0568510208496
				191 -13.1094883034707
				192 -13.1861749898788
				193 -13.1861749898788
				194 -13.2256638330937
				195 -13.2918529275536
				196 -13.2918529275536
				197 -13.3229546073954
				198 -13.3952006078244
				199 -13.3952006078244
				200 -13.4246106397873
				201 -13.5060648556975
				202 -13.5060648556975
				203 -13.5060648556975
				204 -13.5343786121175
				205 -13.5608749300257
				206 -13.5984836652408
				207 -13.6561085626107
				208 -13.6561085626107
				209 -13.664507867394
				210 -13.7872925925683
				211 -13.7872925925683
				212 -13.8217567047754
				213 -13.8455592656141
				214 -13.9117281827644
				215 -13.9222959899306
				216 -14.0268303818139
				217 -14.0268303818139
				218 -14.0268303818139
				219 -14.0901755261201
				220 -14.115986088697
				221 -14.1478769289201
				222 -14.2335975672865
				223 -14.2768995073485
				224 -14.3288482124065
				225 -14.3958511907276
				226 -14.3958511907276
				227 -14.4680293200571
				228 -14.4680293200571
				229 -14.5001778824651
				230 -14.5259274620943
				231 -14.5985655099344
				232 -14.5985655099344
				233 -14.6205462120298
				234 -14.7063448768945
				235 -14.7063448768945
				236 -14.7130240997274
				237 -14.8161729620824
				238 -14.8161729620824
				239 -14.851406384397
				240 -14.8731902435921
				241 -14.9399280830914
				242 -14.9399280830914
				243 -14.9399280830914
				244 -14.9838994393049
				245 -15.0119148130764
				246 -15.0331639478277
				247 -15.1070377261523
				248 -15.1070377261523
				249 -15.1070377261523
				250 -15.1573297553456
				251 -15.1979940659204
				252 -15.1979940659204
				253 -15.2369485509689
				254 -15.2692221302621
				255 -15.2692221302621
				256 -15.3058657426707
				257 -15.3345380545615
				258 -15.3562153961649
				259 -15.4457388472538
				260 -15.4924496379355
				261 -15.5402294647908
				262 -15.6204011647723
				263 -15.6204011647723
				264 -15.6715802450082
				265 -15.6715802450082
				266 -15.72043438701
				267 -15.7409795759657
				268 -15.817908682499
				269 -15.817908682499
				270 -15.8454768581471
				271 -15.9264680562049
				272 -15.9264680562049
				273 -15.9415615823416
				274 -16.0359463079575
				275 -16.0359463079575
				276 -16.0703813562888
				277 -16.0934867621955
				278 -16.1684533435142
				279 -16.1684533435142
				280 -16.1684533435142
				281 -16.21058058486
				282 -16.2478378526003
				283 -16.2478378526003
				284 -16.2772319782197
				285 -16.3050523042703
				286 -16.3409403144364
				287 -16.4014809887121
				288 -16.4014809887121
				289 -16.4655290101029
				290 -16.478617810039
				291 -16.5793357811922
				292 -16.5793357811922
				293 -16.6247718587654
				294 -16.6738341712196
				295 -16.712705036052
				296 -16.7958574198471
				297 -16.7958574198471
				298 -16.8039490855995
				299 -16.8898481923777
				300 -16.8898481923777
				301 -16.9235962611339
				302 -16.9421334335296
				303 -17.0192315428334
				304 -17.0192315428334
				305 -17.042321434599
				306 -17.1250259807773
				307 -17.1250259807773
				308 -17.1280013940723
				309 -17.2377819957112
				310 -17.2377819957112
				311 -17.2654112991088
				312 -17.2976491343373
				313 -17.3595763215729
				314 -17.3595763215729
				315 -17.3595763215729
				316 -17.4066620031106
				317 -17.4424139295395
				318 -17.4424562560809
				319 -17.5558285401512
				320 -17.5558285401512
				321 -17.5872901635556
				322 -17.6282539565368
				323 -17.6749179563138
				324 -17.7230213015062
				325 -17.7238308860462
				326 -17.8777186012637
				327 -17.8777186012637
				328 -17.8777186012637
				329 -17.9140501852782
				330 -17.9495327450999
				331 -18.0015961936199
				332 -18.0015961936199
				333 -18.0215195372092
				334 -18.0524823875239
				335 -18.1170987877712
				336 -18.045338240501
				337 -18.233248205804
			};
		% \addlegendentry{}
		\addplot [thick, color1,forget plot]
		table {%
				0 1.35534298870819
				1 1.17619533648318
				2 1.17619533648318
				3 1.09458901964508
				4 0.90870771198792
				5 0.812384653780327
				6 0.439757506022805
				7 0.30105300455243
				8 -0.0671959311274677
				9 -0.16716682981307
				10 -0.631962252650204
				11 -0.631962252650204
				12 -0.805252282269851
				13 -0.936016512123211
				14 -0.936016512123211
				15 -0.982287734936984
				16 -1.04653156262155
				17 -1.04653156262155
				18 -1.0787261736948
				19 -1.12168918381674
				20 -1.15968562188729
				21 -1.15968562188729
				22 -1.18524924869007
				23 -1.19775386853909
				24 -1.22633170805895
				25 -1.24645681515923
				26 -1.26629228263188
				27 -1.26629228263188
				28 -1.29275062624181
				29 -1.33052135553548
				30 -1.36114892893151
				31 -1.36114892893151
				32 -1.40179142869686
				33 -1.46314551580638
				34 -1.50977332043051
				35 -1.50977332043051
				36 -1.59406699948948
				37 -1.68099443582214
				38 -1.78690879118123
				39 -1.78690879118123
				40 -1.9480200726864
				41 -2.01954148117629
				42 -2.21473003654489
				43 -2.27462538364937
				44 -2.55332406419431
				45 -2.55332406419431
				46 -2.65353252851337
				47 -2.77112222750234
				48 -2.98226487157762
				49 -3.1466489347879
				50 -3.31267000578328
				51 -3.33846141715298
				52 -3.60251823427978
				53 -3.60251823427978
				54 -3.6779852319822
				55 -3.89521016822711
				56 -4.03725021367664
				57 -4.1859861430625
				58 -4.30075091845975
				59 -4.45468663269904
				60 -4.45468663269904
				61 -4.53137934097484
				62 -4.6629809681115
				63 -4.81162323284952
				64 -4.81162323284952
				65 -4.85789748621062
				66 -4.94902286007092
				67 -5.1170684742053
				68 -5.226949332156
				69 -5.36336278068283
				70 -5.39150558342087
				71 -5.60881313388646
				72 -5.60881313388646
				73 -5.65517275846897
				74 -5.7927205119481
				75 -5.92229811219633
				76 -5.92229811219633
				77 -5.96224439556041
				78 -6.03236623401495
				79 -6.18906408259067
				80 -6.27444990904677
				81 -6.41158881751075
				82 -6.41158881751075
				83 -6.46163573400452
				84 -6.53337381045024
				85 -6.69518629650395
				86 -6.69518629650395
				87 -6.74003753145628
				88 -6.84418144854181
				89 -6.98505786924591
				90 -6.98505786924591
				91 -7.01802715881509
				92 -7.07963285879927
				93 -7.21877237266454
				94 -7.30848567385248
				95 -7.42618638203476
				96 -7.42618638203476
				97 -7.47000045047873
				98 -7.54506945661725
				99 -7.68793161486515
				100 -7.68793161486515
				101 -7.73415805086366
				102 -7.79311369634197
				103 -7.96249945511054
				104 -7.96249945511054
				105 -8.00561609533616
				106 -8.06900239867155
				107 -8.24471156578018
				108 -8.24471156578018
				109 -8.29005143662999
				110 -8.41466913774743
				111 -8.50047254330727
				112 -8.56842844443183
				113 -8.60780538254147
				114 -8.82815612199733
				115 -8.82815612199733
				116 -8.90306233244289
				117 -8.95070075592134
				118 -9.11162081043204
				119 -9.11162081043204
				120 -9.15950005776619
				121 -9.19953309529657
				122 -9.38265615842383
				123 -9.38265615842383
				124 -9.4221501249677
				125 -9.54714654388825
				126 -9.64078248074864
				127 -9.73197604502222
				128 -9.78869076876207
				129 -9.91129714181141
				130 -9.91129714181141
				131 -10.018465659045
				132 -10.0773518555016
				133 -10.2155228331906
				134 -10.2155228331906
				135 -10.2555788797493
				136 -10.3154147663747
				137 -10.4762058022062
				138 -10.4762058022062
				139 -10.5240441896921
				140 -10.6074075620472
				141 -10.7398172080905
				142 -10.7398172080905
				143 -10.8053116382458
				144 -10.9139094678294
				145 -10.9626344128509
				146 -11.1045492153946
				147 -11.1045492153946
				148 -11.1697508158399
				149 -11.2016673564995
				150 -11.3536621367239
				151 -11.3536621367239
				152 -11.404315446995
				153 -11.4470870961729
				154 -11.6104458466933
				155 -11.6104458466933
				156 -11.6600658820977
				157 -11.7258142397133
				158 -11.8665856215468
				159 -11.8665856215468
				160 -11.9483757557257
				161 -12.0476249380818
				162 -12.1269355418153
				163 -12.2278180770011
				164 -12.2278180770011
				165 -12.3031302479239
				166 -12.3480475869061
				167 -12.4870179930267
				168 -12.4870179930267
				169 -12.5282822489115
				170 -12.6018198998327
				171 -12.7340862570206
				172 -12.7340862570206
				173 -12.7930545482656
				174 -12.8592735713444
				175 -12.9900205204964
				176 -12.9900205204964
				177 -13.0600018112234
				178 -13.1451904619931
				179 -13.2506963609965
				180 -13.2506963609965
				181 -13.3100796848965
				182 -13.3934955412138
				183 -13.4984283272279
				184 -13.5656334563666
				185 -13.6837345985172
				186 -13.6837345985172
				187 -13.7281659870535
				188 -13.7666340160748
				189 -13.9348650988609
				190 -13.9348650988609
				191 -13.9781521288997
				192 -14.0433649981609
				193 -14.1929472083288
				194 -14.1929472083288
				195 -14.2295428900293
				196 -14.3266702813815
				197 -14.4283514537934
				198 -14.5256937342194
				199 -14.5256937342194
				200 -14.606138443774
				201 -14.7238004120907
				202 -14.7238004120907
				203 -14.7890818866516
				204 -14.8595992143278
				205 -14.9869024230841
				206 -14.9869024230841
				207 -15.0435245069315
				208 -15.0726160863968
				209 -15.2479243864829
				210 -15.2479243864829
				211 -15.2739591228333
				212 -15.3486245303314
				213 -15.417102419506
				214 -15.5455125556428
				215 -15.5455125556428
				216 -15.6174824150985
				217 -15.7214683006706
				218 -15.7949269571743
				219 -15.9053894845763
				220 -15.9053894845763
				221 -15.9663174354642
				222 -16.0094270199406
				223 -16.1498866812968
				224 -16.1498866812968
				225 -16.2025576371379
				226 -16.2317923991521
				227 -16.4041893340573
				228 -16.4041893340573
				229 -16.4376804767174
				230 -16.5052913935806
				231 -16.5712186117084
				232 -16.6995626689257
				233 -16.6995626689257
				234 -16.7683945884152
				235 -16.8734147092304
				236 -16.9687471558075
				237 -17.04927033494
				238 -17.1513352361741
				239 -17.1513352361741
				240 -17.1929870533953
				241 -17.2669226086966
				242 -17.3932070452367
				243 -17.3932070452367
				244 -17.4406700752158
				245 -17.4797154719702
				246 -17.6508934712835
				247 -17.6508934712835
				248 -17.7065873988198
				249 -17.7702466506546
				250 -17.9048094229401
				251 -17.9048094229401
				252 -17.984956194895
				253 -18.0009594357142
				254 -18.1796863415305
				255 -18.1796863415305
				256 -18.2301617916023
				257 -18.3523288668655
				258 -18.3688797517643
				259 -18.5520636291995
				260 -18.5520636291995
				261 -18.5998979303354
				262 -18.6392427828136
				263 -18.803940701589
			};
		% \addlegendentry{}
		\addplot [thick, color1,forget plot]
		table {%
				0 1.14347156273682
				1 1.01985897885121
				2 0.67956288670831
				3 0.301332957395787
				4 -0.177818754275372
				5 -0.475719343245088
				6 -0.475719343245088
				7 -0.708800171111284
				8 -0.879832008706982
				9 -0.879832008706982
				10 -1.01220346478637
				11 -1.13347461243758
				12 -1.2146453217221
				13 -1.24050034658317
				14 -1.24050034658317
				15 -1.26944219333203
				16 -1.33953094138178
				17 -1.39375797296859
				18 -1.39375797296859
				19 -1.45047324582922
				20 -1.55121639908868
				21 -1.6718481875618
				22 -1.6718481875618
				23 -1.78715704474505
				24 -1.85512413988132
				25 -2.09257457495567
				26 -2.12447961562503
				27 -2.39349523703993
				28 -2.39349523703993
				29 -2.47052964277513
				30 -2.56390762497365
				31 -2.74045897579965
				32 -2.86502136463711
				33 -2.94021456107333
				34 -2.94021456107333
				35 -2.99262295541095
				36 -3.12978380225568
				37 -3.26470841737467
				38 -3.26470841737467
				39 -3.33554477431851
				40 -3.48649913558319
				41 -3.5963327758382
				42 -3.5963327758382
				43 -3.6363576986464
				44 -3.75105542083756
				45 -3.9264659177438
				46 -4.06395793459884
				47 -4.20308577141265
				48 -4.33753252083704
				49 -4.47369214230894
				50 -4.59968556700767
				51 -4.73614109434928
				52 -4.84074842799184
				53 -4.99183939397172
				54 -4.99183939397172
				55 -5.04612345750614
				56 -5.22754253152791
				57 -5.22754253152791
				58 -5.28655992471656
				59 -5.37901095171227
				60 -5.54735098361121
				61 -5.54735098361121
				62 -5.59913826429881
				63 -5.71918377354616
				64 -5.87215990318442
				65 -5.87215990318442
				66 -5.90758307480234
				67 -5.99189382844089
				68 -6.14121253242564
				69 -6.25552455809454
				70 -6.36970591573512
				71 -6.47967474917412
				72 -6.59476761922223
				73 -6.69662307712817
				74 -6.81684233506216
				75 -6.87499093523586
				76 -7.04263375442176
				77 -7.04263375442176
				78 -7.08599449884351
				79 -7.17787742052925
				80 -7.34178495900337
				81 -7.34178495900337
				82 -7.44770981122925
				83 -7.56856654234665
				84 -7.56856654234665
				85 -7.62166053051205
				86 -7.68668057520851
				87 -7.84910868843431
				88 -7.84910868843431
				89 -7.88928193827051
				90 -7.99226536223027
				91 -8.13282011474331
				92 -8.13282011474331
				93 -8.19002646483071
				94 -8.26983685987125
				95 -8.42662054501584
				96 -8.42662054501584
				97 -8.5076372904812
				98 -8.62198891695526
				99 -8.71443919302297
				100 -8.79917064574361
				101 -8.84251833172977
				102 -8.93914068947099
				103 -8.93914068947099
				104 -9.1786028394873
				105 -9.20955028537519
				106 -9.39089842652351
				107 -9.39089842652351
				108 -9.42315887629795
				109 -9.50061261715891
				110 -9.61827097424741
				111 -9.72088835624056
				112 -9.80597410700503
				113 -9.92114466644856
				114 -9.92114466644856
				115 -9.99364850115797
				116 -10.041223117998
				117 -10.1937079884721
				118 -10.1937079884721
				119 -10.2440014340771
				120 -10.2966675109642
				121 -10.4676856019778
				122 -10.4676856019778
				123 -10.5174084349549
				124 -10.5980042891388
				125 -10.7438447711567
				126 -10.7438447711567
				127 -10.8173915942983
				128 -10.9278051856748
				129 -10.9902573428502
				130 -11.1297870076309
				131 -11.1297870076309
				132 -11.1868428726857
				133 -11.2494892790875
				134 -11.3922410182519
				135 -11.3922410182519
				136 -11.4486578034258
				137 -11.5024743035004
				138 -11.6632200727392
				139 -11.6632200727392
				140 -11.7200278224122
				141 -11.7973855754862
				142 -11.9329166455864
				143 -11.9329166455864
				144 -12.0098613505749
				145 -12.1167234788559
				146 -12.186735086772
				147 -12.3173022596856
				148 -12.3173022596856
				149 -12.3877430659231
				150 -12.4385792008923
				151 -12.5832892343399
				152 -12.5832892343399
				153 -12.6429916396958
				154 -12.6868243239539
				155 -12.8537174043751
				156 -12.8537174043751
				157 -12.8982465084979
				158 -12.9842327986356
				159 -13.1092003534763
				160 -13.1092003534763
				161 -13.2159490180016
				162 -13.3122162829593
				163 -13.4027169852321
				164 -13.491751935919
				165 -13.5327658843047
				166 -13.626897725347
				167 -13.626897725347
				168 -13.831104385742
				169 -13.831104385742
				170 -13.8589174473075
				171 -13.9405642118266
				172 -13.9910521583716
				173 -14.1412443706022
				174 -14.1412443706022
				175 -14.2140980308064
				176 -14.300702811283
				177 -14.4109805610348
				178 -14.4214787441832
				179 -14.6177539302243
				180 -14.6177539302243
				181 -14.660240394902
				182 -14.751996405274
				183 -14.8696814492735
				184 -14.8696814492735
				185 -14.9246830710024
				186 -14.9801603101151
				187 -15.1331945680177
				188 -15.1331945680177
				189 -15.1735458325679
				190 -15.2616992333335
				191 -15.4001455895717
				192 -15.4001455895717
				193 -15.4733383804367
				194 -15.5290151921301
				195 -15.6803746597694
				196 -15.6803746597694
				197 -15.7648293096094
				198 -15.8690198139855
				199 -15.9362005421492
				200 -16.0654887830128
				201 -16.0654887830128
				202 -16.098487271669
				203 -16.1599280333142
				204 -16.3215736714853
				205 -16.3215736714853
				206 -16.4000453663696
				207 -16.4276075441722
				208 -16.6046348170974
				209 -16.6046348170974
				210 -16.6515798429312
				211 -16.7108004148749
				212 -16.8173754258733
				213 -16.8831450548636
				214 -17.0111449959612
				215 -17.0111449959612
				216 -17.088742958729
				217 -17.1350781231117
				218 -17.2820918371923
				219 -17.2820918371923
				220 -17.3403817341863
				221 -17.3800678502173
				222 -17.5457625939702
				223 -17.5457625939702
				224 -17.5903483831906
				225 -17.6455573728221
				226 -17.8211388073514
				227 -17.8211388073514
				228 -17.8613985683681
				229 -17.9898770421839
				230 -18.0861535427841
				231 -18.173174554759
				232 -18.2790631558926
				233 -18.3220741766422
				234 -18.4781900260959
				235 -18.4781900260959
				236 -18.5223113418234
				237 -18.5843116618716
				238 -18.7320276341991
				239 -18.7320276341991
				240 -18.7974234971037
				241 -18.8270502603741
				242 -19.0056717408492
			};
		% \addlegendentry{}
		\addplot [thick, color2]
		table {%
				0 1.21178127328412
				1 0.716630582862121
				2 0.716630582862121
				3 0.2149756893032
				4 -0.0952375470258502
				5 -0.488485793308409
				6 -0.488485793308409
				7 -0.679322724019677
				8 -0.854183245564181
				9 -0.917470654848947
				10 -0.917470654848947
				11 -0.953169519298669
				12 -1.00188735902894
				13 -1.0231802439704
				14 -1.0231802439704
				15 -1.04836395592941
				16 -1.08394141283535
				17 -1.13148938879244
				18 -1.13148938879244
				19 -1.16769884925995
				20 -1.20309027645731
				21 -1.23197585242358
				22 -1.23197585242358
				23 -1.2439516437293
				24 -1.24841807407476
				25 -1.24841807407476
				26 -1.24988623939414
				27 -1.25109751092389
				28 -1.25356346848996
				29 -1.25356346848996
				30 -1.25476212489022
				31 -1.25580651226982
				32 -1.25688019678688
				33 -1.25688019678688
				34 -1.2571014018856
				35 -1.2573028760656
				36 -1.25736617937949
				37 -1.25736617937949
				38 -1.25737011886615
				39 -1.25737048039553
				40 -1.2573704804255
				41 -1.2573704804255
				42 -1.2573704804255
				43 -1.2573704804255
				44 -1.2573704804255
				45 -1.2573704804255
				46 -1.2573704804255
				47 -1.2573704804255
				48 -1.2573704804255
				49 -1.2573704804255
				50 -1.2573704804255
				51 -1.2573704804255
				52 -1.2573704804255
				53 -1.2573704804255
				54 -1.2573704804255
				55 -1.2573704804255
				56 -1.2573704804255
				57 -1.2573704804255
				58 -1.2573704804255
				59 -1.2573704804255
				60 -1.2573704804255
				61 -1.2573704804255
				62 -1.2573704804255
				63 -1.2573704804255
				64 -1.2573704804255
				65 -1.2573704804255
				66 -1.2573704804255
				67 -1.2573704804255
				68 -1.2573704804255
				69 -1.2573704804255
				70 -1.2573704804255
				71 -1.2573704804255
				72 -1.2573704804255
				73 -1.2573704804255
				74 -1.2573704804255
				75 -1.2573704804255
				76 -1.2573704804255
				77 -1.2573704804255
				78 -1.2573704804255
				79 -1.2573704804255
				80 -1.2573704804255
				81 -1.2573704804255
				82 -1.2573704804255
				83 -1.2573704804255
				84 -1.2573704804255
				85 -1.2573704804255
				86 -1.2573704804255
				87 -1.2573704804255
				88 -1.2573704804255
				89 -1.2573704804255
				90 -1.2573704804255
				91 -1.2573704804255
				92 -1.2573704804255
				93 -1.2573704804255
				94 -1.2573704804255
				95 -1.2573704804255
				96 -1.2573704804255
				97 -1.2573704804255
				98 -1.2573704804255
				99 -1.2573704804255
				100 -1.2573704804255
				101 -1.2573704804255
				102 -1.2573704804255
				103 -1.2573704804255
				104 -1.2573704804255
				105 -1.2573704804255
				106 -1.2573704804255
				107 -1.2573704804255
				108 -1.2573704804255
				109 -1.2573704804255
				110 -1.2573704804255
				111 -1.2573704804255
				112 -1.2573704804255
				113 -1.2573704804255
				114 -1.2573704804255
				115 -1.2573704804255
				116 -1.2573704804255
				117 -1.2573704804255
				118 -1.2573704804255
				119 -1.2573704804255
				120 -1.2573704804255
				121 -1.2573704804255
				122 -1.2573704804255
				123 -1.2573704804255
				124 -1.2573704804255
				125 -1.2573704804255
				126 -1.2573704804255
				127 -1.2573704804255
				128 -1.2573704804255
				129 -1.2573704804255
				130 -1.2573704804255
				131 -1.2573704804255
				132 -1.2573704804255
				133 -1.2573704804255
				134 -1.2573704804255
				135 -1.2573704804255
				136 -1.2573704804255
				137 -1.2573704804255
				138 -1.2573704804255
				139 -1.2573704804255
				140 -1.2573704804255
				141 -1.2573704804255
				142 -1.2573704804255
				143 -1.2573704804255
				144 -1.2573704804255
				145 -1.2573704804255
				146 -1.2573704804255
				147 -1.2573704804255
				148 -1.2573704804255
				149 -1.2573704804255
				150 -1.2573704804255
				151 -1.2573704804255
				152 -1.2573704804255
				153 -1.2573704804255
				154 -1.2573704804255
				155 -1.2573704804255
				156 -1.2573704804255
				157 -1.2573704804255
				158 -1.2573704804255
				159 -1.2573704804255
				160 -1.2573704804255
				161 -1.2573704804255
				162 -1.2573704804255
				163 -1.2573704804255
				164 -1.2573704804255
				165 -1.2573704804255
				166 -1.2573704804255
				167 -1.2573704804255
				168 -1.2573704804255
				169 -1.2573704804255
				170 -1.2573704804255
				171 -1.2573704804255
				172 -1.2573704804255
				173 -1.2573704804255
				174 -1.2573704804255
				175 -1.2573704804255
				176 -1.2573704804255
				177 -1.2573704804255
				178 -1.2573704804255
				179 -1.2573704804255
				180 -1.2573704804255
				181 -1.2573704804255
				182 -1.2573704804255
				183 -1.2573704804255
				184 -1.2573704804255
				185 -1.2573704804255
				186 -1.2573704804255
				187 -1.2573704804255
				188 -1.2573704804255
				189 -1.2573704804255
				190 -1.2573704804255
				191 -1.2573704804255
				192 -1.2573704804255
				193 -1.2573704804255
				194 -1.2573704804255
				195 -1.2573704804255
				196 -1.2573704804255
				197 -1.2573704804255
				198 -1.2573704804255
				199 -1.2573704804255
				200 -1.2573704804255
				201 -1.2573704804255
				202 -1.2573704804255
				203 -1.2573704804255
				204 -1.2573704804255
				205 -1.2573704804255
				206 -1.2573704804255
				207 -1.2573704804255
				208 -1.2573704804255
				209 -1.2573704804255
				210 -1.2573704804255
				211 -1.2573704804255
				212 -1.2573704804255
				213 -1.2573704804255
				214 -1.2573704804255
				215 -1.2573704804255
				216 -1.2573704804255
				217 -1.2573704804255
				218 -1.2573704804255
				219 -1.2573704804255
				220 -1.2573704804255
				221 -1.2573704804255
				222 -1.2573704804255
				223 -1.2573704804255
				224 -1.2573704804255
				225 -1.2573704804255
				226 -1.2573704804255
				227 -1.2573704804255
				228 -1.2573704804255
				229 -1.2573704804255
				230 -1.2573704804255
				231 -1.2573704804255
				232 -1.2573704804255
				233 -1.2573704804255
				234 -1.2573704804255
				235 -1.2573704804255
				236 -1.2573704804255
				237 -1.2573704804255
				238 -1.2573704804255
				239 -1.2573704804255
				240 -1.2573704804255
				241 -1.2573704804255
				242 -1.2573704804255
				243 -1.2573704804255
				244 -1.2573704804255
				245 -1.2573704804255
				246 -1.2573704804255
				247 -1.2573704804255
				248 -1.2573704804255
				249 -1.2573704804255
				250 -1.2573704804255
				251 -1.2573704804255
				252 -1.2573704804255
				253 -1.2573704804255
				254 -1.2573704804255
				255 -1.2573704804255
				256 -1.2573704804255
				257 -1.2573704804255
				258 -1.2573704804255
				259 -1.2573704804255
				260 -1.2573704804255
				261 -1.2573704804255
				262 -1.2573704804255
				263 -1.2573704804255
				264 -1.2573704804255
				265 -1.2573704804255
				266 -1.2573704804255
				267 -1.2573704804255
				268 -1.2573704804255
				269 -1.2573704804255
				270 -1.2573704804255
				271 -1.2573704804255
				272 -1.2573704804255
				273 -1.2573704804255
				274 -1.2573704804255
				275 -1.2573704804255
				276 -1.2573704804255
				277 -1.2573704804255
				278 -1.2573704804255
				279 -1.2573704804255
				280 -1.2573704804255
				281 -1.2573704804255
				282 -1.2573704804255
				283 -1.2573704804255
				284 -1.2573704804255
				285 -1.2573704804255
				286 -1.2573704804255
				287 -1.2573704804255
				288 -1.2573704804255
				289 -1.2573704804255
				290 -1.2573704804255
				291 -1.2573704804255
				292 -1.2573704804255
				293 -1.2573704804255
				294 -1.2573704804255
				295 -1.2573704804255
				296 -1.2573704804255
				297 -1.2573704804255
				298 -1.2573704804255
				299 -1.2573704804255
				300 -1.2573704804255
				301 -1.2573704804255
				302 -1.2573704804255
				303 -1.2573704804255
				304 -1.2573704804255
				305 -1.2573704804255
				306 -1.2573704804255
				307 -1.2573704804255
				308 -1.2573704804255
				309 -1.2573704804255
				310 -1.2573704804255
				311 -1.2573704804255
				312 -1.2573704804255
				313 -1.2573704804255
				314 -1.2573704804255
				315 -1.2573704804255
				316 -1.2573704804255
				317 -1.2573704804255
				318 -1.2573704804255
				319 -1.2573704804255
				320 -1.2573704804255
				321 -1.2573704804255
				322 -1.2573704804255
				323 -1.2573704804255
				324 -1.2573704804255
				325 -1.2573704804255
				326 -1.2573704804255
				327 -1.2573704804255
				328 -1.2573704804255
				329 -1.2573704804255
				330 -1.2573704804255
				331 -1.2573704804255
				332 -1.2573704804255
				333 -1.2573704804255
				334 -1.2573704804255
				335 -1.2573704804255
				336 -1.2573704804255
				337 -1.2573704804255
				338 -1.2573704804255
				339 -1.2573704804255
				340 -1.2573704804255
				341 -1.2573704804255
				342 -1.2573704804255
				343 -1.2573704804255
				344 -1.2573704804255
				345 -1.2573704804255
				346 -1.2573704804255
				347 -1.2573704804255
				348 -1.2573704804255
				349 -1.2573704804255
				350 -1.2573704804255
				351 -1.2573704804255
				352 -1.2573704804255
				353 -1.2573704804255
				354 -1.2573704804255
				355 -1.2573704804255
				356 -1.2573704804255
				357 -1.2573704804255
				358 -1.2573704804255
				359 -1.2573704804255
				360 -1.2573704804255
				361 -1.2573704804255
				362 -1.2573704804255
				363 -1.2573704804255
				364 -1.2573704804255
				365 -1.2573704804255
				366 -1.2573704804255
				367 -1.2573704804255
				368 -1.2573704804255
				369 -1.2573704804255
				370 -1.2573704804255
				371 -1.2573704804255
				372 -1.2573704804255
				373 -1.2573704804255
				374 -1.2573704804255
				375 -1.2573704804255
				376 -1.2573704804255
				377 -1.2573704804255
				378 -1.2573704804255
				379 -1.2573704804255
				380 -1.2573704804255
				381 -1.2573704804255
				382 -1.2573704804255
				383 -1.2573704804255
				384 -1.2573704804255
				385 -1.2573704804255
				386 -1.2573704804255
				387 -1.2573704804255
				388 -1.2573704804255
				389 -1.2573704804255
				390 -1.2573704804255
				391 -1.2573704804255
				392 -1.2573704804255
				393 -1.2573704804255
				394 -1.2573704804255
				395 -1.2573704804255
				396 -1.2573704804255
				397 -1.2573704804255
				398 -1.2573704804255
				399 -1.2573704804255
				400 -1.2573704804255
				401 -1.2573704804255
				402 -1.2573704804255
				403 -1.2573704804255
				404 -1.2573704804255
				405 -1.2573704804255
				406 -1.2573704804255
				407 -1.2573704804255
				408 -1.2573704804255
				409 -1.2573704804255
				410 -1.2573704804255
				411 -1.2573704804255
				412 -1.2573704804255
				413 -1.2573704804255
				414 -1.2573704804255
				415 -1.2573704804255
				416 -1.2573704804255
				417 -1.2573704804255
				418 -1.2573704804255
				419 -1.2573704804255
				420 -1.2573704804255
				421 -1.2573704804255
				422 -1.2573704804255
				423 -1.2573704804255
				424 -1.2573704804255
				425 -1.2573704804255
				426 -1.2573704804255
				427 -1.2573704804255
				428 -1.2573704804255
				429 -1.2573704804255
				430 -1.2573704804255
				431 -1.2573704804255
				432 -1.2573704804255
				433 -1.2573704804255
				434 -1.2573704804255
				435 -1.2573704804255
				436 -1.2573704804255
				437 -1.2573704804255
				438 -1.2573704804255
				439 -1.2573704804255
				440 -1.2573704804255
				441 -1.2573704804255
				442 -1.2573704804255
				443 -1.2573704804255
				444 -1.2573704804255
				445 -1.2573704804255
				446 -1.2573704804255
				447 -1.2573704804255
				448 -1.2573704804255
				449 -1.2573704804255
				450 -1.2573704804255
				451 -1.2573704804255
				452 -1.2573704804255
				453 -1.2573704804255
				454 -1.2573704804255
				455 -1.2573704804255
				456 -1.2573704804255
				457 -1.2573704804255
				458 -1.2573704804255
				459 -1.2573704804255
				460 -1.2573704804255
				461 -1.2573704804255
				462 -1.2573704804255
				463 -1.2573704804255
				464 -1.2573704804255
				465 -1.2573704804255
				466 -1.2573704804255
				467 -1.2573704804255
				468 -1.2573704804255
				469 -1.2573704804255
				470 -1.2573704804255
				471 -1.2573704804255
				472 -1.2573704804255
				473 -1.2573704804255
				474 -1.2573704804255
				475 -1.2573704804255
				476 -1.2573704804255
				477 -1.2573704804255
				478 -1.2573704804255
				479 -1.2573704804255
				480 -1.2573704804255
				481 -1.2573704804255
				482 -1.2573704804255
				483 -1.2573704804255
				484 -1.2573704804255
				485 -1.2573704804255
				486 -1.2573704804255
				487 -1.2573704804255
				488 -1.2573704804255
				489 -1.2573704804255
				490 -1.2573704804255
				491 -1.2573704804255
				492 -1.2573704804255
				493 -1.2573704804255
				494 -1.2573704804255
				495 -1.2573704804255
				496 -1.2573704804255
				497 -1.2573704804255
				498 -1.2573704804255
				499 -1.2573704804255
				500 -1.2573704804255
				501 -1.2573704804255
				502 -1.2573704804255
				503 -1.2573704804255
				504 -1.2573704804255
				505 -1.2573704804255
				506 -1.2573704804255
				507 -1.2573704804255
				508 -1.2573704804255
				509 -1.2573704804255
				510 -1.2573704804255
				511 -1.2573704804255
				512 -1.2573704804255
				513 -1.2573704804255
				514 -1.2573704804255
				515 -1.2573704804255
				516 -1.2573704804255
				517 -1.2573704804255
				518 -1.2573704804255
				519 -1.2573704804255
				520 -1.2573704804255
				521 -1.2573704804255
				522 -1.2573704804255
				523 -1.2573704804255
				524 -1.2573704804255
				525 -1.2573704804255
				526 -1.2573704804255
				527 -1.2573704804255
				528 -1.2573704804255
				529 -1.2573704804255
				530 -1.2573704804255
				531 -1.2573704804255
				532 -1.2573704804255
				533 -1.2573704804255
				534 -1.2573704804255
				535 -1.2573704804255
				536 -1.2573704804255
				537 -1.2573704804255
				538 -1.2573704804255
				539 -1.2573704804255
				540 -1.2573704804255
				541 -1.2573704804255
				542 -1.2573704804255
				543 -1.2573704804255
				544 -1.2573704804255
				545 -1.2573704804255
				546 -1.2573704804255
				547 -1.2573704804255
				548 -1.2573704804255
				549 -1.2573704804255
				550 -1.2573704804255
				551 -1.2573704804255
				552 -1.2573704804255
				553 -1.2573704804255
				554 -1.2573704804255
				555 -1.2573704804255
				556 -1.2573704804255
				557 -1.2573704804255
				558 -1.2573704804255
				559 -1.2573704804255
				560 -1.2573704804255
				561 -1.2573704804255
				562 -1.2573704804255
				563 -1.2573704804255
				564 -1.2573704804255
				565 -1.2573704804255
				566 -1.2573704804255
				567 -1.2573704804255
				568 -1.2573704804255
				569 -1.2573704804255
				570 -1.2573704804255
				571 -1.2573704804255
				572 -1.2573704804255
				573 -1.2573704804255
				574 -1.2573704804255
				575 -1.2573704804255
				576 -1.2573704804255
				577 -1.2573704804255
				578 -1.2573704804255
				579 -1.2573704804255
				580 -1.2573704804255
				581 -1.2573704804255
				582 -1.2573704804255
				583 -1.2573704804255
				584 -1.2573704804255
				585 -1.2573704804255
				586 -1.2573704804255
				587 -1.2573704804255
				588 -1.2573704804255
				589 -1.2573704804255
				590 -1.2573704804255
				591 -1.2573704804255
				592 -1.2573704804255
				593 -1.2573704804255
				594 -1.2573704804255
				595 -1.2573704804255
				596 -1.2573704804255
				597 -1.2573704804255
				598 -1.2573704804255
				599 -1.2573704804255
				600 -1.2573704804255
				601 -1.2573704804255
				602 -1.2573704804255
				603 -1.2573704804255
				604 -1.2573704804255
				605 -1.2573704804255
				606 -1.2573704804255
				607 -1.2573704804255
				608 -1.2573704804255
				609 -1.2573704804255
				610 -1.2573704804255
				611 -1.2573704804255
				612 -1.2573704804255
				613 -1.2573704804255
				614 -1.2573704804255
				615 -1.2573704804255
				616 -1.2573704804255
				617 -1.2573704804255
				618 -1.2573704804255
				619 -1.2573704804255
				620 -1.2573704804255
				621 -1.2573704804255
				622 -1.2573704804255
				623 -1.2573704804255
				624 -1.2573704804255
				625 -1.2573704804255
				626 -1.2573704804255
				627 -1.2573704804255
				628 -1.2573704804255
				629 -1.2573704804255
				630 -1.2573704804255
				631 -1.2573704804255
				632 -1.2573704804255
				633 -1.2573704804255
				634 -1.2573704804255
				635 -1.2573704804255
				636 -1.2573704804255
				637 -1.2573704804255
				638 -1.2573704804255
				639 -1.2573704804255
				640 -1.2573704804255
				641 -1.2573704804255
				642 -1.2573704804255
				643 -1.2573704804255
				644 -1.2573704804255
				645 -1.2573704804255
				646 -1.2573704804255
				647 -1.2573704804255
				648 -1.2573704804255
				649 -1.2573704804255
				650 -1.2573704804255
				651 -1.2573704804255
				652 -1.2573704804255
				653 -1.2573704804255
				654 -1.2573704804255
				655 -1.2573704804255
				656 -1.2573704804255
				657 -1.2573704804255
				658 -1.2573704804255
				659 -1.2573704804255
				660 -1.2573704804255
				661 -1.2573704804255
				662 -1.2573704804255
				663 -1.2573704804255
				664 -1.2573704804255
				665 -1.2573704804255
				666 -1.2573704804255
				667 -1.2573704804255
				668 -1.2573704804255
				669 -1.2573704804255
				670 -1.2573704804255
				671 -1.2573704804255
				672 -1.2573704804255
				673 -1.2573704804255
				674 -1.2573704804255
				675 -1.2573704804255
				676 -1.2573704804255
				677 -1.2573704804255
				678 -1.2573704804255
				679 -1.2573704804255
				680 -1.2573704804255
				681 -1.2573704804255
				682 -1.2573704804255
				683 -1.2573704804255
				684 -1.2573704804255
				685 -1.2573704804255
				686 -1.2573704804255
				687 -1.2573704804255
				688 -1.2573704804255
				689 -1.2573704804255
				690 -1.2573704804255
				691 -1.2573704804255
				692 -1.2573704804255
				693 -1.2573704804255
				694 -1.2573704804255
				695 -1.2573704804255
				696 -1.2573704804255
				697 -1.2573704804255
				698 -1.2573704804255
				699 -1.2573704804255
				700 -1.2573704804255
				701 -1.2573704804255
				702 -1.2573704804255
				703 -1.2573704804255
				704 -1.2573704804255
				705 -1.2573704804255
				706 -1.2573704804255
				707 -1.2573704804255
				708 -1.2573704804255
				709 -1.2573704804255
				710 -1.2573704804255
				711 -1.2573704804255
				712 -1.2573704804255
				713 -1.2573704804255
				714 -1.2573704804255
				715 -1.2573704804255
				716 -1.2573704804255
				717 -1.2573704804255
				718 -1.2573704804255
				719 -1.2573704804255
				720 -1.2573704804255
				721 -1.2573704804255
				722 -1.2573704804255
				723 -1.2573704804255
				724 -1.2573704804255
				725 -1.2573704804255
				726 -1.2573704804255
				727 -1.2573704804255
				728 -1.2573704804255
				729 -1.2573704804255
				730 -1.2573704804255
				731 -1.2573704804255
				732 -1.2573704804255
				733 -1.2573704804255
				734 -1.2573704804255
				735 -1.2573704804255
				736 -1.2573704804255
				737 -1.2573704804255
				738 -1.2573704804255
				739 -1.2573704804255
				740 -1.2573704804255
				741 -1.2573704804255
				742 -1.2573704804255
				743 -1.2573704804255
				744 -1.2573704804255
				745 -1.2573704804255
				746 -1.2573704804255
				747 -1.2573704804255
				748 -1.2573704804255
				749 -1.2573704804255
				750 -1.2573704804255
				751 -1.2573704804255
				752 -1.2573704804255
				753 -1.2573704804255
				754 -1.2573704804255
				755 -1.2573704804255
				756 -1.2573704804255
				757 -1.2573704804255
				758 -1.2573704804255
				759 -1.2573704804255
				760 -1.2573704804255
				761 -1.2573704804255
				762 -1.2573704804255
				763 -1.2573704804255
				764 -1.2573704804255
				765 -1.2573704804255
				766 -1.2573704804255
				767 -1.2573704804255
				768 -1.2573704804255
				769 -1.2573704804255
				770 -1.2573704804255
				771 -1.2573704804255
				772 -1.2573704804255
				773 -1.2573704804255
				774 -1.2573704804255
				775 -1.2573704804255
				776 -1.2573704804255
				777 -1.2573704804255
				778 -1.2573704804255
				779 -1.2573704804255
				780 -1.2573704804255
				781 -1.2573704804255
				782 -1.2573704804255
				783 -1.2573704804255
				784 -1.2573704804255
				785 -1.2573704804255
				786 -1.2573704804255
				787 -1.2573704804255
				788 -1.2573704804255
				789 -1.2573704804255
				790 -1.2573704804255
				791 -1.2573704804255
				792 -1.2573704804255
				793 -1.2573704804255
				794 -1.2573704804255
				795 -1.2573704804255
				796 -1.2573704804255
				797 -1.2573704804255
				798 -1.2573704804255
				799 -1.2573704804255
				800 -1.2573704804255
				801 -1.2573704804255
				802 -1.2573704804255
				803 -1.2573704804255
				804 -1.2573704804255
				805 -1.2573704804255
				806 -1.2573704804255
				807 -1.2573704804255
				808 -1.2573704804255
				809 -1.2573704804255
				810 -1.2573704804255
				811 -1.2573704804255
				812 -1.2573704804255
				813 -1.2573704804255
				814 -1.2573704804255
				815 -1.2573704804255
				816 -1.2573704804255
				817 -1.2573704804255
				818 -1.2573704804255
				819 -1.2573704804255
				820 -1.2573704804255
				821 -1.2573704804255
				822 -1.2573704804255
				823 -1.2573704804255
				824 -1.2573704804255
				825 -1.2573704804255
				826 -1.2573704804255
				827 -1.2573704804255
				828 -1.2573704804255
				829 -1.2573704804255
				830 -1.2573704804255
				831 -1.2573704804255
				832 -1.2573704804255
				833 -1.2573704804255
				834 -1.2573704804255
				835 -1.2573704804255
				836 -1.2573704804255
				837 -1.2573704804255
				838 -1.2573704804255
				839 -1.2573704804255
				840 -1.2573704804255
				841 -1.2573704804255
				842 -1.2573704804255
				843 -1.2573704804255
				844 -1.2573704804255
				845 -1.2573704804255
				846 -1.2573704804255
				847 -1.2573704804255
				848 -1.2573704804255
				849 -1.2573704804255
				850 -1.2573704804255
				851 -1.2573704804255
				852 -1.2573704804255
				853 -1.2573704804255
				854 -1.2573704804255
				855 -1.2573704804255
				856 -1.2573704804255
				857 -1.2573704804255
				858 -1.2573704804255
				859 -1.2573704804255
				860 -1.2573704804255
				861 -1.2573704804255
				862 -1.2573704804255
				863 -1.2573704804255
				864 -1.2573704804255
				865 -1.2573704804255
				866 -1.2573704804255
				867 -1.2573704804255
				868 -1.2573704804255
				869 -1.2573704804255
				870 -1.2573704804255
				871 -1.2573704804255
				872 -1.2573704804255
				873 -1.2573704804255
				874 -1.2573704804255
				875 -1.2573704804255
				876 -1.2573704804255
				877 -1.2573704804255
				878 -1.2573704804255
				879 -1.2573704804255
				880 -1.2573704804255
				881 -1.2573704804255
				882 -1.2573704804255
				883 -1.2573704804255
				884 -1.2573704804255
				885 -1.2573704804255
				886 -1.2573704804255
				887 -1.2573704804255
				888 -1.2573704804255
				889 -1.2573704804255
				890 -1.2573704804255
				891 -1.2573704804255
				892 -1.2573704804255
				893 -1.2573704804255
				894 -1.2573704804255
				895 -1.2573704804255
				896 -1.2573704804255
				897 -1.2573704804255
				898 -1.2573704804255
				899 -1.2573704804255
				900 -1.2573704804255
				901 -1.2573704804255
				902 -1.2573704804255
				903 -1.2573704804255
				904 -1.2573704804255
				905 -1.2573704804255
				906 -1.2573704804255
				907 -1.2573704804255
				908 -1.2573704804255
				909 -1.2573704804255
				910 -1.2573704804255
				911 -1.2573704804255
				912 -1.2573704804255
				913 -1.2573704804255
				914 -1.2573704804255
				915 -1.2573704804255
				916 -1.2573704804255
				917 -1.2573704804255
				918 -1.2573704804255
				919 -1.2573704804255
				920 -1.2573704804255
				921 -1.2573704804255
				922 -1.2573704804255
				923 -1.2573704804255
				924 -1.2573704804255
				925 -1.2573704804255
				926 -1.2573704804255
				927 -1.2573704804255
				928 -1.2573704804255
				929 -1.2573704804255
				930 -1.2573704804255
				931 -1.2573704804255
				932 -1.2573704804255
				933 -1.2573704804255
				934 -1.2573704804255
				935 -1.2573704804255
				936 -1.2573704804255
				937 -1.2573704804255
				938 -1.2573704804255
				939 -1.2573704804255
				940 -1.2573704804255
				941 -1.2573704804255
				942 -1.2573704804255
				943 -1.2573704804255
				944 -1.2573704804255
				945 -1.2573704804255
				946 -1.2573704804255
				947 -1.2573704804255
				948 -1.2573704804255
				949 -1.2573704804255
				950 -1.2573704804255
				951 -1.2573704804255
				952 -1.2573704804255
				953 -1.2573704804255
				954 -1.2573704804255
				955 -1.2573704804255
				956 -1.2573704804255
				957 -1.2573704804255
				958 -1.2573704804255
				959 -1.2573704804255
				960 -1.2573704804255
				961 -1.2573704804255
				962 -1.2573704804255
				963 -1.2573704804255
				964 -1.2573704804255
				965 -1.2573704804255
				966 -1.2573704804255
				967 -1.2573704804255
				968 -1.2573704804255
				969 -1.2573704804255
				970 -1.2573704804255
				971 -1.2573704804255
				972 -1.2573704804255
				973 -1.2573704804255
				974 -1.2573704804255
				975 -1.2573704804255
				976 -1.2573704804255
				977 -1.2573704804255
				978 -1.2573704804255
				979 -1.2573704804255
				980 -1.2573704804255
				981 -1.2573704804255
				982 -1.2573704804255
				983 -1.2573704804255
				984 -1.2573704804255
				985 -1.2573704804255
				986 -1.2573704804255
				987 -1.2573704804255
				988 -1.2573704804255
				989 -1.2573704804255
				990 -1.2573704804255
				991 -1.2573704804255
				992 -1.2573704804255
				993 -1.2573704804255
				994 -1.2573704804255
				995 -1.2573704804255
				996 -1.2573704804255
				997 -1.2573704804255
				998 -1.2573704804255
				999 -1.2573704804255
				1000 -1.2573704804255
				1001 -1.2573704804255
				1002 -1.2573704804255
				1003 -1.2573704804255
				1004 -1.2573704804255
				1005 -1.2573704804255
				1006 -1.2573704804255
				1007 -1.2573704804255
				1008 -1.2573704804255
				1009 -1.2573704804255
				1010 -1.2573704804255
				1011 -1.2573704804255
				1012 -1.2573704804255
				1013 -1.2573704804255
				1014 -1.2573704804255
				1015 -1.2573704804255
				1016 -1.2573704804255
				1017 -1.2573704804255
				1018 -1.2573704804255
				1019 -1.2573704804255
				1020 -1.2573704804255
				1021 -1.2573704804255
				1022 -1.2573704804255
				1023 -1.2573704804255
				1024 -1.2573704804255
				1025 -1.2573704804255
				1026 -1.2573704804255
				1027 -1.2573704804255
				1028 -1.2573704804255
				1029 -1.2573704804255
				1030 -1.2573704804255
				1031 -1.2573704804255
				1032 -1.2573704804255
				1033 -1.2573704804255
				1034 -1.2573704804255
				1035 -1.2573704804255
				1036 -1.2573704804255
				1037 -1.2573704804255
				1038 -1.2573704804255
				1039 -1.2573704804255
				1040 -1.2573704804255
				1041 -1.2573704804255
				1042 -1.2573704804255
				1043 -1.2573704804255
				1044 -1.2573704804255
				1045 -1.2573704804255
				1046 -1.2573704804255
				1047 -1.2573704804255
				1048 -1.2573704804255
				1049 -1.2573704804255
				1050 -1.2573704804255
				1051 -1.2573704804255
				1052 -1.2573704804255
				1053 -1.2573704804255
				1054 -1.2573704804255
				1055 -1.2573704804255
				1056 -1.2573704804255
				1057 -1.2573704804255
				1058 -1.2573704804255
				1059 -1.2573704804255
				1060 -1.2573704804255
				1061 -1.2573704804255
				1062 -1.2573704804255
				1063 -1.2573704804255
				1064 -1.2573704804255
				1065 -1.2573704804255
				1066 -1.2573704804255
				1067 -1.2573704804255
				1068 -1.2573704804255
				1069 -1.2573704804255
				1070 -1.2573704804255
				1071 -1.2573704804255
				1072 -1.2573704804255
				1073 -1.2573704804255
				1074 -1.2573704804255
				1075 -1.2573704804255
				1076 -1.2573704804255
				1077 -1.2573704804255
				1078 -1.2573704804255
				1079 -1.2573704804255
				1080 -1.2573704804255
				1081 -1.2573704804255
				1082 -1.2573704804255
				1083 -1.2573704804255
				1084 -1.2573704804255
				1085 -1.2573704804255
				1086 -1.2573704804255
				1087 -1.2573704804255
				1088 -1.2573704804255
				1089 -1.2573704804255
				1090 -1.2573704804255
				1091 -1.2573704804255
				1092 -1.2573704804255
				1093 -1.2573704804255
				1094 -1.2573704804255
				1095 -1.2573704804255
				1096 -1.2573704804255
				1097 -1.2573704804255
				1098 -1.2573704804255
				1099 -1.2573704804255
				1100 -1.2573704804255
				1101 -1.2573704804255
				1102 -1.2573704804255
				1103 -1.2573704804255
				1104 -1.2573704804255
				1105 -1.2573704804255
				1106 -1.2573704804255
				1107 -1.2573704804255
				1108 -1.2573704804255
				1109 -1.2573704804255
				1110 -1.2573704804255
				1111 -1.2573704804255
				1112 -1.2573704804255
				1113 -1.2573704804255
				1114 -1.2573704804255
				1115 -1.2573704804255
				1116 -1.2573704804255
				1117 -1.2573704804255
				1118 -1.2573704804255
				1119 -1.2573704804255
				1120 -1.2573704804255
				1121 -1.2573704804255
				1122 -1.2573704804255
				1123 -1.2573704804255
				1124 -1.2573704804255
				1125 -1.2573704804255
				1126 -1.2573704804255
				1127 -1.2573704804255
				1128 -1.2573704804255
				1129 -1.2573704804255
				1130 -1.2573704804255
				1131 -1.2573704804255
				1132 -1.2573704804255
				1133 -1.2573704804255
				1134 -1.2573704804255
				1135 -1.2573704804255
				1136 -1.2573704804255
				1137 -1.2573704804255
				1138 -1.2573704804255
				1139 -1.2573704804255
				1140 -1.2573704804255
				1141 -1.2573704804255
				1142 -1.2573704804255
				1143 -1.2573704804255
				1144 -1.2573704804255
				1145 -1.2573704804255
				1146 -1.2573704804255
				1147 -1.2573704804255
				1148 -1.2573704804255
				1149 -1.2573704804255
				1150 -1.2573704804255
				1151 -1.2573704804255
				1152 -1.2573704804255
				1153 -1.2573704804255
				1154 -1.2573704804255
				1155 -1.2573704804255
				1156 -1.2573704804255
				1157 -1.2573704804255
				1158 -1.2573704804255
				1159 -1.2573704804255
				1160 -1.2573704804255
				1161 -1.2573704804255
				1162 -1.2573704804255
				1163 -1.2573704804255
				1164 -1.2573704804255
				1165 -1.2573704804255
				1166 -1.2573704804255
				1167 -1.2573704804255
				1168 -1.2573704804255
				1169 -1.2573704804255
				1170 -1.2573704804255
				1171 -1.2573704804255
				1172 -1.2573704804255
				1173 -1.2573704804255
				1174 -1.2573704804255
				1175 -1.2573704804255
				1176 -1.2573704804255
				1177 -1.2573704804255
				1178 -1.2573704804255
				1179 -1.2573704804255
				1180 -1.2573704804255
				1181 -1.2573704804255
				1182 -1.2573704804255
				1183 -1.2573704804255
				1184 -1.2573704804255
				1185 -1.2573704804255
				1186 -1.2573704804255
				1187 -1.2573704804255
				1188 -1.2573704804255
				1189 -1.2573704804255
				1190 -1.2573704804255
				1191 -1.2573704804255
				1192 -1.2573704804255
				1193 -1.2573704804255
				1194 -1.2573704804255
				1195 -1.2573704804255
				1196 -1.2573704804255
				1197 -1.2573704804255
				1198 -1.2573704804255
				1199 -1.2573704804255
				1200 -1.2573704804255
				1201 -1.2573704804255
				1202 -1.2573704804255
				1203 -1.2573704804255
				1204 -1.2573704804255
				1205 -1.2573704804255
				1206 -1.2573704804255
				1207 -1.2573704804255
				1208 -1.2573704804255
				1209 -1.2573704804255
				1210 -1.2573704804255
				1211 -1.2573704804255
				1212 -1.2573704804255
				1213 -1.2573704804255
				1214 -1.2573704804255
				1215 -1.2573704804255
				1216 -1.2573704804255
				1217 -1.2573704804255
				1218 -1.2573704804255
				1219 -1.2573704804255
				1220 -1.2573704804255
				1221 -1.2573704804255
				1222 -1.2573704804255
				1223 -1.2573704804255
				1224 -1.2573704804255
				1225 -1.2573704804255
				1226 -1.2573704804255
				1227 -1.2573704804255
				1228 -1.2573704804255
				1229 -1.2573704804255
				1230 -1.2573704804255
				1231 -1.2573704804255
				1232 -1.2573704804255
				1233 -1.2573704804255
				1234 -1.2573704804255
				1235 -1.2573704804255
				1236 -1.2573704804255
				1237 -1.2573704804255
				1238 -1.2573704804255
				1239 -1.2573704804255
				1240 -1.2573704804255
				1241 -1.2573704804255
				1242 -1.2573704804255
				1243 -1.2573704804255
				1244 -1.2573704804255
				1245 -1.2573704804255
				1246 -1.2573704804255
				1247 -1.2573704804255
				1248 -1.2573704804255
				1249 -1.2573704804255
				1250 -1.2573704804255
				1251 -1.2573704804255
				1252 -1.2573704804255
				1253 -1.2573704804255
				1254 -1.2573704804255
				1255 -1.2573704804255
				1256 -1.2573704804255
				1257 -1.2573704804255
				1258 -1.2573704804255
				1259 -1.2573704804255
				1260 -1.2573704804255
				1261 -1.2573704804255
				1262 -1.2573704804255
				1263 -1.2573704804255
				1264 -1.2573704804255
				1265 -1.2573704804255
				1266 -1.2573704804255
				1267 -1.2573704804255
				1268 -1.2573704804255
				1269 -1.2573704804255
				1270 -1.2573704804255
				1271 -1.2573704804255
				1272 -1.2573704804255
				1273 -1.2573704804255
				1274 -1.2573704804255
				1275 -1.2573704804255
				1276 -1.2573704804255
				1277 -1.2573704804255
				1278 -1.2573704804255
				1279 -1.2573704804255
				1280 -1.2573704804255
				1281 -1.2573704804255
				1282 -1.2573704804255
				1283 -1.2573704804255
				1284 -1.2573704804255
				1285 -1.2573704804255
				1286 -1.2573704804255
				1287 -1.2573704804255
				1288 -1.2573704804255
				1289 -1.2573704804255
				1290 -1.2573704804255
				1291 -1.2573704804255
				1292 -1.2573704804255
				1293 -1.2573704804255
				1294 -1.2573704804255
				1295 -1.2573704804255
				1296 -1.2573704804255
				1297 -1.2573704804255
				1298 -1.2573704804255
				1299 -1.2573704804255
				1300 -1.2573704804255
				1301 -1.2573704804255
				1302 -1.2573704804255
				1303 -1.2573704804255
				1304 -1.2573704804255
				1305 -1.2573704804255
				1306 -1.2573704804255
				1307 -1.2573704804255
				1308 -1.2573704804255
				1309 -1.2573704804255
				1310 -1.2573704804255
				1311 -1.2573704804255
				1312 -1.2573704804255
				1313 -1.2573704804255
				1314 -1.2573704804255
				1315 -1.2573704804255
				1316 -1.2573704804255
				1317 -1.2573704804255
				1318 -1.2573704804255
				1319 -1.2573704804255
				1320 -1.2573704804255
				1321 -1.2573704804255
				1322 -1.2573704804255
				1323 -1.2573704804255
				1324 -1.2573704804255
				1325 -1.2573704804255
				1326 -1.2573704804255
				1327 -1.2573704804255
				1328 -1.2573704804255
				1329 -1.2573704804255
				1330 -1.2573704804255
				1331 -1.2573704804255
				1332 -1.2573704804255
				1333 -1.2573704804255
				1334 -1.2573704804255
				1335 -1.2573704804255
				1336 -1.2573704804255
				1337 -1.2573704804255
				1338 -1.2573704804255
				1339 -1.2573704804255
				1340 -1.2573704804255
				1341 -1.2573704804255
				1342 -1.2573704804255
				1343 -1.2573704804255
				1344 -1.2573704804255
				1345 -1.2573704804255
				1346 -1.2573704804255
				1347 -1.2573704804255
				1348 -1.2573704804255
				1349 -1.2573704804255
				1350 -1.2573704804255
				1351 -1.2573704804255
				1352 -1.2573704804255
				1353 -1.2573704804255
				1354 -1.2573704804255
				1355 -1.2573704804255
				1356 -1.2573704804255
				1357 -1.2573704804255
				1358 -1.2573704804255
				1359 -1.2573704804255
				1360 -1.2573704804255
				1361 -1.2573704804255
				1362 -1.2573704804255
				1363 -1.2573704804255
				1364 -1.2573704804255
				1365 -1.2573704804255
				1366 -1.2573704804255
				1367 -1.2573704804255
				1368 -1.2573704804255
				1369 -1.2573704804255
				1370 -1.2573704804255
				1371 -1.2573704804255
				1372 -1.2573704804255
				1373 -1.2573704804255
				1374 -1.2573704804255
				1375 -1.2573704804255
				1376 -1.2573704804255
				1377 -1.2573704804255
				1378 -1.2573704804255
				1379 -1.2573704804255
				1380 -1.2573704804255
				1381 -1.2573704804255
				1382 -1.2573704804255
				1383 -1.2573704804255
				1384 -1.2573704804255
				1385 -1.2573704804255
				1386 -1.2573704804255
				1387 -1.2573704804255
				1388 -1.2573704804255
				1389 -1.2573704804255
				1390 -1.2573704804255
				1391 -1.2573704804255
				1392 -1.2573704804255
				1393 -1.2573704804255
				1394 -1.2573704804255
				1395 -1.2573704804255
				1396 -1.2573704804255
				1397 -1.2573704804255
				1398 -1.2573704804255
				1399 -1.2573704804255
				1400 -1.2573704804255
				1401 -1.2573704804255
				1402 -1.2573704804255
				1403 -1.2573704804255
				1404 -1.2573704804255
				1405 -1.2573704804255
				1406 -1.2573704804255
				1407 -1.2573704804255
				1408 -1.2573704804255
				1409 -1.2573704804255
				1410 -1.2573704804255
				1411 -1.2573704804255
				1412 -1.2573704804255
				1413 -1.2573704804255
				1414 -1.2573704804255
				1415 -1.2573704804255
				1416 -1.2573704804255
				1417 -1.2573704804255
				1418 -1.2573704804255
				1419 -1.2573704804255
				1420 -1.2573704804255
				1421 -1.2573704804255
				1422 -1.2573704804255
				1423 -1.2573704804255
				1424 -1.2573704804255
				1425 -1.2573704804255
				1426 -1.2573704804255
				1427 -1.2573704804255
				1428 -1.2573704804255
				1429 -1.2573704804255
				1430 -1.2573704804255
				1431 -1.2573704804255
				1432 -1.2573704804255
				1433 -1.2573704804255
				1434 -1.2573704804255
				1435 -1.2573704804255
				1436 -1.2573704804255
				1437 -1.2573704804255
				1438 -1.2573704804255
				1439 -1.2573704804255
				1440 -1.2573704804255
				1441 -1.2573704804255
				1442 -1.2573704804255
				1443 -1.2573704804255
				1444 -1.2573704804255
				1445 -1.2573704804255
				1446 -1.2573704804255
				1447 -1.2573704804255
				1448 -1.2573704804255
				1449 -1.2573704804255
				1450 -1.2573704804255
				1451 -1.2573704804255
				1452 -1.2573704804255
				1453 -1.2573704804255
				1454 -1.2573704804255
				1455 -1.2573704804255
				1456 -1.2573704804255
				1457 -1.2573704804255
				1458 -1.2573704804255
				1459 -1.2573704804255
				1460 -1.2573704804255
				1461 -1.2573704804255
				1462 -1.2573704804255
				1463 -1.2573704804255
				1464 -1.2573704804255
				1465 -1.2573704804255
				1466 -1.2573704804255
				1467 -1.2573704804255
				1468 -1.2573704804255
				1469 -1.2573704804255
				1470 -1.2573704804255
				1471 -1.2573704804255
				1472 -1.2573704804255
				1473 -1.2573704804255
				1474 -1.2573704804255
				1475 -1.2573704804255
				1476 -1.2573704804255
				1477 -1.2573704804255
				1478 -1.2573704804255
				1479 -1.2573704804255
				1480 -1.2573704804255
				1481 -1.2573704804255
				1482 -1.2573704804255
				1483 -1.2573704804255
				1484 -1.2573704804255
				1485 -1.2573704804255
				1486 -1.2573704804255
				1487 -1.2573704804255
				1488 -1.2573704804255
				1489 -1.2573704804255
				1490 -1.2573704804255
				1491 -1.2573704804255
				1492 -1.2573704804255
				1493 -1.2573704804255
				1494 -1.2573704804255
				1495 -1.2573704804255
				1496 -1.2573704804255
				1497 -1.2573704804255
				1498 -1.2573704804255
				1499 -1.2573704804255
				1500 -1.2573704804255
				1501 -1.2573704804255
				1502 -1.2573704804255
				1503 -1.2573704804255
				1504 -1.2573704804255
				1505 -1.2573704804255
				1506 -1.2573704804255
				1507 -1.2573704804255
				1508 -1.2573704804255
				1509 -1.2573704804255
				1510 -1.2573704804255
				1511 -1.2573704804255
				1512 -1.2573704804255
				1513 -1.2573704804255
				1514 -1.2573704804255
				1515 -1.2573704804255
				1516 -1.2573704804255
				1517 -1.2573704804255
				1518 -1.2573704804255
				1519 -1.2573704804255
				1520 -1.2573704804255
				1521 -1.2573704804255
				1522 -1.2573704804255
				1523 -1.2573704804255
				1524 -1.2573704804255
				1525 -1.2573704804255
				1526 -1.2573704804255
				1527 -1.2573704804255
				1528 -1.2573704804255
				1529 -1.2573704804255
				1530 -1.2573704804255
				1531 -1.2573704804255
				1532 -1.2573704804255
				1533 -1.2573704804255
				1534 -1.2573704804255
				1535 -1.2573704804255
				1536 -1.2573704804255
				1537 -1.2573704804255
				1538 -1.2573704804255
				1539 -1.2573704804255
				1540 -1.2573704804255
				1541 -1.2573704804255
				1542 -1.2573704804255
				1543 -1.2573704804255
				1544 -1.2573704804255
				1545 -1.2573704804255
				1546 -1.2573704804255
				1547 -1.2573704804255
				1548 -1.2573704804255
				1549 -1.2573704804255
				1550 -1.2573704804255
				1551 -1.2573704804255
				1552 -1.2573704804255
				1553 -1.2573704804255
				1554 -1.2573704804255
				1555 -1.2573704804255
				1556 -1.2573704804255
				1557 -1.2573704804255
				1558 -1.2573704804255
				1559 -1.2573704804255
				1560 -1.2573704804255
				1561 -1.2573704804255
				1562 -1.2573704804255
				1563 -1.2573704804255
				1564 -1.2573704804255
				1565 -1.2573704804255
				1566 -1.2573704804255
				1567 -1.2573704804255
				1568 -1.2573704804255
				1569 -1.2573704804255
				1570 -1.2573704804255
				1571 -1.2573704804255
				1572 -1.2573704804255
				1573 -1.2573704804255
				1574 -1.2573704804255
				1575 -1.2573704804255
				1576 -1.2573704804255
				1577 -1.2573704804255
				1578 -1.2573704804255
				1579 -1.2573704804255
				1580 -1.2573704804255
				1581 -1.2573704804255
				1582 -1.2573704804255
				1583 -1.2573704804255
				1584 -1.2573704804255
				1585 -1.2573704804255
				1586 -1.2573704804255
				1587 -1.2573704804255
				1588 -1.2573704804255
				1589 -1.2573704804255
				1590 -1.2573704804255
				1591 -1.2573704804255
				1592 -1.2573704804255
				1593 -1.2573704804255
				1594 -1.2573704804255
				1595 -1.2573704804255
				1596 -1.2573704804255
				1597 -1.2573704804255
				1598 -1.2573704804255
				1599 -1.2573704804255
				1600 -1.2573704804255
				1601 -1.2573704804255
				1602 -1.2573704804255
				1603 -1.2573704804255
				1604 -1.2573704804255
				1605 -1.2573704804255
				1606 -1.2573704804255
				1607 -1.2573704804255
				1608 -1.2573704804255
				1609 -1.2573704804255
				1610 -1.2573704804255
				1611 -1.2573704804255
				1612 -1.2573704804255
				1613 -1.2573704804255
				1614 -1.2573704804255
				1615 -1.2573704804255
				1616 -1.2573704804255
				1617 -1.2573704804255
				1618 -1.2573704804255
				1619 -1.2573704804255
				1620 -1.2573704804255
				1621 -1.2573704804255
				1622 -1.2573704804255
				1623 -1.2573704804255
				1624 -1.2573704804255
				1625 -1.2573704804255
				1626 -1.2573704804255
				1627 -1.2573704804255
				1628 -1.2573704804255
				1629 -1.2573704804255
				1630 -1.2573704804255
				1631 -1.2573704804255
				1632 -1.2573704804255
				1633 -1.2573704804255
				1634 -1.2573704804255
				1635 -1.2573704804255
				1636 -1.2573704804255
				1637 -1.2573704804255
				1638 -1.2573704804255
				1639 -1.2573704804255
				1640 -1.2573704804255
				1641 -1.2573704804255
				1642 -1.2573704804255
				1643 -1.2573704804255
				1644 -1.2573704804255
				1645 -1.2573704804255
				1646 -1.2573704804255
				1647 -1.2573704804255
				1648 -1.2573704804255
				1649 -1.2573704804255
				1650 -1.2573704804255
				1651 -1.2573704804255
				1652 -1.2573704804255
				1653 -1.2573704804255
				1654 -1.2573704804255
				1655 -1.2573704804255
				1656 -1.2573704804255
				1657 -1.2573704804255
				1658 -1.2573704804255
				1659 -1.2573704804255
				1660 -1.2573704804255
				1661 -1.2573704804255
				1662 -1.2573704804255
				1663 -1.2573704804255
				1664 -1.2573704804255
				1665 -1.2573704804255
				1666 -1.2573704804255
				1667 -1.2573704804255
				1668 -1.2573704804255
				1669 -1.2573704804255
				1670 -1.2573704804255
				1671 -1.2573704804255
				1672 -1.2573704804255
				1673 -1.2573704804255
				1674 -1.2573704804255
				1675 -1.2573704804255
				1676 -1.2573704804255
				1677 -1.2573704804255
				1678 -1.2573704804255
				1679 -1.2573704804255
				1680 -1.2573704804255
				1681 -1.2573704804255
				1682 -1.2573704804255
				1683 -1.2573704804255
				1684 -1.2573704804255
				1685 -1.2573704804255
				1686 -1.2573704804255
				1687 -1.2573704804255
				1688 -1.2573704804255
				1689 -1.2573704804255
				1690 -1.2573704804255
				1691 -1.2573704804255
				1692 -1.2573704804255
				1693 -1.2573704804255
				1694 -1.2573704804255
				1695 -1.2573704804255
				1696 -1.2573704804255
				1697 -1.2573704804255
				1698 -1.2573704804255
				1699 -1.2573704804255
				1700 -1.2573704804255
				1701 -1.2573704804255
				1702 -1.2573704804255
				1703 -1.2573704804255
				1704 -1.2573704804255
				1705 -1.2573704804255
				1706 -1.2573704804255
				1707 -1.2573704804255
				1708 -1.2573704804255
				1709 -1.2573704804255
				1710 -1.2573704804255
				1711 -1.2573704804255
				1712 -1.2573704804255
				1713 -1.2573704804255
				1714 -1.2573704804255
				1715 -1.2573704804255
				1716 -1.2573704804255
				1717 -1.2573704804255
				1718 -1.2573704804255
				1719 -1.2573704804255
				1720 -1.2573704804255
				1721 -1.2573704804255
				1722 -1.2573704804255
				1723 -1.2573704804255
				1724 -1.2573704804255
				1725 -1.2573704804255
				1726 -1.2573704804255
				1727 -1.2573704804255
				1728 -1.2573704804255
				1729 -1.2573704804255
				1730 -1.2573704804255
				1731 -1.2573704804255
				1732 -1.2573704804255
				1733 -1.2573704804255
				1734 -1.2573704804255
				1735 -1.2573704804255
				1736 -1.2573704804255
				1737 -1.2573704804255
				1738 -1.2573704804255
				1739 -1.2573704804255
				1740 -1.2573704804255
				1741 -1.2573704804255
				1742 -1.2573704804255
				1743 -1.2573704804255
				1744 -1.2573704804255
				1745 -1.2573704804255
				1746 -1.2573704804255
				1747 -1.2573704804255
				1748 -1.2573704804255
				1749 -1.2573704804255
				1750 -1.2573704804255
				1751 -1.2573704804255
				1752 -1.2573704804255
				1753 -1.2573704804255
				1754 -1.2573704804255
				1755 -1.2573704804255
				1756 -1.2573704804255
				1757 -1.2573704804255
				1758 -1.2573704804255
				1759 -1.2573704804255
				1760 -1.2573704804255
				1761 -1.2573704804255
				1762 -1.2573704804255
				1763 -1.2573704804255
				1764 -1.2573704804255
				1765 -1.2573704804255
				1766 -1.2573704804255
				1767 -1.2573704804255
				1768 -1.2573704804255
				1769 -1.2573704804255
				1770 -1.2573704804255
				1771 -1.2573704804255
				1772 -1.2573704804255
				1773 -1.2573704804255
				1774 -1.2573704804255
				1775 -1.2573704804255
				1776 -1.2573704804255
				1777 -1.2573704804255
				1778 -1.2573704804255
				1779 -1.2573704804255
				1780 -1.2573704804255
				1781 -1.2573704804255
				1782 -1.2573704804255
				1783 -1.2573704804255
				1784 -1.2573704804255
				1785 -1.2573704804255
				1786 -1.2573704804255
				1787 -1.2573704804255
				1788 -1.2573704804255
				1789 -1.2573704804255
				1790 -1.2573704804255
				1791 -1.2573704804255
				1792 -1.2573704804255
				1793 -1.2573704804255
				1794 -1.2573704804255
				1795 -1.2573704804255
				1796 -1.2573704804255
				1797 -1.2573704804255
				1798 -1.2573704804255
				1799 -1.2573704804255
				1800 -1.2573704804255
				1801 -1.2573704804255
				1802 -1.2573704804255
				1803 -1.2573704804255
				1804 -1.2573704804255
				1805 -1.2573704804255
				1806 -1.2573704804255
				1807 -1.2573704804255
				1808 -1.2573704804255
				1809 -1.2573704804255
				1810 -1.2573704804255
				1811 -1.2573704804255
				1812 -1.2573704804255
				1813 -1.2573704804255
				1814 -1.2573704804255
				1815 -1.2573704804255
				1816 -1.2573704804255
				1817 -1.2573704804255
				1818 -1.2573704804255
				1819 -1.2573704804255
				1820 -1.2573704804255
				1821 -1.2573704804255
				1822 -1.2573704804255
				1823 -1.2573704804255
				1824 -1.2573704804255
				1825 -1.2573704804255
				1826 -1.2573704804255
				1827 -1.2573704804255
				1828 -1.2573704804255
				1829 -1.2573704804255
				1830 -1.2573704804255
				1831 -1.2573704804255
				1832 -1.2573704804255
				1833 -1.2573704804255
				1834 -1.2573704804255
				1835 -1.2573704804255
				1836 -1.2573704804255
				1837 -1.2573704804255
				1838 -1.2573704804255
				1839 -1.2573704804255
				1840 -1.2573704804255
				1841 -1.2573704804255
				1842 -1.2573704804255
				1843 -1.2573704804255
				1844 -1.2573704804255
				1845 -1.2573704804255
				1846 -1.2573704804255
				1847 -1.2573704804255
				1848 -1.2573704804255
				1849 -1.2573704804255
				1850 -1.2573704804255
				1851 -1.2573704804255
				1852 -1.2573704804255
				1853 -1.2573704804255
				1854 -1.2573704804255
				1855 -1.2573704804255
				1856 -1.2573704804255
				1857 -1.2573704804255
				1858 -1.2573704804255
				1859 -1.2573704804255
				1860 -1.2573704804255
				1861 -1.2573704804255
				1862 -1.2573704804255
				1863 -1.2573704804255
				1864 -1.2573704804255
				1865 -1.2573704804255
				1866 -1.2573704804255
				1867 -1.2573704804255
				1868 -1.2573704804255
				1869 -1.2573704804255
				1870 -1.2573704804255
				1871 -1.2573704804255
				1872 -1.2573704804255
				1873 -1.2573704804255
				1874 -1.2573704804255
				1875 -1.2573704804255
				1876 -1.2573704804255
				1877 -1.2573704804255
				1878 -1.2573704804255
				1879 -1.2573704804255
				1880 -1.2573704804255
				1881 -1.2573704804255
				1882 -1.2573704804255
				1883 -1.2573704804255
				1884 -1.2573704804255
				1885 -1.2573704804255
				1886 -1.2573704804255
				1887 -1.2573704804255
				1888 -1.2573704804255
				1889 -1.2573704804255
				1890 -1.2573704804255
				1891 -1.2573704804255
				1892 -1.2573704804255
				1893 -1.2573704804255
				1894 -1.2573704804255
				1895 -1.2573704804255
				1896 -1.2573704804255
				1897 -1.2573704804255
				1898 -1.2573704804255
				1899 -1.2573704804255
				1900 -1.2573704804255
				1901 -1.2573704804255
				1902 -1.2573704804255
				1903 -1.2573704804255
				1904 -1.2573704804255
				1905 -1.2573704804255
				1906 -1.2573704804255
				1907 -1.2573704804255
				1908 -1.2573704804255
				1909 -1.2573704804255
				1910 -1.2573704804255
				1911 -1.2573704804255
				1912 -1.2573704804255
				1913 -1.2573704804255
				1914 -1.2573704804255
				1915 -1.2573704804255
				1916 -1.2573704804255
				1917 -1.2573704804255
				1918 -1.2573704804255
				1919 -1.2573704804255
				1920 -1.2573704804255
				1921 -1.2573704804255
				1922 -1.2573704804255
				1923 -1.2573704804255
				1924 -1.2573704804255
				1925 -1.2573704804255
				1926 -1.2573704804255
				1927 -1.2573704804255
				1928 -1.2573704804255
				1929 -1.2573704804255
				1930 -1.2573704804255
				1931 -1.2573704804255
				1932 -1.2573704804255
				1933 -1.2573704804255
				1934 -1.2573704804255
				1935 -1.2573704804255
				1936 -1.2573704804255
				1937 -1.2573704804255
				1938 -1.2573704804255
				1939 -1.2573704804255
				1940 -1.2573704804255
				1941 -1.2573704804255
				1942 -1.2573704804255
				1943 -1.2573704804255
				1944 -1.2573704804255
				1945 -1.2573704804255
				1946 -1.2573704804255
				1947 -1.2573704804255
				1948 -1.2573704804255
				1949 -1.2573704804255
				1950 -1.2573704804255
				1951 -1.2573704804255
				1952 -1.2573704804255
				1953 -1.2573704804255
				1954 -1.2573704804255
				1955 -1.2573704804255
				1956 -1.2573704804255
				1957 -1.2573704804255
				1958 -1.2573704804255
				1959 -1.2573704804255
				1960 -1.2573704804255
				1961 -1.2573704804255
				1962 -1.2573704804255
				1963 -1.2573704804255
				1964 -1.2573704804255
				1965 -1.2573704804255
				1966 -1.2573704804255
				1967 -1.2573704804255
				1968 -1.2573704804255
				1969 -1.2573704804255
				1970 -1.2573704804255
				1971 -1.2573704804255
				1972 -1.2573704804255
				1973 -1.2573704804255
				1974 -1.2573704804255
				1975 -1.2573704804255
				1976 -1.2573704804255
				1977 -1.2573704804255
				1978 -1.2573704804255
				1979 -1.2573704804255
				1980 -1.2573704804255
				1981 -1.2573704804255
				1982 -1.2573704804255
				1983 -1.2573704804255
				1984 -1.2573704804255
				1985 -1.2573704804255
				1986 -1.2573704804255
				1987 -1.2573704804255
				1988 -1.2573704804255
				1989 -1.2573704804255
				1990 -1.2573704804255
				1991 -1.2573704804255
				1992 -1.2573704804255
				1993 -1.2573704804255
				1994 -1.2573704804255
				1995 -1.2573704804255
				1996 -1.2573704804255
				1997 -1.2573704804255
				1998 -1.2573704804255
				1999 -1.2573704804255
				2000 -1.2573704804255
				2001 -1.2573704804255
				2002 -1.2573704804255
				2003 -1.2573704804255
				2004 -1.2573704804255
				2005 -1.2573704804255
				2006 -1.2573704804255
				2007 -1.2573704804255
				2008 -1.2573704804255
				2009 -1.2573704804255
				2010 -1.2573704804255
				2011 -1.2573704804255
				2012 -1.2573704804255
				2013 -1.2573704804255
				2014 -1.2573704804255
				2015 -1.2573704804255
				2016 -1.2573704804255
				2017 -1.2573704804255
				2018 -1.2573704804255
				2019 -1.2573704804255
				2020 -1.2573704804255
				2021 -1.2573704804255
				2022 -1.2573704804255
				2023 -1.2573704804255
				2024 -1.2573704804255
				2025 -1.2573704804255
				2026 -1.2573704804255
				2027 -1.2573704804255
				2028 -1.2573704804255
				2029 -1.2573704804255
				2030 -1.2573704804255
				2031 -1.2573704804255
				2032 -1.2573704804255
				2033 -1.2573704804255
				2034 -1.2573704804255
				2035 -1.2573704804255
				2036 -1.2573704804255
				2037 -1.2573704804255
				2038 -1.2573704804255
				2039 -1.2573704804255
				2040 -1.2573704804255
				2041 -1.2573704804255
				2042 -1.2573704804255
				2043 -1.2573704804255
				2044 -1.2573704804255
				2045 -1.2573704804255
				2046 -1.2573704804255
				2047 -1.2573704804255
				2048 -1.2573704804255
				2049 -1.2573704804255
				2050 -1.2573704804255
				2051 -1.2573704804255
				2052 -1.2573704804255
				2053 -1.2573704804255
				2054 -1.2573704804255
				2055 -1.2573704804255
				2056 -1.2573704804255
				2057 -1.2573704804255
				2058 -1.2573704804255
				2059 -1.2573704804255
				2060 -1.2573704804255
				2061 -1.2573704804255
				2062 -1.2573704804255
				2063 -1.2573704804255
				2064 -1.2573704804255
				2065 -1.2573704804255
				2066 -1.2573704804255
				2067 -1.2573704804255
				2068 -1.2573704804255
				2069 -1.2573704804255
				2070 -1.2573704804255
				2071 -1.2573704804255
				2072 -1.2573704804255
				2073 -1.2573704804255
				2074 -1.2573704804255
				2075 -1.2573704804255
				2076 -1.2573704804255
				2077 -1.2573704804255
				2078 -1.2573704804255
				2079 -1.2573704804255
				2080 -1.2573704804255
				2081 -1.2573704804255
				2082 -1.2573704804255
				2083 -1.2573704804255
				2084 -1.2573704804255
				2085 -1.2573704804255
				2086 -1.2573704804255
				2087 -1.2573704804255
				2088 -1.2573704804255
				2089 -1.2573704804255
				2090 -1.2573704804255
				2091 -1.2573704804255
				2092 -1.2573704804255
				2093 -1.2573704804255
				2094 -1.2573704804255
				2095 -1.2573704804255
				2096 -1.2573704804255
				2097 -1.2573704804255
				2098 -1.2573704804255
				2099 -1.2573704804255
				2100 -1.2573704804255
				2101 -1.2573704804255
				2102 -1.2573704804255
				2103 -1.2573704804255
				2104 -1.2573704804255
				2105 -1.2573704804255
				2106 -1.2573704804255
				2107 -1.2573704804255
				2108 -1.2573704804255
				2109 -1.2573704804255
				2110 -1.2573704804255
				2111 -1.2573704804255
				2112 -1.2573704804255
				2113 -1.2573704804255
				2114 -1.2573704804255
				2115 -1.2573704804255
				2116 -1.2573704804255
				2117 -1.2573704804255
				2118 -1.2573704804255
				2119 -1.2573704804255
				2120 -1.2573704804255
				2121 -1.2573704804255
				2122 -1.2573704804255
				2123 -1.2573704804255
				2124 -1.2573704804255
				2125 -1.2573704804255
				2126 -1.2573704804255
				2127 -1.2573704804255
				2128 -1.2573704804255
				2129 -1.2573704804255
				2130 -1.2573704804255
				2131 -1.2573704804255
				2132 -1.2573704804255
				2133 -1.2573704804255
				2134 -1.2573704804255
				2135 -1.2573704804255
				2136 -1.2573704804255
				2137 -1.2573704804255
				2138 -1.2573704804255
				2139 -1.2573704804255
				2140 -1.2573704804255
				2141 -1.2573704804255
				2142 -1.2573704804255
				2143 -1.2573704804255
				2144 -1.2573704804255
				2145 -1.2573704804255
				2146 -1.2573704804255
				2147 -1.2573704804255
				2148 -1.2573704804255
				2149 -1.2573704804255
				2150 -1.2573704804255
				2151 -1.2573704804255
				2152 -1.2573704804255
				2153 -1.2573704804255
				2154 -1.2573704804255
				2155 -1.2573704804255
				2156 -1.2573704804255
				2157 -1.2573704804255
				2158 -1.2573704804255
				2159 -1.2573704804255
				2160 -1.2573704804255
				2161 -1.2573704804255
				2162 -1.2573704804255
				2163 -1.2573704804255
				2164 -1.2573704804255
				2165 -1.2573704804255
				2166 -1.2573704804255
				2167 -1.2573704804255
				2168 -1.2573704804255
				2169 -1.2573704804255
				2170 -1.2573704804255
				2171 -1.2573704804255
				2172 -1.2573704804255
				2173 -1.2573704804255
				2174 -1.2573704804255
				2175 -1.2573704804255
				2176 -1.2573704804255
				2177 -1.2573704804255
				2178 -1.2573704804255
				2179 -1.2573704804255
				2180 -1.2573704804255
				2181 -1.2573704804255
				2182 -1.2573704804255
				2183 -1.2573704804255
				2184 -1.2573704804255
				2185 -1.2573704804255
				2186 -1.2573704804255
				2187 -1.2573704804255
				2188 -1.2573704804255
				2189 -1.2573704804255
				2190 -1.2573704804255
				2191 -1.2573704804255
				2192 -1.2573704804255
				2193 -1.2573704804255
				2194 -1.2573704804255
				2195 -1.2573704804255
				2196 -1.2573704804255
				2197 -1.2573704804255
				2198 -1.2573704804255
				2199 -1.2573704804255
				2200 -1.2573704804255
				2201 -1.2573704804255
				2202 -1.2573704804255
				2203 -1.2573704804255
				2204 -1.2573704804255
				2205 -1.2573704804255
				2206 -1.2573704804255
				2207 -1.2573704804255
				2208 -1.2573704804255
				2209 -1.2573704804255
				2210 -1.2573704804255
				2211 -1.2573704804255
				2212 -1.2573704804255
				2213 -1.2573704804255
				2214 -1.2573704804255
				2215 -1.2573704804255
				2216 -1.2573704804255
				2217 -1.2573704804255
				2218 -1.2573704804255
				2219 -1.2573704804255
				2220 -1.2573704804255
				2221 -1.2573704804255
				2222 -1.2573704804255
				2223 -1.2573704804255
				2224 -1.2573704804255
				2225 -1.2573704804255
				2226 -1.2573704804255
				2227 -1.2573704804255
				2228 -1.2573704804255
				2229 -1.2573704804255
				2230 -1.2573704804255
				2231 -1.2573704804255
				2232 -1.2573704804255
				2233 -1.2573704804255
				2234 -1.2573704804255
				2235 -1.2573704804255
				2236 -1.2573704804255
				2237 -1.2573704804255
				2238 -1.2573704804255
				2239 -1.2573704804255
				2240 -1.2573704804255
				2241 -1.2573704804255
				2242 -1.2573704804255
				2243 -1.2573704804255
				2244 -1.2573704804255
				2245 -1.2573704804255
				2246 -1.2573704804255
				2247 -1.2573704804255
				2248 -1.2573704804255
				2249 -1.2573704804255
				2250 -1.2573704804255
				2251 -1.2573704804255
				2252 -1.2573704804255
				2253 -1.2573704804255
				2254 -1.2573704804255
				2255 -1.2573704804255
				2256 -1.2573704804255
				2257 -1.2573704804255
				2258 -1.2573704804255
				2259 -1.2573704804255
				2260 -1.2573704804255
				2261 -1.2573704804255
				2262 -1.2573704804255
				2263 -1.2573704804255
				2264 -1.2573704804255
				2265 -1.2573704804255
				2266 -1.2573704804255
				2267 -1.2573704804255
				2268 -1.2573704804255
				2269 -1.2573704804255
				2270 -1.2573704804255
				2271 -1.2573704804255
				2272 -1.2573704804255
				2273 -1.2573704804255
				2274 -1.2573704804255
				2275 -1.2573704804255
				2276 -1.2573704804255
				2277 -1.2573704804255
				2278 -1.2573704804255
				2279 -1.2573704804255
				2280 -1.2573704804255
				2281 -1.2573704804255
				2282 -1.2573704804255
				2283 -1.2573704804255
				2284 -1.2573704804255
				2285 -1.2573704804255
				2286 -1.2573704804255
				2287 -1.2573704804255
				2288 -1.2573704804255
				2289 -1.2573704804255
				2290 -1.2573704804255
				2291 -1.2573704804255
				2292 -1.2573704804255
				2293 -1.2573704804255
				2294 -1.2573704804255
				2295 -1.2573704804255
				2296 -1.2573704804255
				2297 -1.2573704804255
				2298 -1.2573704804255
				2299 -1.2573704804255
				2300 -1.2573704804255
				2301 -1.2573704804255
				2302 -1.2573704804255
				2303 -1.2573704804255
				2304 -1.2573704804255
				2305 -1.2573704804255
				2306 -1.2573704804255
				2307 -1.2573704804255
				2308 -1.2573704804255
				2309 -1.2573704804255
				2310 -1.2573704804255
				2311 -1.2573704804255
				2312 -1.2573704804255
				2313 -1.2573704804255
				2314 -1.2573704804255
				2315 -1.2573704804255
				2316 -1.2573704804255
				2317 -1.2573704804255
				2318 -1.2573704804255
				2319 -1.2573704804255
				2320 -1.2573704804255
				2321 -1.2573704804255
				2322 -1.2573704804255
				2323 -1.2573704804255
				2324 -1.2573704804255
				2325 -1.2573704804255
				2326 -1.2573704804255
				2327 -1.2573704804255
				2328 -1.2573704804255
				2329 -1.2573704804255
				2330 -1.2573704804255
				2331 -1.2573704804255
				2332 -1.2573704804255
				2333 -1.2573704804255
				2334 -1.2573704804255
				2335 -1.2573704804255
				2336 -1.2573704804255
				2337 -1.2573704804255
				2338 -1.2573704804255
				2339 -1.2573704804255
				2340 -1.2573704804255
				2341 -1.2573704804255
				2342 -1.2573704804255
				2343 -1.2573704804255
				2344 -1.2573704804255
				2345 -1.2573704804255
				2346 -1.2573704804255
				2347 -1.2573704804255
				2348 -1.2573704804255
				2349 -1.2573704804255
				2350 -1.2573704804255
				2351 -1.2573704804255
				2352 -1.2573704804255
				2353 -1.2573704804255
				2354 -1.2573704804255
				2355 -1.2573704804255
				2356 -1.2573704804255
				2357 -1.2573704804255
				2358 -1.2573704804255
				2359 -1.2573704804255
				2360 -1.2573704804255
				2361 -1.2573704804255
				2362 -1.2573704804255
				2363 -1.2573704804255
				2364 -1.2573704804255
				2365 -1.2573704804255
				2366 -1.2573704804255
				2367 -1.2573704804255
				2368 -1.2573704804255
				2369 -1.2573704804255
				2370 -1.2573704804255
				2371 -1.2573704804255
				2372 -1.2573704804255
				2373 -1.2573704804255
				2374 -1.2573704804255
				2375 -1.2573704804255
				2376 -1.2573704804255
				2377 -1.2573704804255
				2378 -1.2573704804255
				2379 -1.2573704804255
				2380 -1.2573704804255
				2381 -1.2573704804255
				2382 -1.2573704804255
				2383 -1.2573704804255
				2384 -1.2573704804255
				2385 -1.2573704804255
				2386 -1.2573704804255
				2387 -1.2573704804255
				2388 -1.2573704804255
				2389 -1.2573704804255
				2390 -1.2573704804255
				2391 -1.2573704804255
				2392 -1.2573704804255
				2393 -1.2573704804255
				2394 -1.2573704804255
				2395 -1.2573704804255
				2396 -1.2573704804255
				2397 -1.2573704804255
				2398 -1.2573704804255
				2399 -1.2573704804255
				2400 -1.2573704804255
				2401 -1.2573704804255
				2402 -1.2573704804255
				2403 -1.2573704804255
				2404 -1.2573704804255
				2405 -1.2573704804255
				2406 -1.2573704804255
				2407 -1.2573704804255
				2408 -1.2573704804255
				2409 -1.2573704804255
				2410 -1.2573704804255
				2411 -1.2573704804255
				2412 -1.2573704804255
				2413 -1.2573704804255
				2414 -1.2573704804255
				2415 -1.2573704804255
				2416 -1.2573704804255
				2417 -1.2573704804255
				2418 -1.2573704804255
				2419 -1.2573704804255
				2420 -1.2573704804255
				2421 -1.2573704804255
				2422 -1.2573704804255
				2423 -1.2573704804255
				2424 -1.2573704804255
				2425 -1.2573704804255
				2426 -1.2573704804255
				2427 -1.2573704804255
				2428 -1.2573704804255
				2429 -1.2573704804255
				2430 -1.2573704804255
				2431 -1.2573704804255
				2432 -1.2573704804255
				2433 -1.2573704804255
				2434 -1.2573704804255
				2435 -1.2573704804255
				2436 -1.2573704804255
				2437 -1.2573704804255
				2438 -1.2573704804255
				2439 -1.2573704804255
				2440 -1.2573704804255
				2441 -1.2573704804255
				2442 -1.2573704804255
				2443 -1.2573704804255
				2444 -1.2573704804255
				2445 -1.2573704804255
				2446 -1.2573704804255
				2447 -1.2573704804255
				2448 -1.2573704804255
				2449 -1.2573704804255
				2450 -1.2573704804255
				2451 -1.2573704804255
				2452 -1.2573704804255
				2453 -1.2573704804255
				2454 -1.2573704804255
				2455 -1.2573704804255
				2456 -1.2573704804255
				2457 -1.2573704804255
				2458 -1.2573704804255
				2459 -1.2573704804255
				2460 -1.2573704804255
				2461 -1.2573704804255
				2462 -1.2573704804255
				2463 -1.2573704804255
				2464 -1.2573704804255
				2465 -1.2573704804255
				2466 -1.2573704804255
				2467 -1.2573704804255
				2468 -1.2573704804255
				2469 -1.2573704804255
				2470 -1.2573704804255
				2471 -1.2573704804255
				2472 -1.2573704804255
				2473 -1.2573704804255
				2474 -1.2573704804255
				2475 -1.2573704804255
				2476 -1.2573704804255
				2477 -1.2573704804255
				2478 -1.2573704804255
				2479 -1.2573704804255
				2480 -1.2573704804255
				2481 -1.2573704804255
				2482 -1.2573704804255
				2483 -1.2573704804255
				2484 -1.2573704804255
				2485 -1.2573704804255
				2486 -1.2573704804255
				2487 -1.2573704804255
				2488 -1.2573704804255
				2489 -1.2573704804255
				2490 -1.2573704804255
				2491 -1.2573704804255
				2492 -1.2573704804255
				2493 -1.2573704804255
				2494 -1.2573704804255
				2495 -1.2573704804255
				2496 -1.2573704804255
				2497 -1.2573704804255
				2498 -1.2573704804255
				2499 -1.2573704804255
				2500 -1.2573704804255
				2501 -1.2573704804255
				2502 -1.2573704804255
				2503 -1.2573704804255
				2504 -1.2573704804255
				2505 -1.2573704804255
				2506 -1.2573704804255
				2507 -1.2573704804255
				2508 -1.2573704804255
				2509 -1.2573704804255
				2510 -1.2573704804255
				2511 -1.2573704804255
				2512 -1.2573704804255
				2513 -1.2573704804255
				2514 -1.2573704804255
				2515 -1.2573704804255
				2516 -1.2573704804255
				2517 -1.2573704804255
				2518 -1.2573704804255
				2519 -1.2573704804255
				2520 -1.2573704804255
				2521 -1.2573704804255
				2522 -1.2573704804255
				2523 -1.2573704804255
				2524 -1.2573704804255
				2525 -1.2573704804255
				2526 -1.2573704804255
				2527 -1.2573704804255
				2528 -1.2573704804255
				2529 -1.2573704804255
				2530 -1.2573704804255
				2531 -1.2573704804255
				2532 -1.2573704804255
				2533 -1.2573704804255
				2534 -1.2573704804255
				2535 -1.2573704804255
				2536 -1.2573704804255
				2537 -1.2573704804255
				2538 -1.2573704804255
				2539 -1.2573704804255
				2540 -1.2573704804255
				2541 -1.2573704804255
				2542 -1.2573704804255
				2543 -1.2573704804255
				2544 -1.2573704804255
				2545 -1.2573704804255
				2546 -1.2573704804255
				2547 -1.2573704804255
				2548 -1.2573704804255
				2549 -1.2573704804255
				2550 -1.2573704804255
				2551 -1.2573704804255
				2552 -1.2573704804255
				2553 -1.2573704804255
				2554 -1.2573704804255
				2555 -1.2573704804255
				2556 -1.2573704804255
				2557 -1.2573704804255
				2558 -1.2573704804255
				2559 -1.2573704804255
				2560 -1.2573704804255
				2561 -1.2573704804255
				2562 -1.2573704804255
				2563 -1.2573704804255
				2564 -1.2573704804255
				2565 -1.2573704804255
				2566 -1.2573704804255
				2567 -1.2573704804255
				2568 -1.2573704804255
				2569 -1.2573704804255
				2570 -1.2573704804255
				2571 -1.2573704804255
				2572 -1.2573704804255
				2573 -1.2573704804255
				2574 -1.2573704804255
				2575 -1.2573704804255
				2576 -1.2573704804255
				2577 -1.2573704804255
				2578 -1.2573704804255
				2579 -1.2573704804255
				2580 -1.2573704804255
				2581 -1.2573704804255
				2582 -1.2573704804255
				2583 -1.2573704804255
				2584 -1.2573704804255
				2585 -1.2573704804255
				2586 -1.2573704804255
				2587 -1.2573704804255
				2588 -1.2573704804255
				2589 -1.2573704804255
				2590 -1.2573704804255
				2591 -1.2573704804255
				2592 -1.2573704804255
				2593 -1.2573704804255
				2594 -1.2573704804255
				2595 -1.2573704804255
				2596 -1.2573704804255
				2597 -1.2573704804255
				2598 -1.2573704804255
				2599 -1.2573704804255
				2600 -1.2573704804255
				2601 -1.2573704804255
				2602 -1.2573704804255
				2603 -1.2573704804255
				2604 -1.2573704804255
				2605 -1.2573704804255
				2606 -1.2573704804255
				2607 -1.2573704804255
				2608 -1.2573704804255
				2609 -1.2573704804255
				2610 -1.2573704804255
				2611 -1.2573704804255
				2612 -1.2573704804255
				2613 -1.2573704804255
				2614 -1.2573704804255
				2615 -1.2573704804255
				2616 -1.2573704804255
				2617 -1.2573704804255
				2618 -1.2573704804255
				2619 -1.2573704804255
				2620 -1.2573704804255
				2621 -1.2573704804255
				2622 -1.2573704804255
				2623 -1.2573704804255
				2624 -1.2573704804255
				2625 -1.2573704804255
				2626 -1.2573704804255
				2627 -1.2573704804255
				2628 -1.2573704804255
				2629 -1.2573704804255
				2630 -1.2573704804255
				2631 -1.2573704804255
				2632 -1.2573704804255
				2633 -1.2573704804255
				2634 -1.2573704804255
				2635 -1.2573704804255
				2636 -1.2573704804255
				2637 -1.2573704804255
				2638 -1.2573704804255
				2639 -1.2573704804255
				2640 -1.2573704804255
				2641 -1.2573704804255
				2642 -1.2573704804255
				2643 -1.2573704804255
				2644 -1.2573704804255
				2645 -1.2573704804255
				2646 -1.2573704804255
				2647 -1.2573704804255
				2648 -1.2573704804255
				2649 -1.2573704804255
				2650 -1.2573704804255
				2651 -1.2573704804255
				2652 -1.2573704804255
				2653 -1.2573704804255
				2654 -1.2573704804255
				2655 -1.2573704804255
				2656 -1.2573704804255
				2657 -1.2573704804255
				2658 -1.2573704804255
				2659 -1.2573704804255
				2660 -1.2573704804255
				2661 -1.2573704804255
				2662 -1.2573704804255
				2663 -1.2573704804255
				2664 -1.2573704804255
				2665 -1.2573704804255
				2666 -1.2573704804255
				2667 -1.2573704804255
				2668 -1.2573704804255
				2669 -1.2573704804255
				2670 -1.2573704804255
				2671 -1.2573704804255
				2672 -1.2573704804255
				2673 -1.2573704804255
				2674 -1.2573704804255
				2675 -1.2573704804255
				2676 -1.2573704804255
				2677 -1.2573704804255
				2678 -1.2573704804255
				2679 -1.2573704804255
				2680 -1.2573704804255
				2681 -1.2573704804255
				2682 -1.2573704804255
				2683 -1.2573704804255
				2684 -1.2573704804255
				2685 -1.2573704804255
				2686 -1.2573704804255
				2687 -1.2573704804255
				2688 -1.2573704804255
				2689 -1.2573704804255
				2690 -1.2573704804255
				2691 -1.2573704804255
				2692 -1.2573704804255
				2693 -1.2573704804255
				2694 -1.2573704804255
				2695 -1.2573704804255
				2696 -1.2573704804255
				2697 -1.2573704804255
				2698 -1.2573704804255
				2699 -1.2573704804255
				2700 -1.2573704804255
				2701 -1.2573704804255
				2702 -1.2573704804255
				2703 -1.2573704804255
				2704 -1.2573704804255
				2705 -1.2573704804255
				2706 -1.2573704804255
				2707 -1.2573704804255
				2708 -1.2573704804255
				2709 -1.2573704804255
				2710 -1.2573704804255
				2711 -1.2573704804255
				2712 -1.2573704804255
				2713 -1.2573704804255
				2714 -1.2573704804255
				2715 -1.2573704804255
				2716 -1.2573704804255
				2717 -1.2573704804255
				2718 -1.2573704804255
				2719 -1.2573704804255
				2720 -1.2573704804255
				2721 -1.2573704804255
				2722 -1.2573704804255
				2723 -1.2573704804255
				2724 -1.2573704804255
				2725 -1.2573704804255
				2726 -1.2573704804255
				2727 -1.2573704804255
				2728 -1.2573704804255
				2729 -1.2573704804255
				2730 -1.2573704804255
				2731 -1.2573704804255
				2732 -1.2573704804255
				2733 -1.2573704804255
				2734 -1.2573704804255
				2735 -1.2573704804255
				2736 -1.2573704804255
				2737 -1.2573704804255
				2738 -1.2573704804255
				2739 -1.2573704804255
				2740 -1.2573704804255
				2741 -1.2573704804255
				2742 -1.2573704804255
				2743 -1.2573704804255
				2744 -1.2573704804255
				2745 -1.2573704804255
				2746 -1.2573704804255
				2747 -1.2573704804255
				2748 -1.2573704804255
				2749 -1.2573704804255
				2750 -1.2573704804255
				2751 -1.2573704804255
				2752 -1.2573704804255
				2753 -1.2573704804255
				2754 -1.2573704804255
				2755 -1.2573704804255
				2756 -1.2573704804255
				2757 -1.2573704804255
				2758 -1.2573704804255
				2759 -1.2573704804255
				2760 -1.2573704804255
				2761 -1.2573704804255
				2762 -1.2573704804255
				2763 -1.2573704804255
				2764 -1.2573704804255
				2765 -1.2573704804255
				2766 -1.2573704804255
				2767 -1.2573704804255
				2768 -1.2573704804255
				2769 -1.2573704804255
				2770 -1.2573704804255
				2771 -1.2573704804255
				2772 -1.2573704804255
				2773 -1.2573704804255
				2774 -1.2573704804255
				2775 -1.2573704804255
				2776 -1.2573704804255
				2777 -1.2573704804255
				2778 -1.2573704804255
				2779 -1.2573704804255
				2780 -1.2573704804255
				2781 -1.2573704804255
				2782 -1.2573704804255
				2783 -1.2573704804255
				2784 -1.2573704804255
				2785 -1.2573704804255
				2786 -1.2573704804255
				2787 -1.2573704804255
				2788 -1.2573704804255
				2789 -1.2573704804255
				2790 -1.2573704804255
				2791 -1.2573704804255
				2792 -1.2573704804255
				2793 -1.2573704804255
				2794 -1.2573704804255
				2795 -1.2573704804255
				2796 -1.2573704804255
				2797 -1.2573704804255
				2798 -1.2573704804255
				2799 -1.2573704804255
				2800 -1.2573704804255
				2801 -1.2573704804255
				2802 -1.2573704804255
				2803 -1.2573704804255
				2804 -1.2573704804255
				2805 -1.2573704804255
				2806 -1.2573704804255
				2807 -1.2573704804255
				2808 -1.2573704804255
				2809 -1.2573704804255
				2810 -1.2573704804255
				2811 -1.2573704804255
				2812 -1.2573704804255
				2813 -1.2573704804255
				2814 -1.2573704804255
				2815 -1.2573704804255
				2816 -1.2573704804255
				2817 -1.2573704804255
				2818 -1.2573704804255
				2819 -1.2573704804255
				2820 -1.2573704804255
				2821 -1.2573704804255
				2822 -1.2573704804255
				2823 -1.2573704804255
				2824 -1.2573704804255
				2825 -1.2573704804255
				2826 -1.2573704804255
				2827 -1.2573704804255
				2828 -1.2573704804255
				2829 -1.2573704804255
				2830 -1.2573704804255
				2831 -1.2573704804255
				2832 -1.2573704804255
				2833 -1.2573704804255
				2834 -1.2573704804255
				2835 -1.2573704804255
				2836 -1.2573704804255
				2837 -1.2573704804255
				2838 -1.2573704804255
				2839 -1.2573704804255
				2840 -1.2573704804255
				2841 -1.2573704804255
				2842 -1.2573704804255
				2843 -1.2573704804255
				2844 -1.2573704804255
				2845 -1.2573704804255
				2846 -1.2573704804255
				2847 -1.2573704804255
				2848 -1.2573704804255
				2849 -1.2573704804255
				2850 -1.2573704804255
				2851 -1.2573704804255
				2852 -1.2573704804255
				2853 -1.2573704804255
				2854 -1.2573704804255
				2855 -1.2573704804255
				2856 -1.2573704804255
				2857 -1.2573704804255
				2858 -1.2573704804255
				2859 -1.2573704804255
				2860 -1.2573704804255
				2861 -1.2573704804255
				2862 -1.2573704804255
				2863 -1.2573704804255
				2864 -1.2573704804255
				2865 -1.2573704804255
				2866 -1.2573704804255
				2867 -1.2573704804255
				2868 -1.2573704804255
				2869 -1.2573704804255
				2870 -1.2573704804255
				2871 -1.2573704804255
				2872 -1.2573704804255
				2873 -1.2573704804255
				2874 -1.2573704804255
				2875 -1.2573704804255
				2876 -1.2573704804255
				2877 -1.2573704804255
				2878 -1.2573704804255
				2879 -1.2573704804255
				2880 -1.2573704804255
				2881 -1.2573704804255
				2882 -1.2573704804255
				2883 -1.2573704804255
				2884 -1.2573704804255
				2885 -1.2573704804255
				2886 -1.2573704804255
				2887 -1.2573704804255
				2888 -1.2573704804255
				2889 -1.2573704804255
				2890 -1.2573704804255
				2891 -1.2573704804255
				2892 -1.2573704804255
				2893 -1.2573704804255
				2894 -1.2573704804255
				2895 -1.2573704804255
				2896 -1.2573704804255
				2897 -1.2573704804255
				2898 -1.2573704804255
				2899 -1.2573704804255
				2900 -1.2573704804255
				2901 -1.2573704804255
				2902 -1.2573704804255
				2903 -1.2573704804255
				2904 -1.2573704804255
				2905 -1.2573704804255
				2906 -1.2573704804255
				2907 -1.2573704804255
				2908 -1.2573704804255
				2909 -1.2573704804255
				2910 -1.2573704804255
				2911 -1.2573704804255
				2912 -1.2573704804255
				2913 -1.2573704804255
				2914 -1.2573704804255
				2915 -1.2573704804255
				2916 -1.2573704804255
				2917 -1.2573704804255
				2918 -1.2573704804255
				2919 -1.2573704804255
				2920 -1.2573704804255
				2921 -1.2573704804255
				2922 -1.2573704804255
				2923 -1.2573704804255
				2924 -1.2573704804255
				2925 -1.2573704804255
				2926 -1.2573704804255
				2927 -1.2573704804255
				2928 -1.2573704804255
				2929 -1.2573704804255
				2930 -1.2573704804255
				2931 -1.2573704804255
				2932 -1.2573704804255
				2933 -1.2573704804255
				2934 -1.2573704804255
				2935 -1.2573704804255
				2936 -1.2573704804255
				2937 -1.2573704804255
				2938 -1.2573704804255
				2939 -1.2573704804255
				2940 -1.2573704804255
				2941 -1.2573704804255
				2942 -1.2573704804255
				2943 -1.2573704804255
				2944 -1.2573704804255
				2945 -1.2573704804255
				2946 -1.2573704804255
				2947 -1.2573704804255
				2948 -1.2573704804255
				2949 -1.2573704804255
				2950 -1.2573704804255
				2951 -1.2573704804255
				2952 -1.2573704804255
				2953 -1.2573704804255
				2954 -1.2573704804255
				2955 -1.2573704804255
				2956 -1.2573704804255
				2957 -1.2573704804255
				2958 -1.2573704804255
				2959 -1.2573704804255
				2960 -1.2573704804255
				2961 -1.2573704804255
				2962 -1.2573704804255
				2963 -1.2573704804255
				2964 -1.2573704804255
				2965 -1.2573704804255
				2966 -1.2573704804255
				2967 -1.2573704804255
				2968 -1.2573704804255
				2969 -1.2573704804255
				2970 -1.2573704804255
				2971 -1.2573704804255
				2972 -1.2573704804255
				2973 -1.2573704804255
				2974 -1.2573704804255
				2975 -1.2573704804255
				2976 -1.2573704804255
				2977 -1.2573704804255
				2978 -1.2573704804255
				2979 -1.2573704804255
				2980 -1.2573704804255
				2981 -1.2573704804255
				2982 -1.2573704804255
				2983 -1.2573704804255
				2984 -1.2573704804255
				2985 -1.2573704804255
				2986 -1.2573704804255
				2987 -1.2573704804255
				2988 -1.2573704804255
				2989 -1.2573704804255
				2990 -1.2573704804255
				2991 -1.2573704804255
				2992 -1.2573704804255
				2993 -1.2573704804255
				2994 -1.2573704804255
				2995 -1.2573704804255
				2996 -1.2573704804255
				2997 -1.2573704804255
				2998 -1.2573704804255
				2999 -1.2573704804255
			};
		\addlegendentry{Euclidean}
		\addplot [thick, color2,forget plot]
		table {%
				0 0.991169860217332
				1 0.824773952421714
				2 0.635285461290864
				3 0.635285461290864
				4 0.538371152151533
				5 0.387139504870814
				6 0.387139504870814
				7 0.200344335544346
				8 0.046959650301751
				9 -0.107436376577985
				10 -0.107436376577985
				11 -0.210719478664803
				12 -0.315981546078151
				13 -0.389675445319659
				14 -0.389675445319659
				15 -0.435531101499685
				16 -0.435531101499685
				17 -0.470528296809666
				18 -0.521416068984142
				19 -0.574814189910947
				20 -0.712471834805846
				21 -0.712471834805846
				22 -0.801104187179928
				23 -0.828499607718502
				24 -1.00626438675304
				25 -1.08152655005518
				26 -1.08152655005518
				27 -1.12064705610403
				28 -1.17783169151453
				29 -1.20122837081676
				30 -1.20122837081676
				31 -1.2218758459212
				32 -1.23828709219761
				33 -1.24385288846368
				34 -1.24537171163429
				35 -1.24537171163429
				36 -1.24700569415534
				37 -1.2497257520953
				38 -1.25237699794313
				39 -1.25237699794313
				40 -1.25379897188889
				41 -1.25538019309197
				42 -1.25652909278735
				43 -1.25652909278735
				44 -1.25680009591128
				45 -1.25714036704133
				46 -1.25733395407417
				47 -1.2573609851604
				48 -1.25737045992152
				49 -1.25737048042548
				50 -1.2573704804255
			};
		% \addlegendentry{}
		\addplot [thick, color2,forget plot]
		table {%
				0 1.26778243848144
				1 1.10915478669055
				2 0.99774605105601
				3 0.56532894812745
				4 0.26438457231639
				5 0.26438457231639
				6 0.0907318906218677
				7 -0.0985820219302835
				8 -0.0985820219302835
				9 -0.244461358825112
				10 -0.439021327694355
				11 -0.516428603145065
				12 -0.516428603145065
				13 -0.593616301832992
				14 -0.711300862991541
				15 -0.744174535659846
				16 -0.744174535659846
				17 -0.777417146434463
				18 -0.843861669169903
				19 -0.879285592972597
				20 -0.879285592972597
				21 -0.909937944632936
				22 -0.962297477908489
				23 -0.991245264191659
				24 -0.991245264191659
				25 -1.01695910528932
				26 -1.03970714474875
				27 -1.06365372830937
				28 -1.06365372830937
				29 -1.07233903319884
				30 -1.08407112683866
				31 -1.08837753962176
				32 -1.08837753962176
				33 -1.09055978486611
				34 -1.09293432863544
				35 -1.09397151804264
				36 -1.09430065469236
				37 -1.0944480372485
				38 -1.09445272049544
				39 -1.0944527318641
				40 -1.09445273186412
			};
		% \addlegendentry{}
		\addplot [thick, color2,forget plot]
		table {%
				0 1.13355716650171
				1 0.993803505696069
				2 0.873894578629394
				3 0.817292080565315
				4 0.402195252123535
				5 0.332913155960283
				6 -0.046390530253467
				7 -0.046390530253467
				8 -0.191363905391284
				9 -0.31093284821185
				10 -0.359758990465632
				11 -0.359758990465632
				12 -0.419991959221395
				13 -0.502694774098163
				14 -0.626138303141649
				15 -0.626138303141649
				16 -0.72646570344431
				17 -0.785382354534966
				18 -0.91254778851408
				19 -0.91254778851408
				20 -1.01128939986532
				21 -1.03795658644499
				22 -1.03795658644499
				23 -1.06001226386749
				24 -1.07713298819942
				25 -1.08001977296738
				26 -1.08001977296738
				27 -1.08280960405059
				28 -1.08706329176709
				29 -1.09087992570317
				30 -1.09087992570317
				31 -1.09207648825972
				32 -1.09347434537855
				33 -1.09428762137533
				34 -1.09428762137533
				35 -1.09442768559934
				36 -1.094452587389
				37 -1.09445273184603
				38 -1.09445273186412
				39 -1.09445273186412
			};
		% \addlegendentry{}
		\addplot [thick, color2,forget plot]
		table {%
				0 1.33355345712262
				1 1.19983812406453
				2 0.982721994436417
				3 0.649471213657966
				4 0.395777929151335
				5 0.395777929151335
				6 0.300670239002512
				7 0.209347044035189
				8 0.209347044035189
				9 0.145997860509052
				10 0.0407233178935545
				11 -0.123954315654558
				12 -0.123954315654558
				13 -0.220350122480353
				14 -0.463146257872141
				15 -0.583944205105108
				16 -0.583944205105108
				17 -0.657258251567504
				18 -0.726345913976961
				19 -0.831945540829491
				20 -0.831945540829491
				21 -0.871440479577581
				22 -0.926788545100717
				23 -0.961035828598651
				24 -0.961035828598651
				25 -0.997079877977148
				26 -1.03314520975042
				27 -1.06078170530137
				28 -1.06078170530137
				29 -1.07577338756978
				30 -1.0868069558006
				31 -1.09119294705066
				32 -1.09341246014319
				33 -1.0942107958467
				34 -1.09442586474829
				35 -1.09445205031234
				36 -1.09445273118102
				37 -1.09445273186412
				38 -1.09445273186412
			};
		% \addlegendentry{}
		\addplot [thick, color2,forget plot]
		table {%
				0 0.876675987821858
				1 0.637290169725891
				2 0.456351296833199
				3 0.408394377169852
				4 -0.111729588747178
				5 -0.46076259512722
				6 -0.53917321538795
				7 -0.53917321538795
				8 -0.62477000440569
				9 -0.767587508563693
				10 -0.841021781944236
				11 -0.841021781944236
				12 -0.88862823020763
				13 -0.945337116973057
				14 -0.978812187428681
				15 -0.978812187428681
				16 -1.00398691550135
				17 -1.03008688611946
				18 -1.05140828237161
				19 -1.05140828237161
				20 -1.0696623961444
				21 -1.09889108164184
				22 -1.12922372266399
				23 -1.12922372266399
				24 -1.15967289170832
				25 -1.19048286292404
				26 -1.21689795353375
				27 -1.21689795353375
				28 -1.24060454302732
				29 -1.2505901709585
				30 -1.25324858540659
				31 -1.25486294033637
				32 -1.25486294033637
				33 -1.25561527097153
				34 -1.25682913845037
				35 -1.25722200298952
				36 -1.25733268039981
				37 -1.25736882716913
				38 -1.25736882716913
				39 -1.25736882716913
				40 -1.25737045335629
				41 -1.25737048042536
				42 -1.2573704804255
			};
	\end{axis}

\end{tikzpicture}


==> figs/results/convergence_2.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.866666666666667,0.517647058823529,0.32156862745098}
\definecolor{color2}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}

\begin{axis}[
axis background/.style={fill=color0},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, fill=color0},
tick align=outside,
tick pos=both,
x grid style={white},
xlabel={iteration},
xmajorgrids,
xmin=0, xmax=1100,
xtick style={color=white!15!black},
y grid style={white},
ylabel={Count},
ymajorgrids,
ymin=0, ymax=194.25,
ytick style={color=white!15!black}
]
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:27,0) rectangle (axis cs:54.2660550458716,7);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:54.2660550458716,0) rectangle (axis cs:81.5321100917431,1);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:81.5321100917431,0) rectangle (axis cs:108.798165137615,1);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:108.798165137615,0) rectangle (axis cs:136.064220183486,7);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:136.064220183486,0) rectangle (axis cs:163.330275229358,40);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:163.330275229358,0) rectangle (axis cs:190.596330275229,108);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:190.596330275229,0) rectangle (axis cs:217.862385321101,142);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:217.862385321101,0) rectangle (axis cs:245.128440366972,144);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:245.128440366972,0) rectangle (axis cs:272.394495412844,120);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:272.394495412844,0) rectangle (axis cs:299.660550458716,52);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:299.660550458716,0) rectangle (axis cs:326.926605504587,22);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:326.926605504587,0) rectangle (axis cs:354.192660550459,28);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:354.192660550459,0) rectangle (axis cs:381.45871559633,52);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:381.45871559633,0) rectangle (axis cs:408.724770642202,69);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:408.724770642202,0) rectangle (axis cs:435.990825688073,35);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:435.990825688073,0) rectangle (axis cs:463.256880733945,14);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:463.256880733945,0) rectangle (axis cs:490.522935779817,6);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:490.522935779817,0) rectangle (axis cs:517.788990825688,12);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:517.788990825688,0) rectangle (axis cs:545.05504587156,19);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:545.05504587156,0) rectangle (axis cs:572.321100917431,11);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:572.321100917431,0) rectangle (axis cs:599.587155963303,5);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:599.587155963303,0) rectangle (axis cs:626.853211009174,5);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:626.853211009174,0) rectangle (axis cs:654.119266055046,10);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:654.119266055046,0) rectangle (axis cs:681.385321100918,9);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:681.385321100918,0) rectangle (axis cs:708.651376146789,10);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:708.651376146789,0) rectangle (axis cs:735.917431192661,8);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:735.917431192661,0) rectangle (axis cs:763.183486238532,4);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:763.183486238532,0) rectangle (axis cs:790.449541284404,5);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:790.449541284404,0) rectangle (axis cs:817.715596330275,3);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:817.715596330275,0) rectangle (axis cs:844.981651376147,5);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:844.981651376147,0) rectangle (axis cs:872.247706422018,4);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:872.247706422018,0) rectangle (axis cs:899.51376146789,7);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:899.51376146789,0) rectangle (axis cs:926.779816513761,8);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:926.779816513761,0) rectangle (axis cs:954.045871559633,6);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:954.045871559633,0) rectangle (axis cs:981.311926605505,9);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:981.311926605505,0) rectangle (axis cs:1008.57798165138,5);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:1008.57798165138,0) rectangle (axis cs:1035.84403669725,1);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:1035.84403669725,0) rectangle (axis cs:1063.11009174312,3);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:1063.11009174312,0) rectangle (axis cs:1090.37614678899,1);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:1090.37614678899,0) rectangle (axis cs:1117.64220183486,1);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:1117.64220183486,0) rectangle (axis cs:1144.90825688073,0);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:1144.90825688073,0) rectangle (axis cs:1172.17431192661,0);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:1172.17431192661,0) rectangle (axis cs:1199.44036697248,0);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:1199.44036697248,0) rectangle (axis cs:1226.70642201835,0);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:1226.70642201835,0) rectangle (axis cs:1253.97247706422,0);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:1253.97247706422,0) rectangle (axis cs:1281.23853211009,0);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:1281.23853211009,0) rectangle (axis cs:1308.50458715596,0);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:1308.50458715596,0) rectangle (axis cs:1335.77064220184,0);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:1335.77064220184,0) rectangle (axis cs:1363.03669724771,0);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:1363.03669724771,0) rectangle (axis cs:1390.30275229358,0);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:1390.30275229358,0) rectangle (axis cs:1417.56880733945,0);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:1417.56880733945,0) rectangle (axis cs:1444.83486238532,0);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:1444.83486238532,0) rectangle (axis cs:1472.10091743119,0);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:1472.10091743119,0) rectangle (axis cs:1499.36697247706,0);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:1499.36697247706,0) rectangle (axis cs:1526.63302752294,0);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:1526.63302752294,0) rectangle (axis cs:1553.89908256881,0);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:1553.89908256881,0) rectangle (axis cs:1581.16513761468,0);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:1581.16513761468,0) rectangle (axis cs:1608.43119266055,0);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:1608.43119266055,0) rectangle (axis cs:1635.69724770642,0);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:1635.69724770642,0) rectangle (axis cs:1662.96330275229,0);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:1662.96330275229,0) rectangle (axis cs:1690.22935779817,0);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:1690.22935779817,0) rectangle (axis cs:1717.49541284404,0);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:1717.49541284404,0) rectangle (axis cs:1744.76146788991,0);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:1744.76146788991,0) rectangle (axis cs:1772.02752293578,0);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:1772.02752293578,0) rectangle (axis cs:1799.29357798165,0);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:1799.29357798165,0) rectangle (axis cs:1826.55963302752,0);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:1826.55963302752,0) rectangle (axis cs:1853.82568807339,0);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:1853.82568807339,0) rectangle (axis cs:1881.09174311927,0);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:1881.09174311927,0) rectangle (axis cs:1908.35779816514,0);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:1908.35779816514,0) rectangle (axis cs:1935.62385321101,0);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:1935.62385321101,0) rectangle (axis cs:1962.88990825688,0);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:1962.88990825688,0) rectangle (axis cs:1990.15596330275,0);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:1990.15596330275,0) rectangle (axis cs:2017.42201834862,0);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:2017.42201834862,0) rectangle (axis cs:2044.6880733945,0);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:2044.6880733945,0) rectangle (axis cs:2071.95412844037,0);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:2071.95412844037,0) rectangle (axis cs:2099.22018348624,0);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:2099.22018348624,0) rectangle (axis cs:2126.48623853211,0);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:2126.48623853211,0) rectangle (axis cs:2153.75229357798,0);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:2153.75229357798,0) rectangle (axis cs:2181.01834862385,0);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:2181.01834862385,0) rectangle (axis cs:2208.28440366972,0);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:2208.28440366972,0) rectangle (axis cs:2235.5504587156,0);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:2235.5504587156,0) rectangle (axis cs:2262.81651376147,0);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:2262.81651376147,0) rectangle (axis cs:2290.08256880734,0);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:2290.08256880734,0) rectangle (axis cs:2317.34862385321,0);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:2317.34862385321,0) rectangle (axis cs:2344.61467889908,0);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:2344.61467889908,0) rectangle (axis cs:2371.88073394495,0);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:2371.88073394495,0) rectangle (axis cs:2399.14678899083,0);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:2399.14678899083,0) rectangle (axis cs:2426.4128440367,0);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:2426.4128440367,0) rectangle (axis cs:2453.67889908257,0);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:2453.67889908257,0) rectangle (axis cs:2480.94495412844,0);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:2480.94495412844,0) rectangle (axis cs:2508.21100917431,0);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:2508.21100917431,0) rectangle (axis cs:2535.47706422018,0);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:2535.47706422018,0) rectangle (axis cs:2562.74311926606,0);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:2562.74311926606,0) rectangle (axis cs:2590.00917431193,0);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:2590.00917431193,0) rectangle (axis cs:2617.2752293578,0);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:2617.2752293578,0) rectangle (axis cs:2644.54128440367,0);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:2644.54128440367,0) rectangle (axis cs:2671.80733944954,0);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:2671.80733944954,0) rectangle (axis cs:2699.07339449541,0);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:2699.07339449541,0) rectangle (axis cs:2726.33944954128,0);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:2726.33944954128,0) rectangle (axis cs:2753.60550458716,0);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:2753.60550458716,0) rectangle (axis cs:2780.87155963303,0);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:2780.87155963303,0) rectangle (axis cs:2808.1376146789,0);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:2808.1376146789,0) rectangle (axis cs:2835.40366972477,0);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:2835.40366972477,0) rectangle (axis cs:2862.66972477064,0);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:2862.66972477064,0) rectangle (axis cs:2889.93577981651,0);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:2889.93577981651,0) rectangle (axis cs:2917.20183486239,0);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:2917.20183486239,0) rectangle (axis cs:2944.46788990826,0);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:2944.46788990826,0) rectangle (axis cs:2971.73394495413,0);
\draw[draw=white,fill=color1,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:2971.73394495413,0) rectangle (axis cs:2999,1);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:27,0) rectangle (axis cs:54.2660550458716,4);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:54.2660550458716,0) rectangle (axis cs:81.5321100917431,1);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:81.5321100917431,0) rectangle (axis cs:108.798165137615,4);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:108.798165137615,0) rectangle (axis cs:136.064220183486,8);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:136.064220183486,0) rectangle (axis cs:163.330275229358,41);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:163.330275229358,0) rectangle (axis cs:190.596330275229,129);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:190.596330275229,0) rectangle (axis cs:217.862385321101,158);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:217.862385321101,0) rectangle (axis cs:245.128440366972,185);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:245.128440366972,0) rectangle (axis cs:272.394495412844,100);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:272.394495412844,0) rectangle (axis cs:299.660550458716,44);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:299.660550458716,0) rectangle (axis cs:326.926605504587,24);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:326.926605504587,0) rectangle (axis cs:354.192660550459,47);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:354.192660550459,0) rectangle (axis cs:381.45871559633,50);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:381.45871559633,0) rectangle (axis cs:408.724770642202,48);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:408.724770642202,0) rectangle (axis cs:435.990825688073,10);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:435.990825688073,0) rectangle (axis cs:463.256880733945,13);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:463.256880733945,0) rectangle (axis cs:490.522935779817,10);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:490.522935779817,0) rectangle (axis cs:517.788990825688,13);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:517.788990825688,0) rectangle (axis cs:545.05504587156,9);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:545.05504587156,0) rectangle (axis cs:572.321100917431,10);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:572.321100917431,0) rectangle (axis cs:599.587155963303,7);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:599.587155963303,0) rectangle (axis cs:626.853211009174,6);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:626.853211009174,0) rectangle (axis cs:654.119266055046,1);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:654.119266055046,0) rectangle (axis cs:681.385321100918,4);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:681.385321100918,0) rectangle (axis cs:708.651376146789,13);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:708.651376146789,0) rectangle (axis cs:735.917431192661,1);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:735.917431192661,0) rectangle (axis cs:763.183486238532,3);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:763.183486238532,0) rectangle (axis cs:790.449541284404,2);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:790.449541284404,0) rectangle (axis cs:817.715596330275,4);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:817.715596330275,0) rectangle (axis cs:844.981651376147,7);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:844.981651376147,0) rectangle (axis cs:872.247706422018,7);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:872.247706422018,0) rectangle (axis cs:899.51376146789,9);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:899.51376146789,0) rectangle (axis cs:926.779816513761,5);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:926.779816513761,0) rectangle (axis cs:954.045871559633,6);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:954.045871559633,0) rectangle (axis cs:981.311926605505,4);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:981.311926605505,0) rectangle (axis cs:1008.57798165138,5);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:1008.57798165138,0) rectangle (axis cs:1035.84403669725,2);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:1035.84403669725,0) rectangle (axis cs:1063.11009174312,3);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:1063.11009174312,0) rectangle (axis cs:1090.37614678899,1);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:1090.37614678899,0) rectangle (axis cs:1117.64220183486,2);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:1117.64220183486,0) rectangle (axis cs:1144.90825688073,0);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:1144.90825688073,0) rectangle (axis cs:1172.17431192661,0);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:1172.17431192661,0) rectangle (axis cs:1199.44036697248,0);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:1199.44036697248,0) rectangle (axis cs:1226.70642201835,0);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:1226.70642201835,0) rectangle (axis cs:1253.97247706422,0);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:1253.97247706422,0) rectangle (axis cs:1281.23853211009,0);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:1281.23853211009,0) rectangle (axis cs:1308.50458715596,0);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:1308.50458715596,0) rectangle (axis cs:1335.77064220184,0);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:1335.77064220184,0) rectangle (axis cs:1363.03669724771,0);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:1363.03669724771,0) rectangle (axis cs:1390.30275229358,0);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:1390.30275229358,0) rectangle (axis cs:1417.56880733945,0);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:1417.56880733945,0) rectangle (axis cs:1444.83486238532,0);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:1444.83486238532,0) rectangle (axis cs:1472.10091743119,0);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:1472.10091743119,0) rectangle (axis cs:1499.36697247706,0);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:1499.36697247706,0) rectangle (axis cs:1526.63302752294,0);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:1526.63302752294,0) rectangle (axis cs:1553.89908256881,0);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:1553.89908256881,0) rectangle (axis cs:1581.16513761468,0);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:1581.16513761468,0) rectangle (axis cs:1608.43119266055,0);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:1608.43119266055,0) rectangle (axis cs:1635.69724770642,0);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:1635.69724770642,0) rectangle (axis cs:1662.96330275229,0);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:1662.96330275229,0) rectangle (axis cs:1690.22935779817,0);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:1690.22935779817,0) rectangle (axis cs:1717.49541284404,0);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:1717.49541284404,0) rectangle (axis cs:1744.76146788991,0);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:1744.76146788991,0) rectangle (axis cs:1772.02752293578,0);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:1772.02752293578,0) rectangle (axis cs:1799.29357798165,0);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:1799.29357798165,0) rectangle (axis cs:1826.55963302752,0);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:1826.55963302752,0) rectangle (axis cs:1853.82568807339,0);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:1853.82568807339,0) rectangle (axis cs:1881.09174311927,0);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:1881.09174311927,0) rectangle (axis cs:1908.35779816514,0);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:1908.35779816514,0) rectangle (axis cs:1935.62385321101,0);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:1935.62385321101,0) rectangle (axis cs:1962.88990825688,0);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:1962.88990825688,0) rectangle (axis cs:1990.15596330275,0);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:1990.15596330275,0) rectangle (axis cs:2017.42201834862,0);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:2017.42201834862,0) rectangle (axis cs:2044.6880733945,0);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:2044.6880733945,0) rectangle (axis cs:2071.95412844037,0);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:2071.95412844037,0) rectangle (axis cs:2099.22018348624,0);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:2099.22018348624,0) rectangle (axis cs:2126.48623853211,0);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:2126.48623853211,0) rectangle (axis cs:2153.75229357798,0);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:2153.75229357798,0) rectangle (axis cs:2181.01834862385,0);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:2181.01834862385,0) rectangle (axis cs:2208.28440366972,0);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:2208.28440366972,0) rectangle (axis cs:2235.5504587156,0);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:2235.5504587156,0) rectangle (axis cs:2262.81651376147,0);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:2262.81651376147,0) rectangle (axis cs:2290.08256880734,0);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:2290.08256880734,0) rectangle (axis cs:2317.34862385321,0);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:2317.34862385321,0) rectangle (axis cs:2344.61467889908,0);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:2344.61467889908,0) rectangle (axis cs:2371.88073394495,0);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:2371.88073394495,0) rectangle (axis cs:2399.14678899083,0);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:2399.14678899083,0) rectangle (axis cs:2426.4128440367,0);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:2426.4128440367,0) rectangle (axis cs:2453.67889908257,0);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:2453.67889908257,0) rectangle (axis cs:2480.94495412844,0);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:2480.94495412844,0) rectangle (axis cs:2508.21100917431,0);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:2508.21100917431,0) rectangle (axis cs:2535.47706422018,0);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:2535.47706422018,0) rectangle (axis cs:2562.74311926606,0);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:2562.74311926606,0) rectangle (axis cs:2590.00917431193,0);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:2590.00917431193,0) rectangle (axis cs:2617.2752293578,0);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:2617.2752293578,0) rectangle (axis cs:2644.54128440367,0);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:2644.54128440367,0) rectangle (axis cs:2671.80733944954,0);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:2671.80733944954,0) rectangle (axis cs:2699.07339449541,0);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:2699.07339449541,0) rectangle (axis cs:2726.33944954128,0);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:2726.33944954128,0) rectangle (axis cs:2753.60550458716,0);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:2753.60550458716,0) rectangle (axis cs:2780.87155963303,0);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:2780.87155963303,0) rectangle (axis cs:2808.1376146789,0);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:2808.1376146789,0) rectangle (axis cs:2835.40366972477,0);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:2835.40366972477,0) rectangle (axis cs:2862.66972477064,0);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:2862.66972477064,0) rectangle (axis cs:2889.93577981651,0);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:2889.93577981651,0) rectangle (axis cs:2917.20183486239,0);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:2917.20183486239,0) rectangle (axis cs:2944.46788990826,0);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:2944.46788990826,0) rectangle (axis cs:2971.73394495413,0);
\draw[draw=white,fill=color2,fill opacity=0.5,line width=0.119139282735612pt] (axis cs:2971.73394495413,0) rectangle (axis cs:2999,0);
\end{axis}

\end{tikzpicture}


==> figs/results/exp1_poserr.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.347058823529412,0.458823529411765,0.641176470588235}
\definecolor{color2}{rgb}{0.71078431372549,0.363725490196079,0.375490196078431}

\begin{groupplot}[group style={group size=4 by 1}]
\nextgroupplot[
axis background/.style={fill=color0},
axis line style={white},
log basis y={10},
tick align=outside,
tick pos=both,
x grid style={white},
xmin=-0.5, xmax=2.5,
xtick style={color=white!15!black},
xtick={0,1,2},
xticklabels={UR10,KUKA-IIWA,Schunk-LWA4D},
y grid style={white},
ylabel={Pos. Error [m]},
ymajorgrids,
ymin=3.35596916887581e-08, ymax=6.1588513422699,
ymode=log,
ytick style={color=white!15!black, draw=none},
% ytick={1e-09,1e-08,1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100},
% yticklabels={−0.5,0.0,0.5,1.0,1.5,2.0,2.5,3.0,,,,}
]
\path [draw=white!29.8039215686275!black, fill=color1, semithick]
(axis cs:-0.3372,5.7065265489573e-05)
--(axis cs:-0.0628,5.7065265489573e-05)
--(axis cs:-0.0628,0.000223310930161978)
--(axis cs:-0.3372,0.000223310930161978)
--(axis cs:-0.3372,5.7065265489573e-05)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color2, semithick]
(axis cs:0.0628,1.29309096100591e-05)
--(axis cs:0.3372,1.29309096100591e-05)
--(axis cs:0.3372,2.55227251766005e-05)
--(axis cs:0.0628,2.55227251766005e-05)
--(axis cs:0.0628,1.29309096100591e-05)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color1, semithick]
(axis cs:0.6628,5.83061061859982e-05)
--(axis cs:0.9372,5.83061061859982e-05)
--(axis cs:0.9372,0.000181438206006929)
--(axis cs:0.6628,0.000181438206006929)
--(axis cs:0.6628,5.83061061859982e-05)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color2, semithick]
(axis cs:1.0628,1.1663201049502e-05)
--(axis cs:1.3372,1.1663201049502e-05)
--(axis cs:1.3372,2.00823407195995e-05)
--(axis cs:1.0628,2.00823407195995e-05)
--(axis cs:1.0628,1.1663201049502e-05)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color1, semithick]
(axis cs:1.6628,6.26860385724138e-05)
--(axis cs:1.9372,6.26860385724138e-05)
--(axis cs:1.9372,0.00019439868545324)
--(axis cs:1.6628,0.00019439868545324)
--(axis cs:1.6628,6.26860385724138e-05)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color2, semithick]
(axis cs:2.0628,9.3329444963215e-06)
--(axis cs:2.3372,9.3329444963215e-06)
--(axis cs:2.3372,1.75911306211547e-05)
--(axis cs:2.0628,1.75911306211547e-05)
--(axis cs:2.0628,9.3329444963215e-06)
--cycle;
\draw[draw=white!29.8039215686275!black,fill=color1,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
% \addlegendimage{ybar,ybar legend,draw=white!29.8039215686275!black,fill=color1,line width=0.3pt};
% \addlegendentry{j-SLSQP}

\draw[draw=white!29.8039215686275!black,fill=color2,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
% \addlegendimage{ybar,ybar legend,draw=white!29.8039215686275!black,fill=color2,line width=0.3pt};
% \addlegendentry{RTR-B}

\addplot [semithick, white!29.8039215686275!black]
table {%
-0.2 5.7065265489573e-05
-0.2 2.90301766356009e-06
};
\addplot [semithick, white!29.8039215686275!black]
table {%
-0.2 0.000223310930161978
-0.2 0.00046675491582891
};
\addplot [semithick, white!29.8039215686275!black]
table {%
-0.298 2.90301766356009e-06
-0.102 2.90301766356009e-06
};
\addplot [semithick, white!29.8039215686275!black]
table {%
-0.298 0.00046675491582891
-0.102 0.00046675491582891
};
% \addplot [white!10!black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!29.8039215686275!black}, only marks]
% table {%
% -0.2 0.450094261190716
% -0.2 0.00417811046127832
% -0.2 0.403693511562026
% -0.2 0.192304780744308
% -0.2 0.0323896098069713
% -0.2 0.0188037350307132
% -0.2 0.0370472620044943
% -0.2 0.0163216469182101
% -0.2 0.094453212073768
% -0.2 0.196052056704236
% -0.2 0.065448327749003
% -0.2 0.059589770278681
% -0.2 0.0873491955752099
% -0.2 0.0023914673394692
% -0.2 0.0121390959009331
% -0.2 0.128345851175327
% -0.2 0.0259436809461828
% -0.2 0.202549063926423
% -0.2 0.000685436014635248
% -0.2 0.000770985010481793
% -0.2 0.00127869915541444
% -0.2 0.217672167459485
% -0.2 0.000475722786120116
% -0.2 0.203630277948813
% -0.2 0.0640848924978704
% -0.2 0.14816232611799
% -0.2 0.00924733798797999
% -0.2 0.0664697306083792
% -0.2 0.00110809776447951
% -0.2 0.00520030447446941
% -0.2 0.000509920909075154
% -0.2 0.0376023400867697
% -0.2 0.00592624389628479
% -0.2 0.143961357324706
% -0.2 0.012885390887586
% -0.2 0.0130101971766927
% -0.2 0.450924130086035
% -0.2 0.0299217265432768
% -0.2 0.0166728813446025
% -0.2 0.102630489653542
% -0.2 0.212136213772496
% -0.2 0.00120290076488367
% -0.2 0.145741645641122
% -0.2 0.00577606631386954
% -0.2 0.0144872447594397
% -0.2 0.129477806990744
% -0.2 0.136157245625618
% -0.2 0.00724716750733277
% -0.2 0.0312200848578964
% -0.2 0.00115483167065986
% -0.2 0.118833395775475
% -0.2 0.0637284442780542
% -0.2 0.00852150135595827
% -0.2 0.00104804057964995
% -0.2 0.0056119810130646
% -0.2 0.216581371786137
% -0.2 0.0112796194481354
% -0.2 0.00559003415878543
% -0.2 0.00377918134656994
% -0.2 0.148511432538029
% -0.2 0.0340933036650931
% -0.2 0.209909071249463
% -0.2 0.0760270118387752
% -0.2 0.126335839984601
% -0.2 0.0012922572713628
% -0.2 0.0020080831098294
% -0.2 0.0958611146698679
% -0.2 0.0452052898220253
% -0.2 0.0763549267358182
% -0.2 0.133742770727565
% -0.2 0.0218884902594068
% -0.2 0.00650936780224268
% -0.2 0.00117945441316201
% -0.2 0.0745985062364421
% -0.2 0.0219639184147952
% -0.2 0.0522784861190629
% -0.2 0.328421774200924
% -0.2 0.36769528282959
% -0.2 0.175145943029932
% -0.2 0.103688807145946
% -0.2 0.0849570008357875
% -0.2 0.0126186975728973
% -0.2 0.0965098270429734
% -0.2 0.139175682688997
% -0.2 0.108840348830945
% -0.2 0.00269591778664876
% -0.2 0.116611814248546
% -0.2 0.0540842208700371
% -0.2 0.011377907353611
% -0.2 0.00118926858410433
% -0.2 0.137612368270189
% -0.2 0.106013168306984
% -0.2 0.0369676082166706
% -0.2 0.00602598671418437
% -0.2 0.166687221518345
% -0.2 0.0840765273311408
% -0.2 0.0687940802753375
% -0.2 0.00180004916027544
% -0.2 0.00827128284928496
% -0.2 0.0487765343265531
% -0.2 0.214551677979837
% -0.2 0.107075110397001
% -0.2 0.150858339662256
% -0.2 1.08417759326908
% -0.2 0.0270694063474006
% -0.2 0.0293763832703034
% -0.2 0.00489748855565516
% -0.2 0.00338329527608348
% -0.2 0.100168030568457
% -0.2 0.146241441822538
% -0.2 0.050663331968388
% -0.2 0.144345834506831
% -0.2 0.0728813476423491
% -0.2 0.0508194330162459
% -0.2 0.00171093699557937
% -0.2 0.162055060352263
% -0.2 0.494979717179185
% -0.2 0.0249158470167668
% -0.2 0.0264446053589857
% -0.2 0.00211158563667683
% -0.2 0.116409408033385
% -0.2 0.216474017082585
% -0.2 0.159777298658443
% -0.2 0.00652992907415798
% -0.2 0.449288942126912
% -0.2 0.00438092553396258
% -0.2 0.785687641729404
% -0.2 0.000796932101827857
% -0.2 0.0571200627212684
% -0.2 0.00467133073275938
% -0.2 0.00113935453761028
% -0.2 0.188331348505606
% -0.2 0.000719964845625717
% -0.2 0.328065554331005
% -0.2 0.309889113589023
% -0.2 0.205270231243269
% -0.2 0.06587778044517
% -0.2 0.26716373467742
% -0.2 0.394470251691685
% -0.2 0.0421388299805635
% -0.2 0.00166782292419427
% -0.2 0.0280814970717155
% -0.2 0.353058041820738
% -0.2 0.0545128919077251
% -0.2 0.13528048242685
% -0.2 0.0127705454797753
% -0.2 0.0273039535648955
% -0.2 0.00339337059903954
% -0.2 0.000667464341519241
% -0.2 0.166762220783309
% -0.2 0.00702076324646468
% -0.2 0.000519007629062498
% -0.2 0.00115210590018754
% -0.2 0.195820439801233
% -0.2 0.0188801545802392
% -0.2 0.0448599670198936
% -0.2 0.00381218394315286
% -0.2 0.138123226297754
% -0.2 0.163598115708574
% -0.2 0.00103879132276948
% -0.2 0.000494093274873191
% -0.2 0.00103398234644058
% -0.2 0.0189576800509531
% -0.2 0.00970390236404073
% -0.2 0.000687218713332271
% -0.2 0.0428446124523881
% -0.2 0.00363479264194319
% -0.2 0.0080518274741757
% -0.2 0.0897810329956163
% -0.2 0.7844210068935
% -0.2 0.00786568186402945
% -0.2 0.0957234047262826
% -0.2 0.0139166576293932
% -0.2 0.0641313677818011
% -0.2 0.770603066109371
% -0.2 0.152481091299761
% -0.2 0.396731811783914
% -0.2 0.00247723033347924
% -0.2 0.188086490584611
% -0.2 0.00662825506783298
% -0.2 0.399869057418254
% -0.2 0.00178796344932518
% -0.2 0.00337173231369425
% -0.2 0.126634802517585
% -0.2 0.00522877822336198
% -0.2 0.175971238618266
% -0.2 0.202050788833547
% -0.2 0.00111407132106687
% -0.2 0.000714189189539621
% -0.2 0.0305200122122725
% -0.2 0.07542749377799
% -0.2 0.0370426275667065
% -0.2 0.028042736286191
% -0.2 0.101853333286028
% -0.2 0.185349679800838
% -0.2 0.000518879764708305
% -0.2 0.00444118402179651
% -0.2 0.000650016320758531
% -0.2 0.502993954433175
% -0.2 0.000518536698592066
% -0.2 0.851910750367433
% -0.2 0.000511182712874786
% -0.2 0.218247127450933
% -0.2 0.0520450991666779
% -0.2 0.0107547647174976
% -0.2 0.000728394789605042
% -0.2 0.0188348701833403
% -0.2 0.0667488628566797
% -0.2 0.0450985450748733
% -0.2 0.147325073444656
% -0.2 0.0706125238362683
% -0.2 0.116094280501567
% -0.2 0.0272529299047285
% -0.2 0.00368167410858775
% -0.2 0.538632325293685
% -0.2 0.00635448915686601
% -0.2 0.509068949807063
% -0.2 0.0015214582409972
% -0.2 0.116745170739693
% -0.2 0.165047136563187
% -0.2 0.0199524461914552
% -0.2 0.102248410929954
% -0.2 0.0139514621456078
% -0.2 0.00231806295313125
% -0.2 0.0237822568574411
% -0.2 0.0798800440715949
% -0.2 0.324318642530989
% -0.2 0.0201143069094478
% -0.2 0.0298053780739157
% -0.2 0.00425945442824031
% -0.2 0.0407476999412507
% -0.2 0.0965128980336848
% -0.2 0.0820051354596514
% -0.2 0.0584231396515362
% -0.2 0.0579968815529369
% -0.2 0.0622587891198339
% -0.2 0.0162957589963166
% -0.2 0.139781405223359
% -0.2 0.0113733431806161
% -0.2 0.00440677010064328
% -0.2 0.223706915162005
% -0.2 0.00422376980441563
% -0.2 0.366315895556699
% -0.2 0.00186249060362608
% -0.2 0.409477402429937
% -0.2 0.329870441262104
% -0.2 0.996265092619362
% -0.2 0.000863905012667778
% -0.2 0.000644865153354717
% -0.2 0.11279740078704
% -0.2 0.00833406777071896
% -0.2 0.0250553997168161
% -0.2 0.18898729421529
% -0.2 0.0512451794793891
% -0.2 0.172316045822758
% -0.2 0.117787800773399
% -0.2 0.0145898930901557
% -0.2 0.0169609004757666
% -0.2 0.0508252683363002
% -0.2 0.00512527104027706
% -0.2 0.00310931448241144
% -0.2 0.0224520888983751
% -0.2 0.00654135583382885
% -0.2 0.088341023727213
% -0.2 0.352884622768037
% -0.2 0.0076687097825432
% -0.2 0.603831342873314
% -0.2 0.129481423113735
% -0.2 0.0928780141425462
% -0.2 0.125099438409531
% -0.2 0.110043842251103
% -0.2 0.00202063764100265
% -0.2 0.0876392256094819
% -0.2 0.064769934335852
% -0.2 0.355618464623282
% -0.2 0.00493112107259008
% -0.2 0.0458190959043974
% -0.2 0.0937595303491978
% -0.2 0.00857077476467889
% -0.2 0.00061306891395008
% -0.2 0.00242014904140738
% -0.2 0.212643375955883
% -0.2 0.319091980289863
% -0.2 0.0195617807115745
% -0.2 0.162982190807488
% -0.2 0.00524886217287048
% -0.2 0.118313884784292
% -0.2 0.00287421245993123
% -0.2 0.00149929537448902
% -0.2 0.136450239787873
% -0.2 0.124167726257887
% -0.2 0.119956165812583
% -0.2 0.195173968296397
% -0.2 0.00111552978626996
% -0.2 0.0148011125818236
% -0.2 0.000605514440388709
% -0.2 0.000694163426467905
% -0.2 0.00153842738845576
% -0.2 0.00921657415853534
% -0.2 0.0635637977802979
% -0.2 0.000505665939177963
% -0.2 0.10404200242315
% -0.2 0.00890979129593519
% -0.2 0.0347388125943299
% -0.2 0.0311229992809496
% -0.2 0.0658175107593415
% -0.2 0.0778218644298401
% -0.2 0.0418482433204049
% -0.2 0.00115771199602649
% -0.2 0.0384991646976238
% -0.2 0.100476465432273
% -0.2 0.0874838637255144
% -0.2 0.316052024870246
% -0.2 0.0605295954036599
% -0.2 0.0185515400923328
% -0.2 0.00650136484868065
% -0.2 0.0791385165421003
% -0.2 0.0089847644307971
% -0.2 0.00420925333893213
% -0.2 0.000597835389234032
% -0.2 0.00846781016228233
% -0.2 0.219551320864194
% -0.2 0.0329387831220843
% -0.2 0.0786004183378189
% -0.2 0.00562867502728634
% -0.2 0.00101594180798347
% -0.2 0.110161914643577
% -0.2 0.15760529486139
% -0.2 0.199315200389161
% -0.2 0.393867473177483
% -0.2 0.0791049746939929
% -0.2 0.0317212423351772
% -0.2 0.051391327625364
% -0.2 0.0715043053275087
% -0.2 0.0119209504928267
% -0.2 0.121991010080342
% -0.2 0.13842462494946
% -0.2 0.000881800450897514
% -0.2 0.00898493894818186
% -0.2 0.0013170388240709
% -0.2 0.0813714525058567
% -0.2 0.0572700743640843
% -0.2 0.0124276866993508
% -0.2 0.133839718423922
% -0.2 0.0484606247246996
% -0.2 0.169493177803829
% -0.2 0.00130800534922641
% -0.2 0.00130423948822956
% -0.2 0.00822188545673409
% -0.2 0.114885051698249
% -0.2 0.110462631918329
% -0.2 0.156251869550636
% -0.2 0.0166998176979022
% -0.2 0.00390652499873045
% -0.2 0.0740565858354961
% -0.2 0.00544690883982679
% -0.2 0.0148900674869626
% -0.2 0.357007141191182
% -0.2 0.00221212216001333
% -0.2 0.000631951263497281
% -0.2 0.00363507598430619
% -0.2 0.145394865238074
% -0.2 0.469851785791943
% -0.2 0.11344470268628
% -0.2 0.000676997015637794
% -0.2 0.0969866916253989
% -0.2 0.157561854652436
% -0.2 0.188410532477607
% -0.2 0.00762331010531561
% -0.2 0.00108111867261449
% -0.2 0.00595040263306578
% -0.2 0.000927899075553968
% -0.2 0.216835215312083
% -0.2 0.255366119178121
% -0.2 0.0742972807367388
% -0.2 0.014777574463308
% -0.2 0.00259295756222141
% -0.2 0.00215811790531495
% -0.2 0.0109933467414035
% -0.2 0.000956194209909023
% -0.2 0.00498090029814926
% -0.2 0.212191332878495
% -0.2 0.00311510736914439
% -0.2 0.0465305160083944
% -0.2 0.0615666457837736
% -0.2 0.00512914262983549
% -0.2 0.161347647409591
% -0.2 0.000690203726586919
% -0.2 0.0430966199942557
% -0.2 0.00171213046645905
% -0.2 0.00104725416974278
% -0.2 0.0228113222482201
% -0.2 0.00997950997916255
% -0.2 0.00109750186939003
% -0.2 0.00206050336232673
% -0.2 0.0219782665597317
% -0.2 0.0168880566290162
% -0.2 0.016280432805238
% -0.2 0.084798968052483
% -0.2 0.169501289169093
% -0.2 0.130097245022296
% -0.2 0.0193548632381503
% -0.2 0.0245668713809572
% -0.2 0.387501257715978
% -0.2 0.0197555679602303
% -0.2 0.0125989311714489
% -0.2 0.00116908757721413
% -0.2 0.0817312379419157
% -0.2 0.0948768645287333
% -0.2 0.070013749042616
% -0.2 0.0609682130021837
% -0.2 0.0695366267057988
% -0.2 0.018366032631254
% -0.2 0.57568182817711
% -0.2 0.398220486988251
% -0.2 0.114215558076076
% -0.2 0.0213646507020855
% -0.2 0.167001498134625
% -0.2 0.0030228518841997
% -0.2 0.340210273184795
% -0.2 0.269606576876247
% -0.2 0.327720812292436
% -0.2 0.11014226949683
% -0.2 0.161086030445249
% -0.2 0.132290279737347
% -0.2 0.0257268510967621
% -0.2 0.00095410080083523
% -0.2 0.0325813276866149
% -0.2 0.0297578470305443
% -0.2 0.0210641374033092
% -0.2 0.102392309096471
% -0.2 0.00991203853842426
% -0.2 0.0607720271239174
% -0.2 0.140385027103303
% -0.2 0.0005544871742307
% -0.2 0.00569527115233264
% -0.2 0.800842426182621
% -0.2 0.173785999483433
% -0.2 0.0317509496981007
% -0.2 0.0104195368405909
% -0.2 0.0463519346795857
% -0.2 0.0011288045165887
% -0.2 0.0425903277114614
% -0.2 0.0128723258736231
% -0.2 0.0233834142586534
% -0.2 0.211015068009076
% -0.2 0.00078842937912673
% -0.2 0.113025595523537
% -0.2 0.010608645471614
% -0.2 0.105705587834433
% -0.2 0.324643710743536
% -0.2 0.130375490909044
% -0.2 0.0738313915022363
% -0.2 0.00300091998646966
% -0.2 0.000475128981138914
% -0.2 0.00339742663375165
% -0.2 0.0522529221468458
% -0.2 0.0115466321757029
% -0.2 0.0704977588838747
% -0.2 0.139502202101611
% -0.2 0.128997586372766
% -0.2 0.0474496681215443
% -0.2 0.00668601579095396
% -0.2 0.00141573727292956
% -0.2 0.116168591479474
% -0.2 0.914926235537839
% -0.2 0.118816982997411
% -0.2 0.00189757387334396
% -0.2 0.0775704467161695
% -0.2 0.00062623865715487
% -0.2 0.14301681179516
% -0.2 0.290762151207026
% -0.2 0.00151318279341241
% -0.2 0.0346236753669551
% -0.2 0.00244621703512224
% -0.2 0.0498846020483923
% -0.2 0.0676582279666121
% -0.2 0.0988095384382678
% -0.2 0.163738420222526
% -0.2 0.0024255322923364
% -0.2 0.353132221432591
% -0.2 0.00200621887113101
% -0.2 0.0103501016906848
% -0.2 0.00525002455201875
% -0.2 0.00893950811138924
% -0.2 0.14049332087855
% -0.2 0.00154577771681865
% -0.2 0.124981194211408
% -0.2 0.037419626119152
% -0.2 0.00844005439749187
% -0.2 0.00315514958447215
% -0.2 0.00431889322773548
% -0.2 0.252745454843902
% -0.2 0.135973662079202
% -0.2 0.114159494878967
% -0.2 0.103796536838175
% -0.2 0.362322083395276
% -0.2 0.075861051299672
% -0.2 0.00668730993683319
% -0.2 0.211515898262049
% -0.2 0.00144426932816976
% -0.2 0.000945846452876213
% -0.2 0.104619153821589
% -0.2 0.017198069321155
% -0.2 0.0279397719649346
% -0.2 0.00988092128138645
% -0.2 0.00635512981289271
% -0.2 0.0295829592377843
% -0.2 0.0776576452460118
% -0.2 0.113553782003916
% -0.2 0.193198013265006
% -0.2 0.0107968428258791
% -0.2 0.0649542670483109
% -0.2 0.17268137735255
% -0.2 0.0180459771647005
% -0.2 0.00100671833135602
% -0.2 0.331958325910651
% -0.2 0.0652849935467676
% -0.2 0.254662803498441
% -0.2 0.110493121577998
% -0.2 0.0584761142082945
% -0.2 0.00617189798612502
% -0.2 0.00670623472320625
% -0.2 0.0918336087709752
% -0.2 0.00240839966044617
% -0.2 0.0013875577917854
% -0.2 0.0635319675996155
% -0.2 0.00173037704434152
% -0.2 0.0170211094141342
% -0.2 0.227665948233682
% -0.2 0.134804102612616
% -0.2 0.0438729853868841
% -0.2 0.085363663809878
% -0.2 0.0044921357913511
% -0.2 0.0163603235556468
% -0.2 0.0756903655295304
% -0.2 0.0668412116254906
% -0.2 0.197318553465767
% -0.2 0.0108164130503167
% -0.2 0.437546472225226
% -0.2 0.0123198429944749
% -0.2 0.0531276918980447
% -0.2 0.324658223870811
% -0.2 0.150292001130369
% -0.2 0.0770825793904788
% -0.2 0.000681501568541906
% -0.2 0.00195686953920229
% -0.2 0.0944217640767567
% -0.2 0.00347857524983593
% -0.2 0.00250705095859408
% -0.2 0.0104019998837416
% -0.2 0.000588013124250523
% -0.2 0.000918209766769137
% -0.2 0.00095114027316282
% -0.2 0.227002717170691
% -0.2 0.0382966874893429
% -0.2 0.0698918316683942
% -0.2 0.144907389339103
% -0.2 0.196630214934363
% -0.2 0.022834405483241
% -0.2 0.003589585865947
% -0.2 0.097398127258744
% -0.2 0.000577284840635394
% -0.2 0.0161390399684178
% -0.2 1.15400223997536
% -0.2 0.00061083306008826
% -0.2 0.00896929033649215
% -0.2 0.00209958400943459
% -0.2 0.033963825895459
% -0.2 0.0434086441645266
% -0.2 0.124666368495532
% -0.2 0.0135229115319278
% -0.2 0.109709855755169
% -0.2 0.0906845689528435
% -0.2 0.153221344884693
% -0.2 0.283921247213685
% -0.2 0.0441601282766369
% -0.2 0.324255329602344
% -0.2 0.0493749948029056
% -0.2 0.323805126911842
% -0.2 0.382110868162662
% -0.2 0.0127815929344393
% -0.2 0.0197354367265988
% -0.2 0.0278369045782874
% -0.2 0.338095110603433
% -0.2 0.00341783582198292
% -0.2 0.0405788783148396
% -0.2 0.0335432759734634
% -0.2 0.0199561809481018
% -0.2 0.0718538263303803
% -0.2 0.0833729958495444
% -0.2 0.33447383711918
% -0.2 0.325476263020974
% -0.2 0.00571353731782584
% -0.2 0.137510329902755
% -0.2 0.331643869775834
% -0.2 0.0023032031859545
% -0.2 0.00490871161807808
% -0.2 0.0971122300828397
% -0.2 0.48208412010621
% -0.2 0.000500204491097727
% -0.2 0.681941250000806
% -0.2 0.00166116865834001
% -0.2 0.116689195238212
% -0.2 0.284925360325476
% -0.2 0.0124540243239594
% -0.2 0.11574460503599
% -0.2 0.0839673570093108
% -0.2 0.0603021018402973
% -0.2 0.00990370965805015
% -0.2 0.454355618842256
% -0.2 0.00107331606180393
% -0.2 0.0238930853365534
% -0.2 0.105735878751149
% -0.2 0.491328671384864
% -0.2 0.00885956512280844
% -0.2 0.0972122039833941
% -0.2 0.0525910857693003
% -0.2 0.112724124131274
% -0.2 0.00779981073206171
% -0.2 0.097416893783837
% -0.2 0.103925144167246
% -0.2 0.00433226285326603
% -0.2 0.0013790912196735
% -0.2 0.0046792085121401
% -0.2 0.0126534630483312
% -0.2 0.00500671039453064
% -0.2 0.00129532315189216
% -0.2 0.00458857829047525
% -0.2 0.112059532124289
% -0.2 0.0119955147790847
% -0.2 0.000700973447161036
% -0.2 0.172398478693204
% -0.2 0.369062753710237
% -0.2 0.213742063903839
% -0.2 0.0714547690018398
% -0.2 0.0232707325973102
% -0.2 0.0231945678544131
% -0.2 0.0145872740514822
% -0.2 0.0288591521368119
% -0.2 0.326988558251302
% -0.2 0.225304528168299
% -0.2 0.0118066616761562
% -0.2 0.00247808773555282
% -0.2 0.0563451489518789
% -0.2 0.159385145632594
% -0.2 0.166118217892923
% -0.2 1.31350635462218
% -0.2 0.00143710087192305
% -0.2 0.00538209500458773
% -0.2 0.17717720432601
% -0.2 0.0439660120589513
% -0.2 0.182159447749779
% -0.2 0.103715666013167
% -0.2 0.0287607888396535
% -0.2 0.0147483141306068
% -0.2 0.00649907252797576
% -0.2 0.0157747400112429
% -0.2 0.0458894914472409
% -0.2 0.000944444734213829
% -0.2 0.00204152581406829
% -0.2 0.00639736763549447
% -0.2 0.105019543320022
% -0.2 0.00267556995740196
% -0.2 0.0526178122539028
% -0.2 0.753404960648205
% -0.2 0.000489147356062145
% -0.2 0.000930332980212837
% -0.2 0.211616620623148
% -0.2 0.000865122858997422
% -0.2 0.0255669090509498
% -0.2 0.078861175814807
% -0.2 0.0411875600262475
% -0.2 0.0117985157698828
% -0.2 0.00822206363576058
% -0.2 0.348448914544389
% -0.2 0.00280567917222766
% -0.2 0.0149469467392992
% -0.2 0.0954397268471197
% -0.2 0.114966253884773
% -0.2 0.00082798470072242
% -0.2 0.270323678923513
% -0.2 0.121143586803909
% -0.2 0.00379459151807305
% -0.2 0.00384886695954281
% -0.2 0.204738860588361
% -0.2 0.00190153180173794
% -0.2 0.0107306294154772
% -0.2 0.374042166635974
% -0.2 0.000474219969736155
% -0.2 0.00549516868843401
% -0.2 0.174019601095443
% -0.2 0.000513250400282538
% -0.2 0.474315090695152
% -0.2 0.0679377625896684
% -0.2 0.13337176483618
% -0.2 0.0291997035586
% -0.2 0.0010458390705854
% -0.2 0.00358700700380733
% -0.2 0.00941140470780437
% -0.2 0.000513869835135092
% -0.2 0.860983278722589
% -0.2 0.00298296030945396
% -0.2 0.113435204945991
% -0.2 0.00290594541743591
% -0.2 0.00213456595336152
% -0.2 0.0015989389297517
% -0.2 0.000517829360223958
% -0.2 0.00521499581152961
% -0.2 0.0828318733091355
% -0.2 0.129652224547241
% -0.2 0.000564836944540143
% -0.2 0.163851661370075
% -0.2 0.0837185274836681
% -0.2 0.00155278341030688
% -0.2 0.000592333462525706
% -0.2 0.00128284618144746
% -0.2 0.149863966540086
% -0.2 0.340013293863496
% -0.2 0.0369329729948487
% -0.2 0.00838063222223393
% -0.2 0.0553708728872933
% -0.2 0.0229595923234437
% -0.2 0.0427445698491156
% -0.2 0.000594172524735539
% -0.2 0.00476854987832127
% -0.2 0.00439008289320875
% -0.2 0.00191319512516747
% -0.2 0.118713219448869
% -0.2 0.00291624974433097
% -0.2 0.120259100476256
% -0.2 0.00729803365531193
% -0.2 0.0767953530730318
% -0.2 0.00175626977611204
% -0.2 0.00217685694719537
% -0.2 0.206290777629955
% -0.2 0.199238567803773
% -0.2 0.125799454673021
% -0.2 0.00127658107042332
% -0.2 0.190604012145208
% -0.2 0.0159538378991923
% -0.2 0.0033444363276886
% -0.2 0.0175207866826882
% -0.2 0.0562406640741683
% -0.2 0.00448241618362972
% -0.2 1.33205180577357
% -0.2 0.00837738222858002
% -0.2 0.202946012908945
% -0.2 0.329906628919527
% -0.2 0.00476881295943841
% -0.2 0.179342026833861
% -0.2 0.000948258935287823
% -0.2 0.00891639882068932
% -0.2 0.00238657716929983
% -0.2 0.0645898908221361
% -0.2 0.137224809535639
% -0.2 0.13222893414159
% -0.2 0.0241030096893591
% -0.2 0.218402370845059
% -0.2 0.0607489590008236
% -0.2 0.0534883771899961
% -0.2 0.136450689105229
% -0.2 1.05022234507357
% -0.2 0.0878128260556166
% -0.2 0.000705640210173836
% -0.2 0.021394327301185
% -0.2 0.15815890875715
% -0.2 0.0185037411314498
% -0.2 0.104740582261175
% -0.2 0.188842813967796
% -0.2 0.00326495553951987
% -0.2 0.039211345256248
% -0.2 0.21796916901215
% -0.2 0.00127655841457775
% -0.2 0.118379480632327
% -0.2 0.175570903581212
% -0.2 0.0790478594626595
% -0.2 0.00370552733842813
% -0.2 0.013708513808914
% -0.2 0.147799049571521
% -0.2 0.0267446112703239
% -0.2 0.00323500290132675
% -0.2 0.0063964033437495
% -0.2 0.0562613469478985
% -0.2 0.00177046514087025
% -0.2 0.153674422774329
% -0.2 0.0761474711879912
% -0.2 0.0167737284621455
% -0.2 0.0409734855421954
% -0.2 0.00567438750175386
% -0.2 0.000764956633811392
% -0.2 0.00764745941371317
% -0.2 0.868248671193849
% -0.2 0.182254333061953
% -0.2 0.0343967699796611
% -0.2 0.00263302358502952
% -0.2 0.172462806534584
% -0.2 0.140954575898564
% -0.2 0.0858865016521636
% -0.2 0.154006001164081
% -0.2 0.00324573641854333
% -0.2 0.126052475712754
% -0.2 0.000728798607322182
% -0.2 0.000502907903481382
% -0.2 0.153451594785105
% -0.2 0.000613343164006961
% -0.2 0.0516349890847604
% -0.2 0.00141101950987583
% -0.2 0.143098968137933
% -0.2 0.00106400464462925
% -0.2 0.0105492859194025
% -0.2 0.0120487078880896
% -0.2 0.0132790988392231
% -0.2 0.00111938836825548
% -0.2 0.00362177272121915
% -0.2 0.00477915702152002
% -0.2 0.0673421667559282
% -0.2 0.192854219831331
% -0.2 0.0207862719655487
% -0.2 0.00108059537106898
% -0.2 0.374452864764735
% -0.2 0.00296176914096991
% -0.2 0.00819076861235998
% -0.2 0.0107585759663724
% -0.2 0.0224066403290124
% -0.2 0.214416090655337
% -0.2 0.000928948608366802
% -0.2 0.582930243477749
% -0.2 0.108156440164642
% -0.2 0.000786467231726837
% -0.2 0.32756751860385
% -0.2 0.00110186896712563
% -0.2 0.218609347710743
% -0.2 0.086971195267009
% -0.2 0.00270459671040944
% -0.2 0.00545103121716145
% -0.2 0.020422245111861
% -0.2 0.420656377974882
% -0.2 0.143443680532301
% -0.2 0.0033907259372247
% -0.2 0.00895347778964664
% -0.2 0.0831226790107001
% -0.2 0.0411097050361764
% -0.2 0.0143728137005429
% -0.2 0.0110951863630698
% -0.2 0.0134588277361113
% -0.2 0.270135870136912
% -0.2 0.00224480759000387
% -0.2 0.000747202188961042
% -0.2 0.303048403147055
% -0.2 0.00120121381266363
% -0.2 0.00227482010729149
% -0.2 0.000654284625341843
% -0.2 0.0142494860128865
% -0.2 0.932156655825276
% -0.2 0.300418701905489
% -0.2 0.000766355309115015
% -0.2 0.000918131456591527
% -0.2 0.0684146957124223
% -0.2 0.12272301662678
% -0.2 0.114469542502594
% -0.2 0.00472102232913523
% -0.2 0.0424618034076954
% -0.2 0.0828108053511072
% -0.2 0.077615268362641
% -0.2 0.0179350695103957
% -0.2 0.211723443176879
% -0.2 0.00656506753335535
% -0.2 0.182250111806657
% -0.2 0.0109241491317834
% -0.2 0.00139299842958356
% -0.2 0.33229134452361
% -0.2 0.00169412247549397
% -0.2 0.000617547934708437
% -0.2 0.0738550658538088
% -0.2 0.137854851983278
% -0.2 0.0126169819230544
% -0.2 0.00078829625579267
% -0.2 0.0725041857952554
% -0.2 0.0360429939444365
% -0.2 0.174993870852563
% -0.2 0.173201690510521
% -0.2 0.0677659299933931
% };
\addplot [semithick, white!29.8039215686275!black]
table {%
0.2 1.29309096100591e-05
0.2 1.91694043323985e-06
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.2 2.55227251766005e-05
0.2 4.4250210461469e-05
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.102 1.91694043323985e-06
0.298 1.91694043323985e-06
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.102 4.4250210461469e-05
0.298 4.4250210461469e-05
};
% \addplot [white!10!black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!29.8039215686275!black}, only marks]
% table {%
% 0.2 0.211107481728325
% 0.2 0.32979256331046
% 0.2 0.000542397808648049
% 0.2 6.27074392784832e-05
% 0.2 0.311101118626144
% 0.2 0.0315881346444026
% 0.2 0.000354987541985535
% 0.2 0.0362139396521039
% 0.2 4.71960853621861e-05
% 0.2 0.000340375744249579
% 0.2 4.66969922053359e-05
% 0.2 0.0654853870944254
% 0.2 0.431676097278386
% 0.2 0.000619878976167822
% 0.2 0.0942962253481961
% 0.2 0.000201337270640594
% 0.2 0.0548891816498308
% 0.2 0.050949947932724
% 0.2 0.00017920423920546
% 0.2 8.60133264204109e-05
% 0.2 0.247704342577665
% 0.2 4.98667085113304e-05
% 0.2 0.0271511146169034
% 0.2 0.00128282182576506
% 0.2 0.0418889844645421
% 0.2 5.56566639599992e-05
% 0.2 0.0305446179236852
% 0.2 0.101983236298068
% 0.2 4.51958368840074e-05
% 0.2 4.48139725927498e-05
% 0.2 0.0173686163209637
% 0.2 0.349264715222838
% 0.2 0.0564082230339457
% 0.2 0.546151970529562
% 0.2 0.0113997478705904
% 0.2 9.18424497231433e-05
% 0.2 0.000381613786709698
% 0.2 0.0141083176382998
% 0.2 0.056753192115057
% 0.2 0.000718799607457962
% 0.2 0.0207430724655773
% 0.2 0.028746279342617
% 0.2 4.81712148767341e-05
% 0.2 0.191517039352004
% 0.2 0.0314856439661263
% 0.2 0.379522750485872
% 0.2 0.240323404147798
% 0.2 5.56437639214897e-05
% 0.2 4.63101934276162e-05
% 0.2 0.218137389955433
% 0.2 0.0549352208046983
% 0.2 5.23907838975073e-05
% 0.2 0.000113560191749096
% 0.2 0.267383904688341
% 0.2 4.55077263706522e-05
% 0.2 0.071310954383646
% 0.2 5.27206680355701e-05
% 0.2 4.99306054344113e-05
% 0.2 0.12771874196344
% 0.2 0.00142784587668039
% 0.2 5.09140729849815e-05
% 0.2 0.085808219558626
% 0.2 0.470795194011347
% 0.2 0.0705707300234089
% 0.2 8.70548347865947e-05
% 0.2 0.0108726678867337
% 0.2 0.0270068884914418
% 0.2 0.559366208419434
% 0.2 4.54099282956715e-05
% 0.2 0.000187227943366558
% 0.2 6.02528345058003e-05
% 0.2 5.09095680631552e-05
% 0.2 0.0245111342269067
% 0.2 0.00053199457111208
% 0.2 0.0150190040986799
% 0.2 5.67420583453864e-05
% 0.2 0.000638394894202695
% 0.2 0.000132551813813965
% 0.2 0.000151082794653055
% 0.2 9.39629880499127e-05
% 0.2 6.36427372306198e-05
% 0.2 0.00173192001788948
% 0.2 0.0453607997820488
% 0.2 0.396851094328881
% 0.2 5.63441275333337e-05
% 0.2 4.45012883681401e-05
% 0.2 0.162642261208043
% 0.2 0.000316409668072334
% 0.2 0.0889956591284784
% 0.2 0.0727441258119914
% 0.2 0.00115015692086861
% 0.2 0.035098322892392
% 0.2 0.0475808484430869
% 0.2 5.82799663819879e-05
% 0.2 0.108569941455292
% 0.2 0.169251528369
% 0.2 6.05594321377781e-05
% 0.2 5.66917154272398e-05
% 0.2 0.0634619557338514
% 0.2 0.0884634513559793
% 0.2 4.47698527280157e-05
% 0.2 6.09083345586754e-05
% 0.2 0.0288551983281236
% 0.2 0.277584472223775
% 0.2 9.87014639641206e-05
% 0.2 5.04077532198628e-05
% 0.2 0.00288064036976932
% 0.2 0.000447473799363365
% 0.2 4.79769455757748e-05
% 0.2 7.29506583868678e-05
% 0.2 0.101502050892251
% 0.2 0.352990135471452
% 0.2 0.0617318493773816
% 0.2 0.000135998856925202
% 0.2 4.70252530495104e-05
% 0.2 0.000248909596981613
% 0.2 0.0666282766498676
% 0.2 0.0169562051544688
% 0.2 4.59663273625573e-05
% 0.2 0.129599234973253
% 0.2 0.0981973004696833
% 0.2 0.000207673303300115
% 0.2 0.416355537054468
% 0.2 9.5154940399267e-05
% 0.2 0.11097471826037
% 0.2 0.0273741657503513
% 0.2 0.0446432382473393
% 0.2 0.006892031843301
% 0.2 5.31609515212842e-05
% 0.2 0.126795805338869
% 0.2 0.25017956753645
% 0.2 5.00749704079734e-05
% 0.2 0.000381770407040866
% 0.2 0.0843247722038089
% 0.2 0.0198952350662721
% 0.2 0.000570488704577706
% 0.2 0.0385227104019762
% 0.2 0.0001672525804727
% 0.2 0.0512500019883139
% 0.2 0.0373595744191928
% 0.2 5.62115870059576e-05
% 0.2 0.000660762180751427
% 0.2 0.0881812949744494
% 0.2 0.0947020456532164
% 0.2 0.00176853092345314
% 0.2 0.0110625362638806
% 0.2 4.77970429267493e-05
% 0.2 0.000227220316815088
% 0.2 0.113454465754615
% 0.2 0.0576799142927847
% 0.2 6.21992307879784e-05
% 0.2 0.088133134943684
% 0.2 0.0436972995950878
% 0.2 0.332961333557446
% 0.2 0.000509492829778336
% 0.2 0.0222198686545197
% 0.2 6.16721517266395e-05
% 0.2 0.00121753032377468
% 0.2 0.366347685837821
% 0.2 0.0390718200938389
% 0.2 0.34282657242639
% 0.2 0.0409523510216922
% 0.2 0.00016236057602026
% 0.2 0.0152567252845179
% 0.2 0.0598289708652287
% 0.2 0.0184097607848308
% 0.2 0.0431222534640715
% 0.2 0.000802709292143816
% 0.2 0.00010142632905913
% 0.2 0.0270997205601161
% 0.2 0.0409119785129549
% 0.2 8.33570704048339e-05
% 0.2 4.91396269459295e-05
% 0.2 0.0516759706030754
% 0.2 0.000601327555939866
% 0.2 6.25930108142605e-05
% 0.2 0.000753878513406303
% 0.2 5.63853655744142e-05
% 0.2 5.11631072210914e-05
% 0.2 0.113991663947433
% 0.2 0.00346745984074056
% 0.2 0.00507549718642404
% 0.2 0.000106540801123367
% 0.2 5.20345349153402e-05
% 0.2 0.000586290165751362
% 0.2 0.158680911231624
% 0.2 0.00144993518903306
% 0.2 0.00204097705340883
% 0.2 0.0277190319821817
% 0.2 0.079085762275921
% 0.2 5.92162151886007e-05
% 0.2 0.311768992564108
% 0.2 9.63134290632918e-05
% 0.2 5.54439703348508e-05
% 0.2 4.51427366667106e-05
% 0.2 0.0242546411911677
% 0.2 4.84678108135526e-05
% 0.2 0.0335406973774192
% 0.2 0.364763063970987
% 0.2 0.0269758794842422
% 0.2 0.0257943358365687
% 0.2 0.00626152048444824
% 0.2 0.419396857160583
% 0.2 0.213977169239407
% 0.2 0.234255217770276
% 0.2 0.0757636785918316
% 0.2 0.250955835854921
% 0.2 5.73960922020927e-05
% 0.2 0.00267747341973248
% 0.2 0.000360481036416431
% 0.2 0.0653329165671128
% 0.2 0.0147122206174495
% 0.2 0.306753000296779
% 0.2 0.0017613015339893
% 0.2 0.0575897816276473
% 0.2 0.118859661151345
% 0.2 0.0206903228827258
% 0.2 0.0655650430620645
% 0.2 0.00541333813088979
% 0.2 0.0453937423542763
% 0.2 0.000229076851227314
% 0.2 4.45193500188685e-05
% 0.2 4.99716151282514e-05
% 0.2 0.0202297804892957
% 0.2 4.58397755049048e-05
% 0.2 0.144352158247071
% 0.2 0.0820260031062649
% 0.2 4.44210765799424e-05
% 0.2 0.0268189084407713
% 0.2 0.0276375080412244
% 0.2 4.95539650883459e-05
% 0.2 0.00902782947311454
% 0.2 0.0454068439651475
% 0.2 5.36583147102337e-05
% 0.2 0.10843313215106
% 0.2 0.0354366286011999
% 0.2 0.186302912811867
% 0.2 0.0215179297213773
% 0.2 0.0798887397655909
% 0.2 0.0431644764093655
% 0.2 0.000262356812732938
% 0.2 6.65011839010918e-05
% 0.2 0.000980016154214681
% 0.2 0.000263213805491613
% 0.2 6.78134318512701e-05
% 0.2 0.254715725099113
% 0.2 0.0432913448789861
% 0.2 0.373287702536549
% 0.2 0.000358804557035694
% 0.2 8.97952018020024e-05
% 0.2 0.000102719900651861
% 0.2 0.000623971503604402
% 0.2 0.000926700997741291
% 0.2 0.0442021784494996
% 0.2 0.033472277385013
% 0.2 5.52783683060791e-05
% 0.2 0.0813910963528192
% 0.2 0.0129362592784559
% 0.2 0.0160459600698661
% 0.2 5.23340294056318e-05
% 0.2 4.97008397207423e-05
% 0.2 0.0891280296321232
% 0.2 0.000574007987545142
% 0.2 0.168623771364998
% 0.2 0.257231218643853
% 0.2 0.424207752167697
% 0.2 0.096848500115901
% 0.2 0.0244807649346764
% 0.2 0.00999564852938586
% 0.2 0.000125563167399314
% 0.2 4.90732180849113e-05
% 0.2 0.0301456837941963
% 0.2 0.327893281932563
% 0.2 0.0918606545566828
% 0.2 0.00010327394744138
% 0.2 8.65617613059971e-05
% 0.2 0.0866172110399528
% 0.2 0.00163861323108418
% 0.2 0.000690948838399776
% 0.2 8.1240939359796e-05
% 0.2 8.02718625139677e-05
% 0.2 6.28163547130156e-05
% 0.2 5.37610122102804e-05
% 0.2 0.084789504761347
% 0.2 0.00146499265923991
% 0.2 0.031271269147956
% 0.2 0.0178734771348581
% 0.2 4.5403937187272e-05
% 0.2 0.00683634657422537
% 0.2 0.306901134798784
% 0.2 0.0248933627576739
% 0.2 4.84970809030811e-05
% 0.2 0.000164657904614021
% 0.2 0.0446032562847888
% 0.2 0.396557128668295
% 0.2 0.136164786702712
% 0.2 5.35520276141008e-05
% 0.2 0.102596044127577
% 0.2 4.7614522276847e-05
% 0.2 4.77336236232765e-05
% 0.2 0.0105216130637789
% 0.2 0.0317796420366149
% 0.2 0.127443824729425
% 0.2 0.021149468224013
% 0.2 0.011463023333278
% 0.2 4.56311625659116e-05
% 0.2 0.000285918390248891
% 0.2 0.00877533390534456
% 0.2 0.00011798789214015
% 0.2 4.76030419415345e-05
% 0.2 0.000124098125631474
% 0.2 6.48149057043018e-05
% 0.2 0.00696706912938497
% 0.2 0.00907797163364216
% 0.2 0.0500422105072511
% 0.2 0.306554192003011
% 0.2 0.0948985662600704
% 0.2 0.000114765329330181
% 0.2 5.82443620738611e-05
% 0.2 0.000692120463220984
% 0.2 0.09582603386153
% 0.2 0.0103442085936142
% 0.2 0.000166384783264601
% 0.2 0.0748484335664972
% 0.2 0.000251178575485137
% 0.2 4.5969226873861e-05
% 0.2 0.000106023779611955
% 0.2 4.5978072037513e-05
% 0.2 0.112435888425246
% 0.2 0.049983743996204
% 0.2 8.43470893332597e-05
% 0.2 0.000176195565225355
% 0.2 0.0449785546725809
% 0.2 5.36063833744352e-05
% 0.2 0.000118244167637639
% 0.2 0.0855528336426682
% 0.2 0.000194687710014133
% 0.2 0.0305715350192486
% 0.2 0.0782057792131034
% 0.2 0.00940009974997174
% 0.2 0.0599672912868227
% 0.2 0.121232563450618
% 0.2 0.0626400412369161
% 0.2 0.000887847555008841
% 0.2 0.00011294170778112
% 0.2 4.54939545361629e-05
% 0.2 0.0118041827926674
% 0.2 0.00235355640766068
% 0.2 4.57018705537113e-05
% 0.2 4.48069761439502e-05
% 0.2 0.0299904813379679
% 0.2 0.005308204925161
% 0.2 0.20021797996442
% 0.2 5.32279210277091e-05
% 0.2 0.143540966467857
% 0.2 4.74171334230441e-05
% 0.2 0.0497998643880485
% 0.2 0.0298350020230095
% 0.2 5.22893014133539e-05
% 0.2 0.022064802354157
% 0.2 0.0828614912200725
% 0.2 0.000178389618429266
% 0.2 4.94042243709985e-05
% 0.2 0.000169154959148944
% 0.2 0.0618077497089936
% 0.2 0.0230441407426637
% 0.2 0.000677403519722122
% 0.2 0.134990714351566
% 0.2 0.0135223982061171
% 0.2 5.68053712208287e-05
% 0.2 0.00855549308552323
% 0.2 0.000331274027927971
% 0.2 0.0478773639521126
% 0.2 0.10745254855762
% 0.2 0.0932962967934615
% 0.2 0.0560060272170638
% 0.2 5.13660842889547e-05
% 0.2 5.624903033399e-05
% 0.2 8.06227912980086e-05
% 0.2 0.0127156093165274
% 0.2 0.00907806849701564
% 0.2 7.30576314963756e-05
% 0.2 0.0254365921921418
% 0.2 8.39869834972138e-05
% 0.2 0.0165323238575319
% 0.2 5.08250322159449e-05
% 0.2 0.000101886962654561
% 0.2 0.000114968505188607
% 0.2 5.51727662134374e-05
% 0.2 0.00215171212870339
% 0.2 0.000129325209302066
% 0.2 7.34979429464503e-05
% 0.2 0.0690419641488845
% 0.2 0.191565392340596
% 0.2 4.58454002929513e-05
% 0.2 0.00189996919946668
% 0.2 0.0631746906743714
% 0.2 0.110396225236456
% 0.2 0.00024288371251712
% 0.2 0.0388795297228709
% 0.2 0.189950726603849
% 0.2 0.000277075829384159
% 0.2 0.0745368247347721
% 0.2 4.82247617903174e-05
% 0.2 0.0156716042539038
% 0.2 5.39970726301049e-05
% 0.2 0.0087716640629819
% 0.2 0.00558098491367818
% 0.2 0.000172364430836252
% 0.2 0.0765262606041893
% 0.2 0.287003431412934
% 0.2 0.124264507857262
% 0.2 0.131260294327621
% 0.2 0.0130333959046861
% 0.2 5.06289227062555e-05
% 0.2 0.0707478340758235
% 0.2 0.000121411333638934
% 0.2 0.0285482645962802
% 0.2 0.247998592137809
% 0.2 0.0937824489912828
% 0.2 0.0517938060291984
% 0.2 4.53972770958185e-05
% 0.2 0.0275202106379266
% 0.2 0.000143763532751702
% 0.2 0.00115842461186154
% 0.2 0.0755241413032793
% 0.2 0.349717556482195
% 0.2 7.59731131816753e-05
% 0.2 5.38851837576623e-05
% 0.2 8.5252278649624e-05
% 0.2 4.45923724522559e-05
% 0.2 0.123853439638623
% 0.2 0.0566367696053294
% 0.2 0.00059277895451268
% 0.2 0.0726385600148881
% 0.2 0.00126993173065387
% 0.2 0.00989689554964608
% 0.2 0.0889812252262291
% 0.2 0.000108598709255835
% 0.2 0.00053488121654815
% 0.2 0.0302107404601764
% 0.2 0.0910541695397708
% 0.2 7.79605927653106e-05
% 0.2 0.000295150226609749
% 0.2 0.107717178828631
% 0.2 4.63407066631644e-05
% 0.2 0.000637620451746232
% 0.2 6.23854774098366e-05
% 0.2 0.00247898392081997
% 0.2 5.00737917569532e-05
% 0.2 0.105511784075421
% 0.2 0.135423015043603
% 0.2 0.0129611154866849
% 0.2 0.000240924257177758
% 0.2 7.83247319604825e-05
% 0.2 7.41228333027848e-05
% 0.2 0.000129479143033337
% 0.2 0.0481158525873188
% 0.2 0.0497412587353754
% 0.2 0.0380331511086604
% 0.2 0.000307664378287271
% 0.2 5.8159077130832e-05
% 0.2 0.397117630302265
% 0.2 0.0745720100412213
% 0.2 0.00117643062720699
% 0.2 0.000543261187600541
% 0.2 0.00046474922037722
% 0.2 0.264459158582418
% 0.2 0.000159483277100299
% 0.2 0.0449145514107891
% 0.2 4.88626234521191e-05
% 0.2 0.0436809642900497
% 0.2 0.0471473944665252
% 0.2 0.0498553059304154
% 0.2 6.08173063694631e-05
% 0.2 0.377496175200205
% 0.2 0.0378049020756205
% 0.2 0.000118175237312745
% 0.2 0.000619091789707018
% 0.2 0.000379425049022596
% 0.2 0.000375013735358807
% 0.2 0.000276486524537791
% 0.2 5.70029443423581e-05
% 0.2 0.0141586482131617
% 0.2 0.000415493460775101
% 0.2 0.525843439244717
% 0.2 0.000136204946824749
% 0.2 5.95744448485611e-05
% 0.2 0.0192863202952526
% 0.2 0.216521636617925
% 0.2 6.55413478122458e-05
% 0.2 0.0260979215491876
% 0.2 0.000161964839984065
% 0.2 0.0222777795322459
% 0.2 0.0102173819364717
% 0.2 0.010728074840542
% 0.2 0.00030756296860061
% 0.2 0.135506339357509
% 0.2 0.000487386664777607
% 0.2 0.000140199152466778
% 0.2 4.69866180901528e-05
% 0.2 0.000103894678415608
% 0.2 0.137242220575412
% 0.2 0.0991815448073788
% 0.2 0.00180603504271237
% 0.2 0.00070255750176019
% 0.2 5.70154237005962e-05
% 0.2 5.31323943534222e-05
% 0.2 0.0724838649682457
% 0.2 0.0350795363183832
% 0.2 0.0743919942728448
% 0.2 0.000104158367511242
% 0.2 0.0840232670753872
% 0.2 0.000468132796250163
% 0.2 4.58918117748234e-05
% 0.2 0.0819674656804851
% 0.2 0.0154393790218906
% 0.2 0.0701192361189874
% 0.2 0.00108403211666169
% 0.2 0.000116457547786438
% 0.2 0.000474511873054303
% 0.2 0.0451915832525658
% 0.2 0.185032582865565
% };
\addplot [semithick, white!29.8039215686275!black]
table {%
0.8 5.83061061859982e-05
0.8 2.30910686791445e-06
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.8 0.000181438206006929
0.8 0.000364921501459716
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.702 2.30910686791445e-06
0.898 2.30910686791445e-06
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.702 0.000364921501459716
0.898 0.000364921501459716
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.2 1.1663201049502e-05
1.2 7.96966121977095e-08
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.2 2.00823407195995e-05
1.2 3.26618601338646e-05
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.102 7.96966121977095e-08
1.298 7.96966121977095e-08
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.102 3.26618601338646e-05
1.298 3.26618601338646e-05
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.8 6.26860385724138e-05
1.8 3.18428296867469e-06
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.8 0.00019439868545324
1.8 0.000391352619919491
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.702 3.18428296867469e-06
1.898 3.18428296867469e-06
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.702 0.000391352619919491
1.898 0.000391352619919491
};
\addplot [semithick, white!29.8039215686275!black]
table {%
2.2 9.3329444963215e-06
2.2 5.24324033961633e-07
};
\addplot [semithick, white!29.8039215686275!black]
table {%
2.2 1.75911306211547e-05
2.2 2.98470176429265e-05
};
\addplot [semithick, white!29.8039215686275!black]
table {%
2.102 5.24324033961633e-07
2.298 5.24324033961633e-07
};
\addplot [semithick, white!29.8039215686275!black]
table {%
2.102 2.98470176429265e-05
2.298 2.98470176429265e-05
};
\addplot [semithick, black, dashed]
table {%
-0.5 0.0100000000000001
2.5 0.0100000000000001
};
\addplot [semithick, white!29.8039215686275!black]
table {%
-0.3372 0.000115238909203396
-0.0628 0.000115238909203396
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.0628 1.79957182311474e-05
0.3372 1.79957182311474e-05
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.6628 0.00010413764352707
0.9372 0.00010413764352707
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.0628 1.53907795715278e-05
1.3372 1.53907795715278e-05
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.6628 0.000114759461694158
1.9372 0.000114759461694158
};
\addplot [semithick, white!29.8039215686275!black]
table {%
2.0628 1.26666057754655e-05
2.3372 1.26666057754655e-05
};

\nextgroupplot[
axis background/.style={fill=color0},
axis line style={white},
log basis y={10},
% minor yticklabels={},
% scaled minor y ticks=manual:{}{\pgfmathparse{#1}},
ymajorticks=false,
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=both,
x grid style={white},
xmin=-0.5, xmax=2.5,
xtick style={color=white!15!black},
xtick={0,1,2},
xticklabels={UR10,KUKA-IIWA,Schunk-LWA4D},
y grid style={white},
ymajorgrids,
ymin=3.35596916887581e-08, ymax=6.1588513422699,
ymode=log,
ytick style={color=white!15!black},
% yticklabels={}
]
\path [draw=white!29.8039215686275!black, fill=color1, semithick]
(axis cs:-0.3372,0.00019115245892409)
--(axis cs:-0.0628,0.00019115245892409)
--(axis cs:-0.0628,0.328071704937978)
--(axis cs:-0.3372,0.328071704937978)
--(axis cs:-0.3372,0.00019115245892409)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color2, semithick]
(axis cs:0.0628,1.82217343810861e-05)
--(axis cs:0.3372,1.82217343810861e-05)
--(axis cs:0.3372,0.135740302279957)
--(axis cs:0.0628,0.135740302279957)
--(axis cs:0.0628,1.82217343810861e-05)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color1, semithick]
(axis cs:0.6628,9.37003204374951e-05)
--(axis cs:0.9372,9.37003204374951e-05)
--(axis cs:0.9372,0.104471188714368)
--(axis cs:0.6628,0.104471188714368)
--(axis cs:0.6628,9.37003204374951e-05)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color2, semithick]
(axis cs:1.0628,1.14145574777874e-05)
--(axis cs:1.3372,1.14145574777874e-05)
--(axis cs:1.3372,0.00042287961219204)
--(axis cs:1.0628,0.00042287961219204)
--(axis cs:1.0628,1.14145574777874e-05)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color1, semithick]
(axis cs:1.6628,9.05401724114818e-05)
--(axis cs:1.9372,9.05401724114818e-05)
--(axis cs:1.9372,0.0423248469252724)
--(axis cs:1.6628,0.0423248469252724)
--(axis cs:1.6628,9.05401724114818e-05)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color2, semithick]
(axis cs:2.0628,1.01408898524499e-05)
--(axis cs:2.3372,1.01408898524499e-05)
--(axis cs:2.3372,0.00479359843500579)
--(axis cs:2.0628,0.00479359843500579)
--(axis cs:2.0628,1.01408898524499e-05)
--cycle;
\draw[draw=white!29.8039215686275!black,fill=color1,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=white!29.8039215686275!black,fill=color2,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addplot [semithick, white!29.8039215686275!black]
table {%
-0.2 0.00019115245892409
-0.2 2.1382742306553e-06
};
\addplot [semithick, white!29.8039215686275!black]
table {%
-0.2 0.328071704937978
-0.2 0.81988901956589
};
\addplot [semithick, white!29.8039215686275!black]
table {%
-0.298 2.1382742306553e-06
-0.102 2.1382742306553e-06
};
\addplot [semithick, white!29.8039215686275!black]
table {%
-0.298 0.81988901956589
-0.102 0.81988901956589
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.2 1.82217343810861e-05
0.2 2.35037834933798e-06
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.2 0.135740302279957
0.2 0.339299239572804
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.102 2.35037834933798e-06
0.298 2.35037834933798e-06
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.102 0.339299239572804
0.298 0.339299239572804
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.8 9.37003204374951e-05
0.8 1.55894480000465e-06
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.8 0.104471188714368
0.8 0.260815151459521
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.702 1.55894480000465e-06
0.898 1.55894480000465e-06
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.702 0.260815151459521
0.898 0.260815151459521
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.2 1.14145574777874e-05
1.2 2.78441549211944e-06
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.2 0.00042287961219204
1.2 0.00101899943091368
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.102 2.78441549211944e-06
1.298 2.78441549211944e-06
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.102 0.00101899943091368
1.298 0.00101899943091368
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.8 9.05401724114818e-05
1.8 2.15549031005167e-06
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.8 0.0423248469252724
1.8 0.105452061098531
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.702 2.15549031005167e-06
1.898 2.15549031005167e-06
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.702 0.105452061098531
1.898 0.105452061098531
};
\addplot [semithick, white!29.8039215686275!black]
table {%
2.2 1.01408898524499e-05
2.2 3.01416855496594e-06
};
\addplot [semithick, white!29.8039215686275!black]
table {%
2.2 0.00479359843500579
2.2 0.0119630647230644
};
\addplot [semithick, white!29.8039215686275!black]
table {%
2.102 3.01416855496594e-06
2.298 3.01416855496594e-06
};
\addplot [semithick, white!29.8039215686275!black]
table {%
2.102 0.0119630647230644
2.298 0.0119630647230644
};
\addplot [semithick, black, dashed]
table {%
-0.5 0.0100000000000001
2.5 0.0100000000000001
};
\addplot [semithick, white!29.8039215686275!black]
table {%
-0.3372 0.0725265326169572
-0.0628 0.0725265326169572
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.0628 0.0204721316564041
0.3372 0.0204721316564041
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.6628 0.00025503027405174
0.9372 0.00025503027405174
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.0628 1.6821447193247e-05
1.3372 1.6821447193247e-05
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.6628 0.00020581981509381
1.9372 0.00020581981509381
};
\addplot [semithick, white!29.8039215686275!black]
table {%
2.0628 1.67952337747134e-05
2.3372 1.67952337747134e-05
};

\nextgroupplot[
axis background/.style={fill=color0},
axis line style={white},
log basis y={10},
% minor yticklabels={},
% scaled minor y ticks=manual:{}{\pgfmathparse{#1}},
ymajorticks=false,
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=both,
x grid style={white},
xmin=-0.5, xmax=2.5,
xtick style={color=white!15!black},
xtick={0,1,2},
xticklabels={UR10,KUKA-IIWA,Schunk-LWA4D},
y grid style={white},
ymajorgrids,
ymin=3.35596916887581e-08, ymax=6.1588513422699,
ymode=log,
ytick style={color=white!15!black},
% yticklabels={}
]
\path [draw=white!29.8039215686275!black, fill=color1, semithick]
(axis cs:-0.3372,0.000583563716546602)
--(axis cs:-0.0628,0.000583563716546602)
--(axis cs:-0.0628,0.209065831583933)
--(axis cs:-0.3372,0.209065831583933)
--(axis cs:-0.3372,0.000583563716546602)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color2, semithick]
(axis cs:0.0628,2.64387487334383e-05)
--(axis cs:0.3372,2.64387487334383e-05)
--(axis cs:0.3372,0.165069004323356)
--(axis cs:0.0628,0.165069004323356)
--(axis cs:0.0628,2.64387487334383e-05)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color1, semithick]
(axis cs:0.6628,8.76295220732159e-05)
--(axis cs:0.9372,8.76295220732159e-05)
--(axis cs:0.9372,0.0531390324444536)
--(axis cs:0.6628,0.0531390324444536)
--(axis cs:0.6628,8.76295220732159e-05)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color2, semithick]
(axis cs:1.0628,1.34514914413371e-05)
--(axis cs:1.3372,1.34514914413371e-05)
--(axis cs:1.3372,0.0482006994598365)
--(axis cs:1.0628,0.0482006994598365)
--(axis cs:1.0628,1.34514914413371e-05)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color1, semithick]
(axis cs:1.6628,7.94662504684663e-05)
--(axis cs:1.9372,7.94662504684663e-05)
--(axis cs:1.9372,0.0182224187774618)
--(axis cs:1.6628,0.0182224187774618)
--(axis cs:1.6628,7.94662504684663e-05)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color2, semithick]
(axis cs:2.0628,1.02066562723634e-05)
--(axis cs:2.3372,1.02066562723634e-05)
--(axis cs:2.3372,0.0097514359090194)
--(axis cs:2.0628,0.0097514359090194)
--(axis cs:2.0628,1.02066562723634e-05)
--cycle;
\draw[draw=white!29.8039215686275!black,fill=color1,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=white!29.8039215686275!black,fill=color2,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addplot [semithick, white!29.8039215686275!black]
table {%
-0.2 0.000583563716546602
-0.2 3.33244848276246e-06
};
\addplot [semithick, white!29.8039215686275!black]
table {%
-0.2 0.209065831583933
-0.2 0.521715005959235
};
\addplot [semithick, white!29.8039215686275!black]
table {%
-0.298 3.33244848276246e-06
-0.102 3.33244848276246e-06
};
\addplot [semithick, white!29.8039215686275!black]
table {%
-0.298 0.521715005959235
-0.102 0.521715005959235
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.2 2.64387487334383e-05
0.2 1.55292642754085e-06
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.2 0.165069004323356
0.2 0.411891219196692
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.102 1.55292642754085e-06
0.298 1.55292642754085e-06
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.102 0.411891219196692
0.298 0.411891219196692
};
% \addplot [white!10!black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!29.8039215686275!black}, only marks]
% table {%
% 0.2 0.471967623629024
% 0.2 0.432022874087819
% 0.2 0.508310006882192
% 0.2 0.432130513652968
% 0.2 0.492523066555114
% 0.2 0.41665448672796
% 0.2 0.459474288684555
% 0.2 0.435313002178924
% 0.2 0.414217436500662
% 0.2 0.450859831145657
% 0.2 0.467020752825258
% 0.2 0.493667209496612
% 0.2 0.438465190058827
% 0.2 0.491431602532009
% 0.2 0.498846304156829
% 0.2 0.47888480887259
% 0.2 0.591708355616855
% 0.2 0.519926354023077
% 0.2 0.534953319750942
% 0.2 0.445205928813904
% 0.2 0.495877132912643
% 0.2 0.485181691430042
% 0.2 0.61350223438437
% 0.2 0.429268299318322
% 0.2 0.41688730986231
% 0.2 0.49350498522198
% 0.2 0.60419863523516
% 0.2 0.418482651446343
% 0.2 0.543235976643897
% 0.2 0.470027180636811
% 0.2 0.429964727289387
% 0.2 0.498991601469977
% 0.2 0.617576070353329
% 0.2 0.421245333906961
% 0.2 0.68145267068305
% 0.2 0.477018844979599
% 0.2 0.420718640974514
% 0.2 0.544094328200914
% 0.2 0.414989947693204
% 0.2 0.443504370284449
% 0.2 0.50440273010796
% 0.2 0.499147731042895
% 0.2 0.429993645134607
% 0.2 0.449690065535657
% 0.2 0.415594773779006
% 0.2 0.435500573880757
% 0.2 0.506665929906695
% 0.2 0.42282408719672
% 0.2 0.481427678553893
% 0.2 0.455912952014951
% 0.2 0.464756962941905
% 0.2 0.458108534948988
% 0.2 0.521070004729697
% 0.2 0.421659911192457
% 0.2 0.469051969598289
% 0.2 0.422000192930832
% 0.2 0.523927519158817
% 0.2 0.458444718320871
% 0.2 0.457697495708288
% 0.2 0.508471379605624
% 0.2 0.492853117373425
% 0.2 0.441745912967123
% 0.2 0.46595324395446
% 0.2 0.425690922363127
% 0.2 0.530096615580551
% 0.2 0.430348587893518
% };
\addplot [semithick, white!29.8039215686275!black]
table {%
0.8 8.76295220732159e-05
0.8 2.60017952209733e-06
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.8 0.0531390324444536
0.8 0.132570266018314
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.702 2.60017952209733e-06
0.898 2.60017952209733e-06
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.702 0.132570266018314
0.898 0.132570266018314
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.2 1.34514914413371e-05
1.2 1.61570318975464e-06
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.2 0.0482006994598365
1.2 0.120244995906214
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.102 1.61570318975464e-06
1.298 1.61570318975464e-06
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.102 0.120244995906214
1.298 0.120244995906214
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.8 7.94662504684663e-05
1.8 2.86269882426967e-06
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.8 0.0182224187774618
1.8 0.0453639695769107
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.702 2.86269882426967e-06
1.898 2.86269882426967e-06
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.702 0.0453639695769107
1.898 0.0453639695769107
};
\addplot [semithick, white!29.8039215686275!black]
table {%
2.2 1.02066562723634e-05
2.2 3.01558440352968e-06
};
\addplot [semithick, white!29.8039215686275!black]
table {%
2.2 0.0097514359090194
2.2 0.0242992046784253
};
\addplot [semithick, white!29.8039215686275!black]
table {%
2.102 3.01558440352968e-06
2.298 3.01558440352968e-06
};
\addplot [semithick, white!29.8039215686275!black]
table {%
2.102 0.0242992046784253
2.298 0.0242992046784253
};
\addplot [semithick, black, dashed]
table {%
-0.499999999999999 0.0100000000000001
2.5 0.0100000000000001
};
\addplot [semithick, white!29.8039215686275!black]
table {%
-0.3372 0.0645209786350438
-0.0628 0.0645209786350438
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.0628 0.0594879768881757
0.3372 0.0594879768881757
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.6628 0.000223775720311974
0.9372 0.000223775720311974
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.0628 2.6526405190425e-05
1.3372 2.6526405190425e-05
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.6628 0.000173309257503088
1.9372 0.000173309257503088
};
\addplot [semithick, white!29.8039215686275!black]
table {%
2.0628 1.65281378455605e-05
2.3372 1.65281378455605e-05
};

\nextgroupplot[
axis background/.style={fill=color0},
axis line style={white},
log basis y={10},
% minor yticklabels={},
% scaled minor y ticks=manual:{}{\pgfmathparse{#1}},
ymajorticks=false,
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=both,
x grid style={white},
xmin=-0.5, xmax=2.5,
xtick style={color=white!15!black},
xtick={0,1,2},
xticklabels={UR10,KUKA-IIWA,Schunk-LWA4D},
y grid style={white},
ymajorgrids,
ymin=3.35596916887581e-08, ymax=6.1588513422699,
ymode=log,
ytick style={color=white!15!black},
% yticklabels={}
]
\path [draw=white!29.8039215686275!black, fill=color1, semithick]
(axis cs:-0.3372,0.437735647520892)
--(axis cs:-0.0628,0.437735647520892)
--(axis cs:-0.0628,1.26979874741592)
--(axis cs:-0.3372,1.26979874741592)
--(axis cs:-0.3372,0.437735647520892)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color2, semithick]
(axis cs:0.0628,0.0502893720720812)
--(axis cs:0.3372,0.0502893720720812)
--(axis cs:0.3372,0.207046156214751)
--(axis cs:0.0628,0.207046156214751)
--(axis cs:0.0628,0.0502893720720812)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color1, semithick]
(axis cs:0.6628,0.000134088947093138)
--(axis cs:0.9372,0.000134088947093138)
--(axis cs:0.9372,0.162579182200365)
--(axis cs:0.6628,0.162579182200365)
--(axis cs:0.6628,0.000134088947093138)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color2, semithick]
(axis cs:1.0628,1.55249286605058e-05)
--(axis cs:1.3372,1.55249286605058e-05)
--(axis cs:1.3372,0.0996720474932979)
--(axis cs:1.0628,0.0996720474932979)
--(axis cs:1.0628,1.55249286605058e-05)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color1, semithick]
(axis cs:1.6628,9.99305820539526e-05)
--(axis cs:1.9372,9.99305820539526e-05)
--(axis cs:1.9372,0.0920171195944405)
--(axis cs:1.6628,0.0920171195944405)
--(axis cs:1.6628,9.99305820539526e-05)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color2, semithick]
(axis cs:2.0628,1.12415403776532e-05)
--(axis cs:2.3372,1.12415403776532e-05)
--(axis cs:2.3372,0.0453779103372089)
--(axis cs:2.0628,0.0453779103372089)
--(axis cs:2.0628,1.12415403776532e-05)
--cycle;
\draw[draw=white!29.8039215686275!black,fill=color1,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=white!29.8039215686275!black,fill=color2,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addplot [semithick, white!29.8039215686275!black]
table {%
-0.2 0.437735647520892
-0.2 7.18997895470759e-06
};
\addplot [semithick, white!29.8039215686275!black]
table {%
-0.2 1.26979874741592
-0.2 2.50651572091916
};
\addplot [semithick, white!29.8039215686275!black]
table {%
-0.298 7.18997895470759e-06
-0.102 7.18997895470759e-06
};
\addplot [semithick, white!29.8039215686275!black]
table {%
-0.298 2.50651572091916
-0.102 2.50651572091916
};
% \addplot [white!10!black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!29.8039215686275!black}, only marks]
% table {%
% -0.2 2.59344966497097
% };
\addplot [semithick, white!29.8039215686275!black]
table {%
0.2 0.0502893720720812
0.2 3.24746568037454e-06
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.2 0.207046156214751
0.2 0.441833270019934
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.102 3.24746568037454e-06
0.298 3.24746568037454e-06
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.102 0.441833270019934
0.298 0.441833270019934
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.8 0.000134088947093138
0.8 7.49057557064699e-07
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.8 0.162579182200365
0.8 0.404492622554682
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.702 7.49057557064699e-07
0.898 7.49057557064699e-07
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.702 0.404492622554682
0.898 0.404492622554682
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.2 1.55249286605058e-05
1.2 1.15206749103557e-06
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.2 0.0996720474932979
1.2 0.248822459961658
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.102 1.15206749103557e-06
1.298 1.15206749103557e-06
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.102 0.248822459961658
1.298 0.248822459961658
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.8 9.99305820539526e-05
1.8 4.51822212348614e-06
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.8 0.0920171195944405
1.8 0.229891796021393
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.702 4.51822212348614e-06
1.898 4.51822212348614e-06
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.702 0.229891796021393
1.898 0.229891796021393
};
\addplot [semithick, white!29.8039215686275!black]
table {%
2.2 1.12415403776532e-05
2.2 1.30772738513022e-06
};
\addplot [semithick, white!29.8039215686275!black]
table {%
2.2 0.0453779103372089
2.2 0.113423127482499
};
\addplot [semithick, white!29.8039215686275!black]
table {%
2.102 1.30772738513022e-06
2.298 1.30772738513022e-06
};
\addplot [semithick, white!29.8039215686275!black]
table {%
2.102 0.113423127482499
2.298 0.113423127482499
};
\addplot [semithick, black, dashed]
table {%
-0.5 0.0100000000000001
2.5 0.0100000000000001
};
\addplot [semithick, white!29.8039215686275!black]
table {%
-0.3372 0.85202899085211
-0.0628 0.85202899085211
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.0628 0.118324287371211
0.3372 0.118324287371211
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.6628 0.0340796021723186
0.9372 0.0340796021723186
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.0628 0.0101463345780943
1.3372 0.0101463345780943
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.6628 0.0018973426981804
1.9372 0.0018973426981804
};
\addplot [semithick, white!29.8039215686275!black]
table {%
2.0628 2.47261224414994e-05
2.3372 2.47261224414994e-05
};
\end{groupplot}

\end{tikzpicture}


==> figs/results/exp1_roterr.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.347058823529412,0.458823529411765,0.641176470588235}
\definecolor{color2}{rgb}{0.71078431372549,0.363725490196079,0.375490196078431}

\begin{groupplot}[group style={group size=4 by 1}]
\nextgroupplot[
axis background/.style={fill=color0},
axis line style={white},
log basis y={10},
tick align=outside,
tick pos=both,
x grid style={white},
xmin=-0.5, xmax=2.5,
xtick style={color=white!15!black},
xtick={0,1,2},
xticklabels={UR10,KUKA-IIWA,Schunk-LWA4D},
y grid style={white},
ylabel={Rot. Error [rad]},
ymajorgrids,
ymin=8.65125545117774e-08, ymax=6.80487218436774,
ymode=log,
ytick style={color=white!15!black, draw=none},
% ytick={1e-09,1e-08,1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100},
% yticklabels={−0.5,0.0,0.5,1.0,1.5,2.0,2.5,3.0,3.5,,,}
]
\path [draw=white!29.8039215686275!black, fill=color1, semithick]
(axis cs:-0.3372,2.64091112863974e-05)
--(axis cs:-0.0628,2.64091112863974e-05)
--(axis cs:-0.0628,0.000119195654725539)
--(axis cs:-0.3372,0.000119195654725539)
--(axis cs:-0.3372,2.64091112863974e-05)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color2, semithick]
(axis cs:0.0628,1.55858024363547e-05)
--(axis cs:0.3372,1.55858024363547e-05)
--(axis cs:0.3372,3.23723701811144e-05)
--(axis cs:0.0628,3.23723701811144e-05)
--(axis cs:0.0628,1.55858024363547e-05)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color1, semithick]
(axis cs:0.6628,2.96079293505014e-05)
--(axis cs:0.9372,2.96079293505014e-05)
--(axis cs:0.9372,9.90122510387828e-05)
--(axis cs:0.6628,9.90122510387828e-05)
--(axis cs:0.6628,2.96079293505014e-05)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color2, semithick]
(axis cs:1.0628,1.33872690592201e-05)
--(axis cs:1.3372,1.33872690592201e-05)
--(axis cs:1.3372,2.27733731976355e-05)
--(axis cs:1.0628,2.27733731976355e-05)
--(axis cs:1.0628,1.33872690592201e-05)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color1, semithick]
(axis cs:1.6628,3.28403591118612e-05)
--(axis cs:1.9372,3.28403591118612e-05)
--(axis cs:1.9372,0.000108694043589505)
--(axis cs:1.6628,0.000108694043589505)
--(axis cs:1.6628,3.28403591118612e-05)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color2, semithick]
(axis cs:2.0628,1.0834773538698e-05)
--(axis cs:2.3372,1.0834773538698e-05)
--(axis cs:2.3372,1.97534380501239e-05)
--(axis cs:2.0628,1.97534380501239e-05)
--(axis cs:2.0628,1.0834773538698e-05)
--cycle;
\draw[draw=white!29.8039215686275!black,fill=color1,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
% \addlegendimage{ybar,ybar legend,draw=white!29.8039215686275!black,fill=color1,line width=0.3pt};
% \addlegendentry{j-SLSQP}

\draw[draw=white!29.8039215686275!black,fill=color2,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
% \addlegendimage{ybar,ybar legend,draw=white!29.8039215686275!black,fill=color2,line width=0.3pt};
% \addlegendentry{RTR-B}

\addplot [semithick, white!29.8039215686275!black]
table {%
-0.2 2.64091112863974e-05
-0.2 3.44020020384051e-07
};
\addplot [semithick, white!29.8039215686275!black]
table {%
-0.2 0.000119195654725539
-0.2 0.00025795561698164
};
\addplot [semithick, white!29.8039215686275!black]
table {%
-0.298 3.44020020384051e-07
-0.102 3.44020020384051e-07
};
\addplot [semithick, white!29.8039215686275!black]
table {%
-0.298 0.00025795561698164
-0.102 0.00025795561698164
};
% \addplot [white!10!black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!29.8039215686275!black}, only marks]
% table {%
% -0.2 0.237693417140129
% -0.2 0.00194900895076446
% -0.2 0.195580431293907
% -0.2 0.00811244215866203
% -0.2 0.0152342580714534
% -0.2 0.00183389986040329
% -0.2 0.0170676316516703
% -0.2 0.0061164445635506
% -0.2 0.0157919938990211
% -0.2 0.00256454325649128
% -0.2 0.00421891781665395
% -0.2 0.00466851253579098
% -0.2 0.000340561479400101
% -0.2 0.00044405001534334
% -0.2 0.00592111010918746
% -0.2 0.00227041458356244
% -0.2 0.00294160386029917
% -0.2 0.00123475910312289
% -0.2 0.000621435167418708
% -0.2 0.0724048269074215
% -0.2 0.00316880329160313
% -0.2 0.0110513024191497
% -0.2 0.00413196138845878
% -0.2 0.00559573592039211
% -0.2 0.000832556921631535
% -0.2 0.0107704897005683
% -0.2 0.0648257280466048
% -0.2 0.00409669079157465
% -0.2 0.00428187332369079
% -0.2 0.216751945323468
% -0.2 0.00380843342433802
% -0.2 0.00828980616470312
% -0.2 0.00698057427749605
% -0.2 0.00657949224055276
% -0.2 0.0373842780803698
% -0.2 0.00348311160671542
% -0.2 0.00709270572060966
% -0.2 0.0229588823047736
% -0.2 0.0144716411139739
% -0.2 0.000980108920328873
% -0.2 0.00247138941098083
% -0.2 0.0454572497783722
% -0.2 0.0122840520811206
% -0.2 0.00373225186497356
% -0.2 0.00276569655380267
% -0.2 0.000269423116755127
% -0.2 0.00199613257555221
% -0.2 0.000558140683742964
% -0.2 0.00167632682267267
% -0.2 0.00123544781699924
% -0.2 0.00971916747835714
% -0.2 0.000430179665423812
% -0.2 0.000337110382818146
% -0.2 0.000456328617205688
% -0.2 0.000325534943986822
% -0.2 0.0117908240610174
% -0.2 0.0509124949521946
% -0.2 0.0140665306906667
% -0.2 0.00252101148080184
% -0.2 0.000456505106961379
% -0.2 0.0405749855679442
% -0.2 0.00194535150963041
% -0.2 0.00504189699075375
% -0.2 0.165413066715983
% -0.2 0.175716373270409
% -0.2 0.000265905526049997
% -0.2 0.0125068338178394
% -0.2 0.00496615071106008
% -0.2 0.00340368266286947
% -0.2 0.0680162241913575
% -0.2 0.0511323053705585
% -0.2 0.0165914426656568
% -0.2 0.00872960004285997
% -0.2 0.0659886743183865
% -0.2 0.0426220451652686
% -0.2 0.0132293792772524
% -0.2 0.0283345027394169
% -0.2 0.0328845515370233
% -0.2 0.000349154248537489
% -0.2 0.000577792715101648
% -0.2 0.00949959973761138
% -0.2 0.00690861308413573
% -0.2 0.00259623359648509
% -0.2 0.00466105468694252
% -0.2 0.466447083968799
% -0.2 0.00635914301844703
% -0.2 0.000476878388727397
% -0.2 0.0024673652391275
% -0.2 0.000385200295427918
% -0.2 0.0154355010412984
% -0.2 0.016134275577235
% -0.2 0.000561596898926801
% -0.2 0.0659460297056704
% -0.2 0.0140874772544443
% -0.2 0.022575747907414
% -0.2 0.145135726230247
% -0.2 0.00976526246635949
% -0.2 0.0140847299359448
% -0.2 0.00332715184303568
% -0.2 0.00124689052010085
% -0.2 0.00110883249384128
% -0.2 0.0472253184790466
% -0.2 0.00319421902149709
% -0.2 0.140572003749924
% -0.2 0.337996525800814
% -0.2 0.000975342135173268
% -0.2 0.00374286512575896
% -0.2 0.0465826860427788
% -0.2 0.000329663996573996
% -0.2 0.134459587454423
% -0.2 0.178615398328884
% -0.2 0.00485589788713595
% -0.2 0.00768052465348392
% -0.2 0.133625631307021
% -0.2 0.0719403221994448
% -0.2 0.00163793497587714
% -0.2 0.00564948999884036
% -0.2 0.00307028780419498
% -0.2 0.165700804044415
% -0.2 0.000367295321091227
% -0.2 0.000576759361833952
% -0.2 0.000438703998741668
% -0.2 0.00656053231574977
% -0.2 0.0080540060195737
% -0.2 0.000334219566060835
% -0.2 0.00511914423613955
% -0.2 0.00088638182549616
% -0.2 0.000355479398656116
% -0.2 0.00264616743469412
% -0.2 0.00396867124888213
% -0.2 0.0192329462537292
% -0.2 0.00396270270179956
% -0.2 0.00028754013663241
% -0.2 0.00382691006758731
% -0.2 0.000305741963382605
% -0.2 0.00234443495197059
% -0.2 0.00250752297878125
% -0.2 0.000701374439725091
% -0.2 0.00229393361503003
% -0.2 0.371124952587008
% -0.2 0.000348918029940186
% -0.2 0.00648085806125881
% -0.2 0.406911990280994
% -0.2 0.000669504390884903
% -0.2 0.134858141103252
% -0.2 0.00029930393476632
% -0.2 0.00334682231753307
% -0.2 0.165626514487759
% -0.2 0.00126740301776209
% -0.2 0.0607992128477709
% -0.2 0.00033125007625964
% -0.2 0.0113155416056655
% -0.2 0.000625869131818813
% -0.2 0.009362302055293
% -0.2 0.000382881236806439
% -0.2 0.0138893222584581
% -0.2 0.000519734286944573
% -0.2 0.00108308983413868
% -0.2 0.00167668530285725
% -0.2 0.000467034524216476
% -0.2 0.000702634950311307
% -0.2 0.00174414519507264
% -0.2 0.000666523800574577
% -0.2 0.496553757420355
% -0.2 0.000747611574203829
% -0.2 0.236543016529269
% -0.2 0.026861749521442
% -0.2 0.0365687714035448
% -0.2 0.0214236722493307
% -0.2 0.00166761501820438
% -0.2 0.00421726495739462
% -0.2 0.00500365743817673
% -0.2 0.000411036952573494
% -0.2 0.0525784611502854
% -0.2 0.00029433160858422
% -0.2 0.0512399166664808
% -0.2 0.220441904888892
% -0.2 0.00648869181492274
% -0.2 0.000326085683396664
% -0.2 0.0110157798479507
% -0.2 0.000359509542086789
% -0.2 0.000274799259500956
% -0.2 0.000424477166042782
% -0.2 0.0291330253156719
% -0.2 0.104093020606242
% -0.2 0.007409991782966
% -0.2 0.00110103326974997
% -0.2 0.00200037317202885
% -0.2 0.0174252655464203
% -0.2 0.0426405642799209
% -0.2 0.0111696733007457
% -0.2 0.000403794171356429
% -0.2 0.0647253563536763
% -0.2 0.000492010212996428
% -0.2 0.0723704769147083
% -0.2 0.00211357038674512
% -0.2 0.00107140693732941
% -0.2 0.156506191113559
% -0.2 0.12301150306729
% -0.2 0.0789371634691037
% -0.2 0.577327560384858
% -0.2 0.000386346655083865
% -0.2 0.000397826829190108
% -0.2 0.00143117825463867
% -0.2 0.00233733170144746
% -0.2 0.000427662074344427
% -0.2 0.024575679755478
% -0.2 0.000462544606582827
% -0.2 0.000927914161402342
% -0.2 0.0071230073359689
% -0.2 0.0133908361288565
% -0.2 0.315910874039847
% -0.2 0.000294860756184059
% -0.2 0.00143131849201279
% -0.2 0.00243337500120389
% -0.2 0.000345940518502184
% -0.2 0.00766444298634706
% -0.2 0.137305515052116
% -0.2 0.0056393893143708
% -0.2 0.303356527679858
% -0.2 0.00400941431797109
% -0.2 0.0132572634677742
% -0.2 0.00117422521999686
% -0.2 0.00571508217608698
% -0.2 0.0382464687484764
% -0.2 0.0120294071236895
% -0.2 0.181970444119577
% -0.2 0.00382374081175558
% -0.2 0.00454812802155115
% -0.2 0.0405004387621941
% -0.2 0.00114802386467203
% -0.2 0.00743274031448366
% -0.2 0.155539123978377
% -0.2 0.00126510880188686
% -0.2 0.0490867685105817
% -0.2 0.00102007717325921
% -0.2 0.00279905248729659
% -0.2 0.00181118174169007
% -0.2 0.000884916317843107
% -0.2 0.00719472387449259
% -0.2 0.00653861226616792
% -0.2 0.00218747796650473
% -0.2 0.000676264070180627
% -0.2 0.00280994448236658
% -0.2 0.00425010166808031
% -0.2 0.0006793483073373
% -0.2 0.0312089569303532
% -0.2 0.00429259932986158
% -0.2 0.000554199214979958
% -0.2 0.0247705108785218
% -0.2 0.0017426491268066
% -0.2 0.0309300664808607
% -0.2 0.00105761715324943
% -0.2 0.00285480750511197
% -0.2 0.00577010478063949
% -0.2 0.00307228567106177
% -0.2 0.164752086288781
% -0.2 0.0296034555871627
% -0.2 0.00256545907793088
% -0.2 0.00262015380502722
% -0.2 0.00992642681984016
% -0.2 0.00440926340578496
% -0.2 0.00563493787454791
% -0.2 0.0010575391623408
% -0.2 0.00242275412933737
% -0.2 0.011676237383926
% -0.2 0.000448333757049347
% -0.2 0.0302668316328013
% -0.2 0.0238345130707486
% -0.2 0.00273590488473824
% -0.2 0.192852573842108
% -0.2 0.000631884047344196
% -0.2 0.0020511080495919
% -0.2 0.00100991530132935
% -0.2 0.00891553274543826
% -0.2 0.000611740145883431
% -0.2 0.00859463649640181
% -0.2 0.00287170064064628
% -0.2 0.000314943920873951
% -0.2 0.000260486923381747
% -0.2 0.0234362259040562
% -0.2 0.0344087776665852
% -0.2 0.000805747631130813
% -0.2 0.000585876394431732
% -0.2 0.0220663077354199
% -0.2 0.000563389338619836
% -0.2 0.00612624440729082
% -0.2 0.00330533116368065
% -0.2 0.0523893829770453
% -0.2 0.000877099348739257
% -0.2 0.00687074060454433
% -0.2 0.000293317569322603
% -0.2 0.178191841388854
% -0.2 0.0166282129934813
% -0.2 0.240081506291249
% -0.2 0.0237795639507483
% -0.2 0.0250466773593463
% -0.2 0.000855650680914298
% -0.2 0.00225121044606906
% -0.2 0.000354358827889591
% -0.2 0.000263602344618961
% -0.2 0.12876679313724
% -0.2 0.031605054861102
% -0.2 0.00122414661262715
% -0.2 0.000407593306828286
% -0.2 0.00250794431013659
% -0.2 0.00452107090042818
% -0.2 0.00850479444283077
% -0.2 0.000575572412601778
% -0.2 0.00222490812808796
% -0.2 0.0050279069217758
% -0.2 0.00809762270062617
% -0.2 0.000332498615067724
% -0.2 0.000780792826253041
% -0.2 0.00172359083677994
% -0.2 0.0137066035526353
% -0.2 0.00575332093681925
% -0.2 0.0532848850120518
% -0.2 0.0123419111479166
% -0.2 0.00786785075591514
% -0.2 0.0757229514611483
% -0.2 0.00593923753539
% -0.2 0.00132984654037066
% -0.2 0.000536256052273627
% -0.2 0.0200077706982929
% -0.2 0.0023870215384689
% -0.2 0.0633397610495707
% -0.2 0.00982131710935139
% -0.2 0.0251187826168871
% -0.2 0.00512246402195224
% -0.2 0.271127097071292
% -0.2 0.176608930777424
% -0.2 0.0226430550755096
% -0.2 0.00217766721087823
% -0.2 0.0230450046645763
% -0.2 0.165288768568658
% -0.2 0.100821608161526
% -0.2 0.00169296910762522
% -0.2 0.00694884030396059
% -0.2 0.00612938914548013
% -0.2 0.0273280701824168
% -0.2 0.0128615149196775
% -0.2 0.000401864232315515
% -0.2 0.000300006731050093
% -0.2 0.00136084891732255
% -0.2 0.00772048713795251
% -0.2 0.000889942583721524
% -0.2 0.00539244538726136
% -0.2 0.0697888980799831
% -0.2 0.00265391028320504
% -0.2 0.360885675933225
% -0.2 0.00170488997614878
% -0.2 0.00698818896339989
% -0.2 0.00109334626394337
% -0.2 0.00971180580975189
% -0.2 0.0210303915128993
% -0.2 0.00339415562734265
% -0.2 0.00982163741424025
% -0.2 0.0018569888730137
% -0.2 0.000497506964278761
% -0.2 0.161670805327401
% -0.2 0.015221288330675
% -0.2 0.0326409940792819
% -0.2 0.000504728456884205
% -0.2 0.00705688206203586
% -0.2 0.00331500628836462
% -0.2 0.00340026237703876
% -0.2 0.0138609851390998
% -0.2 0.000898397136206598
% -0.2 0.00326352048014129
% -0.2 0.000784615950322474
% -0.2 0.428838750475169
% -0.2 0.0376106543510439
% -0.2 0.0373203433476984
% -0.2 0.000432555246390744
% -0.2 0.0505060820775698
% -0.2 0.145003211334725
% -0.2 0.00362179972846196
% -0.2 0.00247058596255806
% -0.2 0.0367942213558782
% -0.2 0.0209603270835928
% -0.2 0.000518090809060654
% -0.2 0.00488993982122429
% -0.2 0.000531480762006021
% -0.2 0.0772612711628506
% -0.2 0.00647330505154905
% -0.2 0.00302791740359324
% -0.2 0.000327926025766877
% -0.2 0.00474009590414902
% -0.2 0.00388888720002424
% -0.2 0.00122910754300168
% -0.2 0.122267287209618
% -0.2 0.00143932689544533
% -0.2 0.000783828496830924
% -0.2 0.126343676578584
% -0.2 0.00322657108348059
% -0.2 0.103582920242748
% -0.2 0.0399008110204809
% -0.2 0.00131043995778043
% -0.2 0.00752632483168814
% -0.2 0.0122256469237694
% -0.2 0.000770198049419563
% -0.2 0.0294216598345021
% -0.2 0.0272305063162003
% -0.2 0.00289573836282726
% -0.2 0.00056356871419853
% -0.2 0.0037692423606931
% -0.2 0.00140518674289188
% -0.2 0.0102439384632372
% -0.2 0.000341898960074693
% -0.2 0.165094984144157
% -0.2 0.491831722944437
% -0.2 0.00716737295813233
% -0.2 0.00099745613201057
% -0.2 0.000477027606704544
% -0.2 0.00330367009981413
% -0.2 0.010874033606045
% -0.2 0.000284864743417372
% -0.2 0.00803720848062282
% -0.2 0.000297428224441853
% -0.2 0.0477013500303036
% -0.2 0.00508924832027217
% -0.2 0.0531386202655837
% -0.2 0.00818704059778164
% -0.2 0.0027457206488607
% -0.2 0.0132823157296801
% -0.2 0.000339785253933042
% -0.2 0.00136815286818904
% -0.2 0.189110970689049
% -0.2 0.0047453274303846
% -0.2 0.0102692576145461
% -0.2 0.018415979149599
% -0.2 0.00665257310567291
% -0.2 0.00365822348372884
% -0.2 0.00103091331091642
% -0.2 0.0434336422829789
% -0.2 0.00121033539831417
% -0.2 0.00133558008560915
% -0.2 0.013048813485186
% -0.2 0.000301776122413981
% -0.2 0.00949151090173125
% -0.2 0.0150413218217409
% -0.2 0.0967952930695857
% -0.2 0.0107405047984571
% -0.2 0.000299075323680476
% -0.2 0.000310727662619891
% -0.2 0.0716535615590476
% -0.2 0.00372427361539358
% -0.2 0.314822840207719
% -0.2 0.000548528361666304
% -0.2 0.00923525476324902
% -0.2 0.0086523743354432
% -0.2 0.00061910107483015
% -0.2 0.00529124962461479
% -0.2 0.0532579198216305
% -0.2 0.329583072826148
% -0.2 0.109789281958325
% -0.2 0.105782296174017
% -0.2 0.005092217202125
% -0.2 0.129948642813495
% -0.2 0.00561551599379887
% -0.2 0.00697104340662663
% -0.2 0.456811302714023
% -0.2 0.000955902908076662
% -0.2 0.00214797600281629
% -0.2 0.16217692647247
% -0.2 0.00180686810041746
% -0.2 0.000427220005137947
% -0.2 0.00176118948645176
% -0.2 0.00105426417658828
% -0.2 0.0039530121759125
% -0.2 0.16540542916356
% -0.2 0.00304722095756382
% -0.2 0.000649807827915213
% -0.2 0.119620066406728
% -0.2 0.165123488176549
% -0.2 0.000303685665932007
% -0.2 0.00126553317742627
% -0.2 0.0448623280840419
% -0.2 0.26145160399245
% -0.2 0.368532112127436
% -0.2 0.00173594616048427
% -0.2 0.00147894115257943
% -0.2 0.149167362531912
% -0.2 0.000863553166596811
% -0.2 0.000306576731698742
% -0.2 0.0275055915650065
% -0.2 0.00427386177461759
% -0.2 0.193686400570978
% -0.2 0.00027870887882401
% -0.2 0.00112635893231414
% -0.2 0.000530138185965319
% -0.2 0.130883807898103
% -0.2 0.00229129559947471
% -0.2 0.0318719924781822
% -0.2 0.00275224178658226
% -0.2 0.0525571004975713
% -0.2 0.00395901244341793
% -0.2 0.0391999886682965
% -0.2 0.000588960470366426
% -0.2 0.00220316035281741
% -0.2 0.000521790108413588
% -0.2 0.0501169823715233
% -0.2 0.00387687447982287
% -0.2 0.00388779079242352
% -0.2 0.180819840213914
% -0.2 0.000415206829111806
% -0.2 0.0122982047905517
% -0.2 0.000773036245027838
% -0.2 0.00741822082760597
% -0.2 0.00362205224753488
% -0.2 0.113162730630137
% -0.2 0.00777485394987205
% -0.2 0.000273364399372883
% -0.2 0.0907041354559432
% -0.2 0.0460163330674929
% -0.2 0.0079267016096223
% -0.2 0.62441422517166
% -0.2 0.00180295199786203
% -0.2 0.0217735506292489
% -0.2 0.00317179005440877
% -0.2 0.00049494084105136
% -0.2 0.00314751958742404
% -0.2 0.00642325442893038
% -0.2 0.000474696679306144
% -0.2 0.00420128127411411
% -0.2 0.00145697132120068
% -0.2 0.000392272964526467
% -0.2 0.000380273669788001
% -0.2 0.0132250544376788
% -0.2 0.00132880086935066
% -0.2 0.402177085128188
% -0.2 0.000316208161973612
% -0.2 0.00110555247912803
% -0.2 0.00419534390257257
% -0.2 0.0307143985090653
% -0.2 0.00235330672227611
% -0.2 0.00586966631109815
% -0.2 0.00412147273326284
% -0.2 0.559951242631504
% -0.2 0.000529835118644792
% -0.2 0.0177159376038145
% -0.2 0.000805055219374458
% -0.2 0.0601489969811562
% -0.2 0.000275683969849476
% -0.2 0.00272675966733272
% -0.2 0.000269311144476808
% -0.2 0.000609427590632098
% -0.2 0.114871443575168
% -0.2 0.00369165181049687
% -0.2 0.000731406162407469
% -0.2 0.185040908141098
% -0.2 0.0214472909338938
% -0.2 0.00873086251098589
% -0.2 0.0172559382669543
% -0.2 0.000339486628019053
% -0.2 0.000436257207326553
% -0.2 0.00509220746745509
% -0.2 0.367676637597801
% -0.2 0.0362645819463744
% -0.2 0.0871330333479631
% -0.2 0.0020302230759383
% -0.2 0.00184533751287468
% -0.2 0.000743360214257994
% -0.2 0.00144582567607232
% -0.2 0.125168311197848
% -0.2 0.00246291914052324
% -0.2 0.000890256073637305
% -0.2 0.0276951849499933
% -0.2 0.278796867980031
% -0.2 0.00174780262622644
% -0.2 0.00193987901591744
% -0.2 0.000579501339270635
% -0.2 0.00185933919478498
% -0.2 0.00196338070105764
% -0.2 0.0320830782805494
% -0.2 0.00351663856117853
% -0.2 0.000458928500314259
% -0.2 0.000832261896100917
% -0.2 0.00103281447412921
% -0.2 0.100462617654148
% -0.2 0.0112762842815481
% -0.2 0.000525516694198665
% -0.2 0.000611026967798675
% -0.2 0.000442149158600117
% -0.2 0.000390997866474764
% -0.2 0.00110687932347141
% -0.2 0.61551453378871
% -0.2 0.00410535290525307
% -0.2 0.126791208082847
% -0.2 0.00480868839587561
% -0.2 0.000380719421824647
% -0.2 0.00105754978077265
% -0.2 0.000292200459943278
% -0.2 0.00185960105988584
% -0.2 0.000818275817209611
% -0.2 0.0028626913658082
% -0.2 0.00362533209211423
% -0.2 0.296127702738359
% -0.2 0.00392400406888673
% -0.2 0.000554791311717839
% -0.2 0.00502425075683632
% -0.2 0.0624915246309052
% -0.2 0.0051489661362882
% -0.2 0.000991434784354449
% -0.2 0.00105095314456976
% -0.2 0.00548752989669139
% -0.2 0.000366771684848702
% -0.2 0.000549364787455721
% -0.2 0.0127245733744592
% -0.2 0.0115435753679601
% -0.2 0.0010620787671311
% -0.2 0.000465667233106663
% -0.2 0.00695647184701355
% -0.2 0.0841888085396744
% -0.2 0.0122135058050885
% -0.2 0.00196647973270202
% -0.2 0.0147401026106741
% -0.2 0.000888461732520219
% -0.2 0.0480204801833906
% -0.2 0.0029901528653171
% -0.2 0.00352274562899243
% -0.2 0.00925343744134893
% -0.2 0.0106134728783143
% -0.2 0.00326683575436397
% -0.2 0.429558801089454
% -0.2 0.0036239819554547
% -0.2 0.000452167934105205
% -0.2 0.0188676546124493
% -0.2 0.00217697246613619
% -0.2 0.0404971027025452
% -0.2 0.000888303624985237
% -0.2 0.000262698221548967
% -0.2 0.0130772069895978
% -0.2 0.000670503722503385
% -0.2 0.000422886550511667
% -0.2 0.00221572318341492
% -0.2 0.000843073134054683
% -0.2 0.0151580522234597
% -0.2 0.00280994413048561
% -0.2 0.000595576807651341
% -0.2 0.00163691335952943
% -0.2 0.00107420809579202
% -0.2 0.00104598490482139
% -0.2 0.00110895691242682
% -0.2 0.0112173076270691
% -0.2 0.000413952152331233
% -0.2 0.00845656065166616
% -0.2 0.165289502170097
% -0.2 0.00192703855210314
% -0.2 0.000955588469495131
% -0.2 0.029682531444851
% -0.2 0.00970340304333435
% -0.2 0.000432510382407904
% -0.2 0.226225330858484
% -0.2 0.00150332600798595
% -0.2 0.00213500093208298
% -0.2 0.152998483402628
% -0.2 0.000415138702618553
% -0.2 0.00255160423327388
% -0.2 0.000495392910540764
% -0.2 0.000271317278160772
% -0.2 0.000679430176884515
% -0.2 0.195514192060518
% -0.2 0.0659762379175187
% -0.2 0.000365308412641626
% -0.2 0.00273464958710775
% -0.2 0.00126719215193425
% -0.2 0.0020994178653893
% -0.2 0.00544321366947405
% -0.2 0.00181215193293841
% -0.2 0.12365530311909
% -0.2 0.060402627322749
% -0.2 0.453277038195607
% -0.2 0.153901271804834
% -0.2 0.000685337568650049
% -0.2 0.0331480374810854
% -0.2 0.0578385334545892
% -0.2 0.0400162267225506
% -0.2 0.00222622122439247
% -0.2 0.00946896525041911
% -0.2 0.0113701200968326
% -0.2 0.0304475274293339
% -0.2 0.00686863092746774
% -0.2 0.000560108566471611
% -0.2 0.0034637777831974
% -0.2 0.0148625555779563
% -0.2 0.00052978499442835
% -0.2 0.073787224231839
% -0.2 0.000692929993310276
% -0.2 0.00351190188210255
% -0.2 0.00342109193724386
% -0.2 0.0013440988632443
% -0.2 0.00151192152153791
% -0.2 0.0089846685457354
% -0.2 0.008253017987035
% -0.2 0.00111231869016608
% -0.2 0.000265028133660974
% };
\addplot [semithick, white!29.8039215686275!black]
table {%
0.2 1.55858024363547e-05
0.2 1.18966899253209e-06
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.2 3.23723701811144e-05
0.2 5.72029319213895e-05
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.102 1.18966899253209e-06
0.298 1.18966899253209e-06
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.102 5.72029319213895e-05
0.298 5.72029319213895e-05
};
% \addplot [white!10!black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!29.8039215686275!black}, only marks]
% table {%
% 0.2 0.179793724775054
% 0.2 0.386234859168938
% 0.2 0.00078606671562563
% 0.2 7.38934505810705e-05
% 0.2 0.45376890868093
% 0.2 0.0518244973494992
% 0.2 0.000488622750520234
% 0.2 0.0686046290369273
% 0.2 6.38321256275325e-05
% 0.2 8.92910442052903e-05
% 0.2 0.000873916119889147
% 0.2 0.132178505765371
% 0.2 0.428283318746717
% 0.2 0.000854257181493047
% 0.2 0.130023286562051
% 0.2 0.000216210080843586
% 0.2 0.105164911849511
% 0.2 0.0730466323521661
% 0.2 0.000189503341750756
% 0.2 9.7088050098507e-05
% 0.2 0.370403474964771
% 0.2 9.88208296438985e-05
% 0.2 0.0453675077400538
% 0.2 0.00210662966636185
% 0.2 0.0663667421869107
% 0.2 6.49205065314872e-05
% 0.2 0.0586444193701682
% 0.2 7.80137596889968e-05
% 0.2 0.284819473196762
% 0.2 7.01701060222202e-05
% 0.2 5.89959573356174e-05
% 0.2 0.0246533400384318
% 0.2 0.386665748856661
% 0.2 0.0766181484630553
% 0.2 0.8702955415053
% 0.2 0.0123224859586905
% 0.2 0.00012632472395712
% 0.2 0.000394678013493317
% 0.2 0.0283899993389225
% 0.2 0.0567145271805835
% 0.2 0.000989316786529749
% 0.2 0.0201354327602016
% 0.2 0.0374542887792716
% 0.2 0.258317699333757
% 0.2 0.0541419883698634
% 0.2 7.06966367576074e-05
% 0.2 0.381557444209839
% 0.2 0.314672192784197
% 0.2 9.73534144708112e-05
% 0.2 0.28784839709917
% 0.2 0.0664705950942893
% 0.2 6.46081580525789e-05
% 0.2 0.000168056082289362
% 0.2 0.313721637082414
% 0.2 7.23208543117972e-05
% 0.2 7.26521300171542e-05
% 0.2 0.115494324476626
% 0.2 7.26624854537635e-05
% 0.2 0.147632393618562
% 0.2 0.00247406053792846
% 0.2 6.70871873810223e-05
% 0.2 0.120934141949001
% 0.2 0.665294646252805
% 0.2 0.0851135529889439
% 0.2 0.000166139505746794
% 0.2 0.0213761550619681
% 0.2 0.0483504159579491
% 0.2 0.456756805171579
% 0.2 6.36541834842893e-05
% 0.2 8.02139140519618e-05
% 0.2 0.000178356728802945
% 0.2 0.000107705959092517
% 0.2 8.41638862158561e-05
% 0.2 0.0293991522320181
% 0.2 0.000998225288814869
% 0.2 0.0175282866700029
% 0.2 6.85039394065378e-05
% 0.2 0.00132461566436487
% 0.2 0.000181801744874959
% 0.2 0.000148061321074096
% 0.2 9.62591277450981e-05
% 0.2 8.73243187858763e-05
% 0.2 0.00315413850521194
% 0.2 0.0707793827066447
% 0.2 0.338077756336431
% 0.2 6.34135035107307e-05
% 0.2 0.322707397585223
% 0.2 0.00038934653929997
% 0.2 0.216473634445556
% 0.2 0.0721192454319407
% 0.2 0.00131986716625101
% 0.2 8.75640223307884e-05
% 0.2 0.0474899340319074
% 0.2 6.19600800705936e-05
% 0.2 0.0883322131553842
% 0.2 8.80698286737429e-05
% 0.2 0.0995277400696173
% 0.2 0.216199858502833
% 0.2 6.17665210572808e-05
% 0.2 7.72979004520896e-05
% 0.2 0.0482377760597055
% 0.2 0.147280191573568
% 0.2 7.24760281884996e-05
% 0.2 7.18999850843745e-05
% 0.2 0.0491898808902904
% 0.2 0.315636590041024
% 0.2 0.000118206197939666
% 0.2 0.0056102917133785
% 0.2 0.000575298897710495
% 0.2 5.83546310198677e-05
% 0.2 8.29377562645125e-05
% 0.2 0.197702364490974
% 0.2 5.926202298788e-05
% 0.2 0.410667108967417
% 0.2 0.105954512965007
% 0.2 6.02570347780004e-05
% 0.2 0.000223444325166357
% 0.2 0.000187539777922311
% 0.2 0.10928501037292
% 0.2 0.0272046617861051
% 0.2 0.219565944384925
% 0.2 0.132339758870365
% 0.2 0.000108865955297373
% 0.2 6.24748825275195e-05
% 0.2 0.423885580757316
% 0.2 7.01720868936874e-05
% 0.2 0.000131390024588252
% 0.2 0.204556544233687
% 0.2 0.0489895696480187
% 0.2 0.107588717239332
% 0.2 0.0228275729998963
% 0.2 7.23585336051558e-05
% 0.2 0.117977015760388
% 0.2 0.441591983922901
% 0.2 0.000631054567527509
% 0.2 0.131076918971373
% 0.2 5.96332853855805e-05
% 0.2 0.0211347568080559
% 0.2 0.000671410821293875
% 0.2 0.0375274630549149
% 0.2 0.000173619757465584
% 0.2 0.0746455667034106
% 0.2 0.0396175133376376
% 0.2 0.000928956333087175
% 0.2 0.0729044955834729
% 0.2 0.123766003245298
% 0.2 0.00247499957286969
% 0.2 0.0101100480572107
% 0.2 0.000342042741993699
% 0.2 0.178459188983041
% 0.2 0.100902341502382
% 0.2 8.95076932158923e-05
% 0.2 0.172195171886655
% 0.2 0.142703380887167
% 0.2 0.44768793788183
% 0.2 0.000673080958829613
% 0.2 0.0209100425971165
% 0.2 0.00282051135432045
% 0.2 0.481666892557135
% 0.2 0.0520629126173643
% 0.2 0.502908714096934
% 0.2 0.107039323523855
% 0.2 5.76759044775438e-05
% 0.2 0.000220577712040788
% 0.2 0.0246136015703496
% 0.2 0.137392243821719
% 0.2 0.0183600636901481
% 0.2 0.0391233043686462
% 0.2 0.00140201918646507
% 0.2 9.44117418240158e-05
% 0.2 0.0345177651602025
% 0.2 0.107026974774432
% 0.2 0.000113901129070134
% 0.2 6.85748637421093e-05
% 0.2 0.113936393691052
% 0.2 0.000696805866493021
% 0.2 6.34509868699276e-05
% 0.2 0.00142745441262367
% 0.2 7.44478119381335e-05
% 0.2 6.06485498369279e-05
% 0.2 0.190302068158238
% 0.2 0.00612223693832933
% 0.2 0.00916320210764888
% 0.2 0.000175787612537973
% 0.2 6.55011114095548e-05
% 0.2 0.000784122784919986
% 0.2 0.176748142856638
% 0.2 0.00272650128546391
% 0.2 0.00261986969787048
% 0.2 0.0256236396393477
% 0.2 0.133416565750592
% 0.2 6.09397302375143e-05
% 0.2 8.46455303961025e-05
% 0.2 0.491201881909199
% 0.2 6.16459039615812e-05
% 0.2 0.000108486251128374
% 0.2 6.37747033718041e-05
% 0.2 0.0284645863258213
% 0.2 6.03766881489343e-05
% 0.2 0.0528128504364658
% 0.2 0.406520062847959
% 0.2 0.0317167155698869
% 0.2 0.0312885007760549
% 0.2 0.00674340694686729
% 0.2 0.434266556777937
% 0.2 0.181613090306538
% 0.2 0.155291399264955
% 0.2 0.164103475010713
% 0.2 0.169616310668167
% 0.2 6.65327769838999e-05
% 0.2 0.0035853314691814
% 0.2 0.000340142778041425
% 0.2 0.159274034082338
% 0.2 0.0371728222315023
% 0.2 0.351964605273456
% 0.2 0.00116525016677431
% 0.2 0.101993723968918
% 0.2 0.21790576854382
% 0.2 0.0275247816504354
% 0.2 7.05502617398838e-05
% 0.2 0.0839359883200913
% 0.2 0.00536617210551258
% 0.2 0.0648323734593693
% 0.2 0.000296594248969893
% 0.2 6.40518592472953e-05
% 0.2 6.27298659017786e-05
% 0.2 0.0244006810390121
% 0.2 5.81037128534059e-05
% 0.2 0.303853262786066
% 0.2 0.0995446128624775
% 0.2 0.0424835604622747
% 0.2 0.0348611328933272
% 0.2 6.04145340639373e-05
% 0.2 0.0178298017042197
% 0.2 0.0359557388374413
% 0.2 6.06679911907201e-05
% 0.2 7.54734620883971e-05
% 0.2 0.137851347583943
% 0.2 0.0450627677343648
% 0.2 0.378404286123858
% 0.2 0.0430721577234958
% 0.2 0.190524005431141
% 0.2 0.0554773606397579
% 0.2 0.000260824156098883
% 0.2 7.59874265092638e-05
% 0.2 0.00318273388569758
% 0.2 0.000316517127136223
% 0.2 0.000121687968854615
% 0.2 0.344287433589079
% 0.2 0.0808410560387615
% 0.2 0.379867235875548
% 0.2 0.000520768106794419
% 0.2 0.00016675416744643
% 0.2 0.000137691474768414
% 0.2 0.000823762216310943
% 0.2 0.00190662074306528
% 0.2 0.0351580221019502
% 0.2 0.0506654743142447
% 0.2 6.41177244361943e-05
% 0.2 0.123926045126431
% 0.2 0.0211766395628152
% 0.2 0.0172789479307376
% 0.2 5.99449582922412e-05
% 0.2 0.115286530088035
% 0.2 0.000771127996306112
% 0.2 0.312892642177123
% 0.2 0.294163793480107
% 0.2 0.406809633670268
% 0.2 0.0954229863127836
% 0.2 0.0386327724475498
% 0.2 0.0163573163369507
% 0.2 0.000127179671085079
% 0.2 6.06057008507327e-05
% 0.2 0.0578223630690448
% 0.2 0.23123649517431
% 0.2 0.137464806911983
% 0.2 0.000119874476782526
% 0.2 0.000160850017145932
% 0.2 0.128130218281147
% 0.2 0.00251937660171369
% 0.2 0.000825581116181643
% 0.2 9.8483895998271e-05
% 0.2 8.00277735144457e-05
% 0.2 0.000130672943698429
% 0.2 6.76459593932379e-05
% 0.2 7.57676733858159e-05
% 0.2 0.122766955183758
% 0.2 0.00304939479414015
% 0.2 7.3147508495161e-05
% 0.2 7.52611967762083e-05
% 0.2 0.0576589722509525
% 0.2 0.0319196784617626
% 0.2 0.0117080266890398
% 0.2 0.350335363813412
% 0.2 0.0294353638368012
% 0.2 0.000327419977816384
% 0.2 0.0734274212409238
% 0.2 0.461288964913734
% 0.2 0.180419287872725
% 0.2 6.01508143833959e-05
% 0.2 0.171014090799175
% 0.2 6.494789356699e-05
% 0.2 0.00975037698232283
% 0.2 0.0520844873890924
% 0.2 0.25704110100673
% 0.2 0.0339614985483436
% 0.2 0.0213714454443716
% 0.2 0.000458354672092494
% 0.2 0.0253057720579867
% 0.2 5.82066785096387e-05
% 0.2 0.000145973494071121
% 0.2 7.07951737733015e-05
% 0.2 0.000163612381223436
% 0.2 7.58932290095927e-05
% 0.2 0.0090630358524493
% 0.2 0.0210951456056021
% 0.2 0.0960658185708105
% 0.2 0.486151987349291
% 0.2 0.119144256226231
% 0.2 0.000131656479124122
% 0.2 6.65465021778818e-05
% 0.2 7.45712752761558e-05
% 0.2 0.000791330161490466
% 0.2 0.118295569932014
% 0.2 0.0153026187405757
% 0.2 0.00021881824145999
% 0.2 0.0767795629480192
% 0.2 0.000300348532874868
% 0.2 0.000125773979159069
% 0.2 0.248929663652307
% 0.2 0.121359887685787
% 0.2 9.81743269358147e-05
% 0.2 0.000286047362770126
% 0.2 0.0821427082865531
% 0.2 5.79141082329513e-05
% 0.2 6.42917813778219e-05
% 0.2 0.000140720930258243
% 0.2 0.0996052501379537
% 0.2 0.000251002369216121
% 0.2 0.0447107046192764
% 0.2 0.178459537105545
% 0.2 0.0102412691582194
% 0.2 0.0857305903348762
% 0.2 0.203816944731956
% 0.2 0.0816836290787397
% 0.2 0.00139820925306155
% 0.2 0.000110870709793728
% 0.2 0.0141018372216282
% 0.2 0.00424532265264465
% 0.2 0.0357416658906936
% 0.2 0.00576127995523621
% 0.2 0.179921882444128
% 0.2 0.286193129651163
% 0.2 7.19236618311203e-05
% 0.2 0.0588156597542577
% 0.2 0.0379943828741067
% 0.2 0.0610227619544127
% 0.2 0.106698466427662
% 0.2 0.000152123320885148
% 0.2 0.000209175359410923
% 0.2 0.11074801006877
% 0.2 0.0353763488693006
% 0.2 0.00125094692787117
% 0.2 5.79888638874019e-05
% 0.2 0.20779629688912
% 0.2 0.0229271742113058
% 0.2 0.000107492335424812
% 0.2 0.0119663846784677
% 0.2 0.000491141360577213
% 0.2 0.0410424753883779
% 0.2 0.191977463385688
% 0.2 0.054800014011878
% 0.2 0.0771106507498582
% 0.2 9.36797939145525e-05
% 0.2 0.043175906196387
% 0.2 0.010157791254464
% 0.2 7.49681462777843e-05
% 0.2 0.0472120885150707
% 0.2 7.90286592706968e-05
% 0.2 0.0157219157553782
% 0.2 0.000122102859052446
% 0.2 6.40640519857434e-05
% 0.2 0.000232892551347615
% 0.2 6.74070592066472e-05
% 0.2 0.00243361586942072
% 0.2 0.00016919798549191
% 0.2 0.000103423092434195
% 0.2 0.0964979983631757
% 0.2 0.304330047881143
% 0.2 0.00283091875018763
% 0.2 0.104323662178811
% 0.2 0.125284715886135
% 0.2 0.00035027488899628
% 0.2 0.0753760633548975
% 0.2 0.272851664625167
% 0.2 0.000458305021974228
% 0.2 0.128316970842517
% 0.2 0.0244511572168811
% 0.2 0.00879378799569808
% 0.2 0.0104716172486386
% 0.2 0.000176474302518873
% 0.2 0.0856340847674385
% 0.2 0.37769598991908
% 0.2 0.214378187622776
% 0.2 0.114551777772333
% 0.2 0.0225346436647925
% 0.2 6.22047042105835e-05
% 0.2 0.100554910487924
% 0.2 0.000146907494471763
% 0.2 0.0362539646171378
% 0.2 6.37881900649464e-05
% 0.2 6.2288750282906e-05
% 0.2 6.94081676692132e-05
% 0.2 0.285209724769206
% 0.2 0.182803561078298
% 0.2 5.84974116610629e-05
% 0.2 0.11008865173553
% 0.2 0.000108225955122235
% 0.2 0.0417331166721588
% 0.2 0.000149486806415408
% 0.2 0.00194693039373342
% 0.2 0.0881728384396443
% 0.2 0.516979503453101
% 0.2 0.000103863340476126
% 0.2 6.49290839612262e-05
% 0.2 0.000102456738158646
% 0.2 0.350774681256054
% 0.2 0.0227844562322029
% 0.2 6.88615146602853e-05
% 0.2 0.000845881913271848
% 0.2 0.0838265492204583
% 0.2 0.00198693990084064
% 0.2 0.0110344247526548
% 0.2 0.161343523991054
% 0.2 0.000190652002682137
% 0.2 0.000651045474195018
% 0.2 0.0651142262881017
% 0.2 0.0857236018293342
% 0.2 9.58626027847712e-05
% 0.2 0.000383795105860425
% 0.2 0.093835566045626
% 0.2 8.2743521000248e-05
% 0.2 0.00195497740659126
% 0.2 6.66364084377666e-05
% 0.2 0.000107452119469994
% 0.2 7.38592676120532e-05
% 0.2 0.00368027555324161
% 0.2 7.32280191895286e-05
% 0.2 5.87241396531356e-05
% 0.2 0.179091886013581
% 0.2 0.181601373066492
% 0.2 0.0210030140985772
% 0.2 6.09775708123929e-05
% 0.2 0.000104167746956894
% 0.2 8.47155914554675e-05
% 0.2 0.000143673696023267
% 0.2 0.0491252849059726
% 0.2 0.0706783684706693
% 0.2 0.0606369589015403
% 0.2 7.22498547571369e-05
% 0.2 0.000351358833614173
% 0.2 9.93841344089046e-05
% 0.2 0.365412934725347
% 0.2 0.113677188114626
% 0.2 0.00140221135365986
% 0.2 0.000516144234013202
% 0.2 0.000689428583607004
% 0.2 0.289570201873866
% 0.2 0.000178583538358587
% 0.2 0.055362228816227
% 0.2 6.29686523405911e-05
% 0.2 0.0428635689835973
% 0.2 0.0440834916274634
% 0.2 0.044805971665125
% 0.2 9.44735653083951e-05
% 0.2 0.394935836866816
% 0.2 0.069141320379873
% 0.2 7.93074965129128e-05
% 0.2 0.000227149304654132
% 0.2 0.000758122284523509
% 0.2 8.02858773493963e-05
% 0.2 6.10946555057289e-05
% 0.2 0.000666260565654046
% 0.2 0.000974155897588927
% 0.2 0.000333918806446964
% 0.2 7.15525832095612e-05
% 0.2 0.0159975280623793
% 0.2 0.000286092949922875
% 0.2 0.643773312929747
% 0.2 0.000174229952000337
% 0.2 9.68625475815342e-05
% 0.2 0.0181775697624794
% 0.2 6.83326261687677e-05
% 0.2 0.261489637905433
% 0.2 9.35273706339329e-05
% 0.2 0.0463124867926566
% 0.2 0.00042401608628214
% 0.2 0.0279650859001602
% 0.2 0.00967238897250709
% 0.2 7.20519405381781e-05
% 0.2 0.0110317747000599
% 0.2 0.000373244364790135
% 0.2 0.258812424550005
% 0.2 0.000956063281491603
% 0.2 0.0001766833097991
% 0.2 6.10957749017099e-05
% 0.2 9.14293261767297e-05
% 0.2 8.05619948834317e-05
% 0.2 0.230476600769926
% 0.2 7.64286121401975e-05
% 0.2 0.138393067001018
% 0.2 0.00196217363896458
% 0.2 0.00093644710284803
% 0.2 7.18299791441738e-05
% 0.2 9.83736156085314e-05
% 0.2 0.216754285151982
% 0.2 0.0644358702524047
% 0.2 0.126767823248749
% 0.2 0.00012236405336527
% 0.2 0.156388565963659
% 0.2 0.000609279232060092
% 0.2 0.0752328102847822
% 0.2 0.0419910176110717
% 0.2 0.208034769155927
% 0.2 0.00168449033534144
% 0.2 0.000136452916774867
% 0.2 0.000717941734957532
% 0.2 5.87472095712268e-05
% 0.2 0.0406646439669276
% 0.2 0.22673035659367
% };
\addplot [semithick, white!29.8039215686275!black]
table {%
0.8 2.96079293505014e-05
0.8 8.2738353680981e-07
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.8 9.90122510387828e-05
0.8 0.000202865480399472
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.702 8.2738353680981e-07
0.898 8.2738353680981e-07
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.702 0.000202865480399472
0.898 0.000202865480399472
};
% \addplot [white!10!black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!29.8039215686275!black}, only marks]
% table {%
% 0.8 0.000353649502499056
% 0.8 0.00260264614375943
% 0.8 0.000227370932921404
% 0.8 0.00030341791631384
% 0.8 0.00028577626907992
% 0.8 0.000208431745952147
% 0.8 0.000323674709482854
% 0.8 0.000498207130813285
% 0.8 0.000484990444757857
% 0.8 0.00151138906077975
% 0.8 0.00188613303932291
% 0.8 0.000898028394206398
% 0.8 0.00202147670437959
% 0.8 0.0023141290410482
% 0.8 0.000452378841276815
% 0.8 0.011456540267521
% 0.8 0.000847225158207115
% 0.8 0.000321378934378557
% 0.8 0.00151778051621904
% 0.8 0.0033690069423844
% 0.8 0.000273958108362304
% 0.8 0.000691617803325088
% 0.8 0.000280849149404498
% 0.8 0.000232208346871095
% 0.8 0.00659564815257176
% 0.8 0.000421037357278567
% 0.8 0.000348199943255446
% 0.8 0.000222358259391157
% 0.8 0.00299037291010189
% 0.8 0.000351258850953737
% 0.8 0.000271626281057176
% 0.8 0.000658208319841248
% 0.8 0.000632869776406312
% 0.8 0.000298570420033571
% 0.8 0.000507076363621611
% 0.8 0.0417245192299677
% 0.8 0.000604137996048394
% 0.8 0.000410451681100477
% 0.8 0.00167059537644645
% 0.8 0.000206355042420291
% 0.8 0.00026505833182842
% 0.8 0.000600795829645249
% 0.8 0.000426420178061196
% 0.8 0.00197483168513566
% 0.8 0.000218832146569415
% 0.8 0.000288257491366887
% 0.8 0.000581726770600662
% 0.8 0.00120686394012393
% 0.8 0.000816089535525182
% 0.8 0.000936745350110793
% 0.8 0.000245467636751939
% 0.8 0.00307669640411125
% 0.8 0.000210803073839395
% 0.8 0.000577276171122561
% 0.8 0.000696860497926276
% 0.8 0.00161536551165554
% 0.8 0.000260497056769313
% 0.8 0.000203810574703752
% 0.8 0.000730619141894516
% 0.8 0.000399163032368681
% 0.8 0.000595023496886765
% 0.8 0.00219793439441206
% 0.8 0.00123210699617063
% 0.8 0.000610446118816871
% 0.8 0.000320204955816367
% 0.8 0.000214564252383625
% 0.8 0.000346779930370864
% 0.8 0.00170782806741774
% 0.8 0.000429268836554609
% 0.8 0.00091001359365849
% 0.8 0.000672410348384345
% 0.8 0.000524827332597776
% 0.8 0.00131202463175309
% 0.8 0.00164828916595756
% 0.8 0.000462041156018322
% 0.8 0.00605616802721284
% 0.8 0.000565914330839623
% 0.8 0.000829974722216944
% 0.8 0.00179898082113208
% 0.8 0.000309783602265692
% 0.8 0.000241290797573172
% 0.8 0.000222735352019638
% 0.8 0.00127856254748056
% 0.8 0.000207438604539971
% 0.8 0.113298836349578
% 0.8 0.000569138960792836
% 0.8 0.000235271126228464
% 0.8 0.000294126977341998
% 0.8 0.000347116375344592
% 0.8 0.00100463818462506
% 0.8 0.00022047203374975
% 0.8 0.000516289420090171
% 0.8 0.00062571231376365
% 0.8 0.000526709885224427
% 0.8 0.000224969993272354
% 0.8 0.000241631431610735
% 0.8 0.00358150981041875
% 0.8 0.00126398701679837
% 0.8 0.00165948216405063
% 0.8 0.000268160107357516
% 0.8 0.114160611959907
% 0.8 0.000449074757230085
% 0.8 0.000231261064098157
% 0.8 0.000274811610285986
% 0.8 0.000462409098576173
% 0.8 0.000697683498467782
% 0.8 0.0148733596445766
% 0.8 0.000487985451680248
% 0.8 0.00052656233223244
% 0.8 0.000299977914843719
% 0.8 0.0028188321455278
% 0.8 0.00163831166506505
% 0.8 0.00206486671740441
% 0.8 0.000518595124052747
% 0.8 0.000801818400997259
% 0.8 0.00115718189237427
% 0.8 0.00276631041827837
% 0.8 0.000430540917718244
% 0.8 0.000296749412039246
% 0.8 0.00137098714845747
% 0.8 0.00211458808707572
% 0.8 0.000607731175396017
% 0.8 0.00038719650716223
% 0.8 0.0016555383954073
% 0.8 0.000203466923563227
% 0.8 0.0026773473718452
% 0.8 0.00022006191595241
% 0.8 0.0481860085107857
% 0.8 0.000494691345378926
% 0.8 0.278388083371746
% 0.8 0.000204386705965295
% 0.8 0.394428669351345
% 0.8 0.00113623717867183
% 0.8 0.000232235465407084
% 0.8 0.00303945719173676
% 0.8 0.000372709236738013
% 0.8 0.000329820426403036
% 0.8 0.000371238881338421
% 0.8 0.00028823500082464
% 0.8 0.00219097651353791
% 0.8 0.000738341146856334
% 0.8 0.000284823708570543
% 0.8 0.0015412166073594
% 0.8 0.000246094493118914
% 0.8 0.000612567488622493
% 0.8 0.00322902931832224
% 0.8 0.000423345703528746
% 0.8 0.000979773117302727
% 0.8 0.00374953696449
% 0.8 0.000251572881859968
% 0.8 0.000439379894102414
% 0.8 0.000452892479382964
% 0.8 0.000223933825909735
% 0.8 0.0937714606124783
% 0.8 0.000853745046617839
% 0.8 0.000667145157720738
% 0.8 0.000363507239036889
% 0.8 0.000353357502597724
% 0.8 0.000682335413451086
% 0.8 0.0586718214127282
% 0.8 0.000603428054248564
% 0.8 0.000495724983456275
% 0.8 0.000245815765465207
% 0.8 0.0128724375770424
% 0.8 0.000356349103021924
% 0.8 0.000366574190749115
% 0.8 0.00109171151629895
% 0.8 0.000205484091322834
% 0.8 0.00412186186729535
% 0.8 0.000446959954680368
% 0.8 0.000209085704603378
% 0.8 0.00457875096597822
% 0.8 0.00510538947377582
% 0.8 0.000634868874406464
% 0.8 0.000238229128796716
% 0.8 0.000253178467934493
% 0.8 0.000295147560011241
% 0.8 0.000392316718870619
% 0.8 0.000297528991425789
% 0.8 0.00597529456652647
% 0.8 0.0952472656061761
% 0.8 0.00656589960829508
% 0.8 0.000211056476345424
% 0.8 0.000692766457034756
% 0.8 0.000973125655774893
% 0.8 0.000216405123186091
% 0.8 0.00179325993660484
% 0.8 0.00110137260013297
% 0.8 0.00245816460570017
% 0.8 0.000628914620621532
% 0.8 0.000636583047200011
% 0.8 0.00158519097360506
% 0.8 0.00154747833138181
% 0.8 0.233263791953316
% 0.8 0.000334517913273594
% 0.8 0.117987179087136
% 0.8 0.0295120898122179
% 0.8 0.00234374924519716
% 0.8 0.000205303846131487
% 0.8 0.00254977083304974
% 0.8 0.00153671135180513
% 0.8 0.002243118679242
% 0.8 0.000605264613568286
% 0.8 0.00101757016025723
% 0.8 0.000661776135465353
% 0.8 0.000206644293888587
% 0.8 0.000992620056776279
% 0.8 0.000491457727216551
% 0.8 0.00113857211263479
% 0.8 0.00166771597674008
% 0.8 0.000236608156957887
% 0.8 0.0774513635484368
% 0.8 0.000699563960256213
% 0.8 0.00093842069965406
% 0.8 0.000218635426859023
% 0.8 0.000551849797955998
% 0.8 0.0112936429388226
% 0.8 0.000698917272850883
% 0.8 0.000220395316164309
% 0.8 0.000237649286593054
% 0.8 0.00036287442006945
% 0.8 0.000341242527379445
% 0.8 0.000750557151318865
% 0.8 0.00166291283031805
% 0.8 0.000703223818897743
% 0.8 0.000728317545831669
% 0.8 0.00697451056492578
% 0.8 0.000273857624105668
% 0.8 0.000872586575380745
% 0.8 0.00359471571998504
% 0.8 0.000240066794078334
% 0.8 0.00026514362227356
% 0.8 0.000266464560181573
% 0.8 0.000912131553926223
% 0.8 0.000294623447607271
% 0.8 0.000264429950553968
% 0.8 0.000508094233847022
% 0.8 0.126009653791031
% 0.8 0.0018760819400142
% 0.8 0.000281446565704945
% 0.8 0.00031280835326215
% 0.8 0.00105562533355884
% 0.8 0.000687226375668728
% 0.8 0.000578993594322378
% 0.8 0.000411858585769996
% 0.8 0.000373041106856181
% 0.8 0.000229448485078453
% 0.8 0.00025539680620966
% 0.8 0.000432008781007443
% 0.8 0.0996036766846815
% 0.8 0.00148968481208709
% 0.8 0.000207637739243778
% 0.8 0.000213377918910329
% 0.8 0.000401158336943103
% 0.8 0.0002379108472784
% 0.8 0.000553093207248113
% 0.8 0.000217831773558751
% 0.8 0.000319602258650341
% 0.8 0.000755302139979254
% 0.8 0.000774050457900065
% 0.8 0.000417644293386946
% 0.8 0.000735562908771673
% 0.8 0.000207418505525487
% 0.8 0.00168332866203175
% 0.8 0.000335643913207997
% 0.8 0.000756162692590809
% 0.8 0.00187725610041361
% 0.8 0.00257891351611594
% 0.8 0.00135816975195808
% 0.8 0.000327887601132893
% 0.8 0.000296048720502512
% 0.8 0.00037073242108734
% 0.8 0.000231036775422717
% 0.8 0.000507005113171542
% 0.8 0.00050933512995701
% 0.8 0.000276749260839775
% 0.8 0.00129882600633148
% 0.8 0.00113570686258198
% 0.8 0.00193915564244876
% 0.8 0.000206552020419492
% 0.8 0.000736510749632735
% 0.8 0.000309939184352211
% 0.8 0.00104491520498432
% 0.8 0.000406848979633771
% 0.8 0.00115999999913318
% 0.8 0.000722591795142606
% 0.8 0.00276181749016772
% 0.8 0.000342852852112028
% 0.8 0.00124649506280695
% 0.8 0.000232005833260373
% 0.8 0.000217580982185816
% 0.8 0.000441449034373044
% 0.8 0.00376429715772121
% 0.8 0.000230295022355618
% 0.8 0.109218779893779
% 0.8 0.000351628616629597
% 0.8 0.000575834828001076
% 0.8 0.000280821797407007
% 0.8 0.071213479519569
% 0.8 0.00122909643681218
% 0.8 0.0076634529184667
% 0.8 0.00584256092867958
% 0.8 0.000222707762133287
% 0.8 0.000610847418636304
% 0.8 0.000588747156762354
% 0.8 0.00999578962660707
% 0.8 0.000345260459983258
% 0.8 0.000438520891552221
% 0.8 0.00637954127080058
% 0.8 0.000900228926666857
% 0.8 0.0031852429863833
% 0.8 0.00122879155162443
% 0.8 0.00119189769726416
% 0.8 0.000906329583955936
% 0.8 0.00103427417437704
% 0.8 0.000883721230471746
% 0.8 0.000835484441994066
% 0.8 0.000266977163802839
% 0.8 0.000431180535093657
% 0.8 0.000277063985705841
% 0.8 0.000258497915467631
% 0.8 0.000364201258410699
% 0.8 0.000204347674600075
% 0.8 0.00207857481920576
% 0.8 0.00146325350992202
% 0.8 0.000264293317447005
% 0.8 0.000431759306288773
% 0.8 0.000206664851766393
% 0.8 0.00042699499435127
% 0.8 0.000444162661502267
% 0.8 0.000497954628176181
% 0.8 0.000330931441400014
% 0.8 0.000303257023764789
% 0.8 0.00143805174319384
% 0.8 0.00618752231206099
% 0.8 0.00147665911219104
% 0.8 0.000791000919402954
% 0.8 0.109071327644943
% 0.8 0.000728832054674905
% 0.8 0.000683225715128875
% 0.8 0.00021533148634316
% 0.8 0.000834591666616787
% 0.8 0.000289095413928161
% 0.8 0.000882114579244188
% 0.8 0.00239356308210774
% 0.8 0.00126675113989311
% 0.8 0.000525259417079115
% 0.8 0.00191940256453118
% 0.8 0.000207495017173474
% 0.8 0.00141371830895139
% 0.8 0.000702370020089221
% 0.8 0.000268497582603221
% 0.8 0.00119143778238662
% 0.8 0.000294223483925431
% 0.8 0.00036033379682576
% 0.8 0.000236049606851824
% 0.8 0.00135693322708556
% 0.8 0.00163378275671718
% 0.8 0.000543157279290834
% 0.8 0.000285639894647229
% 0.8 0.000220236080808398
% 0.8 0.000654663848860575
% 0.8 0.00132588382752287
% 0.8 0.00546349723590826
% 0.8 0.000324832547710464
% 0.8 0.000419949411069765
% 0.8 0.00039427759190322
% 0.8 0.00172859605471617
% 0.8 0.0114482930883166
% 0.8 0.27279152696851
% 0.8 0.0002354601025685
% 0.8 0.000246021506392836
% 0.8 0.00326142407263965
% 0.8 0.00163643540696217
% 0.8 0.000536654589328161
% 0.8 0.000515051856928825
% 0.8 0.00158151512070604
% 0.8 0.00122161092207704
% 0.8 0.000214562179543016
% 0.8 0.0303531595847456
% 0.8 0.000525533576387635
% 0.8 0.119843704579221
% 0.8 0.000552378161680494
% 0.8 0.00475058579454143
% 0.8 0.000250775981918906
% 0.8 0.0135849235658986
% 0.8 0.00665141136091276
% 0.8 0.00020517863305202
% 0.8 0.00101271344013928
% 0.8 0.000774568803350629
% 0.8 0.000264445623286098
% 0.8 0.000233709489191416
% 0.8 0.000447038689981309
% 0.8 0.0772590330491422
% 0.8 0.00291764490908238
% 0.8 0.000373016140956947
% 0.8 0.000484445544508633
% 0.8 0.00216810268064051
% 0.8 0.000223961887381522
% 0.8 0.000877231645791477
% 0.8 0.000383726908731152
% 0.8 0.000379951476833668
% 0.8 0.00039961200292428
% 0.8 0.000302628753605549
% 0.8 0.000285916469290193
% 0.8 0.00125195624950572
% 0.8 0.00587415408141935
% 0.8 0.000342696760056216
% 0.8 0.000273372628722011
% 0.8 0.000402559480313275
% 0.8 0.00464716478231066
% 0.8 0.0175798811867062
% 0.8 0.00322007915991695
% 0.8 0.000666300563512113
% 0.8 0.000430802794355968
% 0.8 0.000392235267719297
% 0.8 0.000314254663496872
% 0.8 0.000221733469429968
% };
\addplot [semithick, white!29.8039215686275!black]
table {%
1.2 1.33872690592201e-05
1.2 5.0223766405442e-07
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.2 2.27733731976355e-05
1.2 3.68377319840056e-05
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.102 5.0223766405442e-07
1.298 5.0223766405442e-07
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.102 3.68377319840056e-05
1.298 3.68377319840056e-05
};
% \addplot [white!10!black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!29.8039215686275!black}, only marks]
% table {%
% 1.2 3.962244540236e-05
% 1.2 0.000936126102530392
% 1.2 4.53029659929931e-05
% 1.2 0.0921973339072123
% 1.2 0.000549647815531707
% 1.2 5.06021713840482e-05
% 1.2 4.21318099428201e-05
% 1.2 4.96582957472701e-05
% 1.2 4.90459446316939e-05
% 1.2 0.030287205932206
% 1.2 4.78929579819198e-05
% 1.2 0.0339341888091847
% 1.2 3.70221081699648e-05
% 1.2 0.000746180721543229
% 1.2 9.59807714007864e-05
% 1.2 4.49447232174792e-05
% 1.2 0.0287318698406523
% 1.2 3.80836367108302e-05
% 1.2 4.35668545104502e-05
% 1.2 5.08989029655331e-05
% 1.2 5.44166863175321e-05
% 1.2 0.0841933714046103
% 1.2 8.35718882599781e-05
% 1.2 3.93549964111904e-05
% 1.2 3.88691784120375e-05
% 1.2 0.000435143078083691
% 1.2 3.90874358633654e-05
% 1.2 5.55803864466467e-05
% 1.2 0.000665284620693723
% 1.2 3.83583473255715e-05
% 1.2 0.000583837701451181
% 1.2 0.0767019487836532
% 1.2 0.000845669010844406
% 1.2 5.93703534288571e-05
% 1.2 0.0463917684736817
% 1.2 5.42192628258669e-05
% 1.2 4.84483202636642e-05
% 1.2 5.67408199706449e-05
% 1.2 0.000151095201458473
% 1.2 0.00141631718261186
% 1.2 0.000789489549795392
% 1.2 3.72998537811449e-05
% 1.2 4.13669385802623e-05
% 1.2 6.16028764258433e-05
% 1.2 5.34526793582398e-05
% 1.2 0.0617575131694333
% 1.2 0.0564143144480875
% 1.2 0.000349521428146174
% 1.2 0.075061984359046
% 1.2 3.76385899494171e-05
% 1.2 0.000268033221075312
% 1.2 4.14065840745203e-05
% 1.2 5.15920552236872e-05
% 1.2 0.000349065277668005
% 1.2 5.73917986488158e-05
% 1.2 0.00145555486817037
% 1.2 3.82482824420169e-05
% 1.2 0.0609999537577246
% 1.2 5.3686942011112e-05
% 1.2 0.00022646927586579
% 1.2 4.58516647813074e-05
% 1.2 4.65793686206569e-05
% 1.2 3.83079786966629e-05
% 1.2 5.35309713826097e-05
% 1.2 3.78441121147232e-05
% 1.2 4.85804913990961e-05
% 1.2 0.000790371621728278
% 1.2 3.98617620638893e-05
% 1.2 4.99352897082878e-05
% 1.2 0.0419902314830057
% 1.2 4.48935857580832e-05
% 1.2 0.000351983991459789
% 1.2 0.0445321388242805
% 1.2 4.03767248707779e-05
% 1.2 3.75986416989682e-05
% 1.2 3.78745777950442e-05
% 1.2 5.04318215748382e-05
% 1.2 0.0637161938087874
% 1.2 0.0367020260274165
% 1.2 4.59923368682664e-05
% 1.2 4.82587028908807e-05
% 1.2 0.0529066530109584
% 1.2 3.71162261694255e-05
% 1.2 0.0552955481686832
% 1.2 4.45214653869779e-05
% 1.2 0.0619993162404565
% 1.2 5.01741702692834e-05
% 1.2 0.0251477310806053
% 1.2 3.68590636550721e-05
% 1.2 0.000476029169306653
% 1.2 5.56746667942975e-05
% 1.2 0.000521784396731657
% 1.2 0.0929469455365037
% 1.2 3.96001155338605e-05
% 1.2 6.18595715178677e-05
% 1.2 4.51073926510597e-05
% 1.2 3.8125237546701e-05
% 1.2 4.06350649499767e-05
% 1.2 0.000138087218134419
% 1.2 3.88645594893413e-05
% 1.2 3.94109966710154e-05
% 1.2 3.87099243936367e-05
% 1.2 5.20807841390211e-05
% 1.2 3.98880149094752e-05
% 1.2 0.000799119461117893
% 1.2 0.000202639377083894
% 1.2 6.04154363558166e-05
% 1.2 6.10274559915876e-05
% 1.2 0.00213161150307345
% 1.2 3.90356274871187e-05
% 1.2 0.000215696266172616
% 1.2 3.71393140951063e-05
% 1.2 6.77558945662142e-05
% 1.2 3.79369253717144e-05
% 1.2 5.49315699742282e-05
% 1.2 4.46490040290116e-05
% 1.2 5.50258300973955e-05
% 1.2 0.0552533405643832
% 1.2 0.114321763681304
% 1.2 3.95365633305708e-05
% 1.2 5.45392169146056e-05
% 1.2 4.40858578970301e-05
% 1.2 3.87525661357382e-05
% 1.2 6.85222894197409e-05
% 1.2 3.75484721694436e-05
% 1.2 4.92614900451835e-05
% 1.2 0.0526336726131915
% 1.2 5.62081913410242e-05
% 1.2 0.000458555092283485
% 1.2 0.00314817843915155
% 1.2 3.8262027037436e-05
% 1.2 5.28159587636991e-05
% 1.2 5.36219025816797e-05
% 1.2 3.72821692923203e-05
% 1.2 0.0786544079816085
% 1.2 5.0650978011386e-05
% 1.2 0.000203595687989581
% 1.2 4.08943901615665e-05
% 1.2 0.000697449188707349
% 1.2 0.137622165991316
% 1.2 3.70567642013075e-05
% 1.2 5.87431595236162e-05
% 1.2 5.45464897773651e-05
% 1.2 0.000136280096286458
% 1.2 6.17009745773814e-05
% 1.2 0.000177646164394445
% 1.2 0.00296882482483654
% 1.2 4.21963472628407e-05
% 1.2 5.59665833638881e-05
% 1.2 3.93483043182523e-05
% 1.2 4.04421165980931e-05
% 1.2 0.000957221139688337
% 1.2 3.82684855240466e-05
% 1.2 3.87621194062241e-05
% 1.2 0.00190794925395505
% 1.2 3.74110678972549e-05
% 1.2 0.0027051616568771
% 1.2 5.5145463109609e-05
% 1.2 4.39184368659971e-05
% 1.2 0.000268105108520545
% 1.2 7.6000884615926e-05
% 1.2 0.000665424437937747
% 1.2 0.000289078273239879
% 1.2 5.25658373014235e-05
% 1.2 0.0827331190762356
% 1.2 4.36875211126679e-05
% 1.2 0.000149218000731789
% 1.2 0.000104613536145613
% 1.2 0.00225864188552456
% 1.2 0.0393845438050275
% 1.2 0.0200616043161256
% 1.2 3.9030638568642e-05
% 1.2 3.85575197980958e-05
% 1.2 3.79386724502611e-05
% 1.2 0.0129174220580278
% 1.2 5.47289527068257e-05
% 1.2 3.74910846627642e-05
% 1.2 4.83759353445283e-05
% 1.2 3.99965875761145e-05
% 1.2 3.75494419784091e-05
% 1.2 5.75900906083823e-05
% 1.2 5.93191888714246e-05
% 1.2 5.61661414251441e-05
% 1.2 0.0524447491311418
% 1.2 3.83640979586289e-05
% 1.2 4.06632212364149e-05
% 1.2 4.08319796246187e-05
% 1.2 0.000559186398116232
% 1.2 0.000328577173060359
% 1.2 5.24237887347251e-05
% 1.2 3.68957204651005e-05
% 1.2 3.93692232017897e-05
% 1.2 4.53829903332464e-05
% 1.2 4.76394388192297e-05
% 1.2 0.000410905336249314
% 1.2 0.000964448332261178
% 1.2 3.93822129267451e-05
% 1.2 4.8905522507766e-05
% 1.2 0.00048689615071824
% 1.2 0.000178849856414256
% 1.2 7.28469719270725e-05
% 1.2 4.38577805094372e-05
% 1.2 4.31387407000248e-05
% 1.2 5.20492803940714e-05
% 1.2 3.87418900404537e-05
% 1.2 0.0426233043242937
% 1.2 5.43463796188164e-05
% 1.2 0.000122421442778761
% 1.2 0.188294360136144
% 1.2 0.00011817404762758
% 1.2 0.00164528355826889
% 1.2 0.000927176016055597
% 1.2 3.80042745239282e-05
% 1.2 3.87680306557743e-05
% 1.2 5.03841600317372e-05
% 1.2 0.000611570995819205
% 1.2 0.000271749406500744
% 1.2 5.27536211280793e-05
% 1.2 0.000918767470615963
% 1.2 5.78803052006483e-05
% 1.2 3.78703095604988e-05
% 1.2 0.000389666895406587
% 1.2 5.96587561406847e-05
% 1.2 0.00106538013060402
% 1.2 0.0431325860394986
% 1.2 3.94912259653487e-05
% 1.2 3.98944355809455e-05
% 1.2 3.8080400675557e-05
% 1.2 4.27333140708496e-05
% 1.2 0.000255791480864776
% 1.2 0.070784746646415
% 1.2 3.86843529478894e-05
% 1.2 3.88259470159745e-05
% 1.2 0.0730382323453612
% 1.2 0.000100054077402262
% 1.2 4.76900577098329e-05
% 1.2 0.000461305618374475
% 1.2 3.8023544448062e-05
% 1.2 4.09905945941525e-05
% 1.2 0.00052107421796333
% 1.2 4.63103493747044e-05
% 1.2 0.0784235917386382
% 1.2 4.31006447423758e-05
% 1.2 4.50119462794976e-05
% 1.2 4.85683753704659e-05
% 1.2 4.32640274103862e-05
% 1.2 0.000880102334627042
% 1.2 0.118109447395939
% 1.2 4.50348937487645e-05
% 1.2 0.0021802583361459
% 1.2 0.000141612698473906
% 1.2 6.25360460278945e-05
% 1.2 4.32579682885622e-05
% 1.2 0.279272201188312
% 1.2 4.28482106366809e-05
% 1.2 0.0444744479836878
% 1.2 6.96122781079102e-05
% 1.2 0.000455546026613446
% 1.2 5.38834807480737e-05
% 1.2 3.70519792701707e-05
% 1.2 0.0484504269225916
% 1.2 3.90270657243419e-05
% 1.2 4.15209111805621e-05
% 1.2 0.000593476607918764
% 1.2 0.000388037306909533
% 1.2 3.96229553640451e-05
% 1.2 0.000101086999882248
% 1.2 0.00137068027975201
% 1.2 3.75637112410121e-05
% 1.2 0.000799963285633304
% };
\addplot [semithick, white!29.8039215686275!black]
table {%
1.8 3.28403591118612e-05
1.8 9.95593851118729e-07
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.8 0.000108694043589505
1.8 0.000221084885364414
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.702 9.95593851118729e-07
1.898 9.95593851118729e-07
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.702 0.000221084885364414
1.898 0.000221084885364414
};
% \addplot [white!10!black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!29.8039215686275!black}, only marks]
% table {%
% 1.8 0.000303921944236348
% 1.8 0.0004507122860418
% 1.8 0.000577246118266751
% 1.8 0.000607015469553359
% 1.8 0.00362351730227209
% 1.8 0.00254740436461258
% 1.8 0.000388144867708886
% 1.8 0.00088942211257743
% 1.8 0.000599047196414597
% 1.8 0.00171996644026443
% 1.8 0.00124606818700764
% 1.8 0.00470424779763696
% 1.8 0.0246575585792897
% 1.8 0.00404911002613425
% 1.8 0.000232669096740525
% 1.8 0.000554403653328741
% 1.8 0.00149043443177908
% 1.8 0.00127274695068338
% 1.8 0.000497997264361999
% 1.8 0.218188999762889
% 1.8 0.000232926498758672
% 1.8 0.00480633712770553
% 1.8 0.000293905608869896
% 1.8 0.000315996949806093
% 1.8 0.000452652889679114
% 1.8 0.000391096926683239
% 1.8 0.0136354951559865
% 1.8 0.000580407244741479
% 1.8 0.00100085300514568
% 1.8 0.000715992879195956
% 1.8 0.219669805635822
% 1.8 0.0003343569230499
% 1.8 0.000516313877174876
% 1.8 0.000796917685271973
% 1.8 0.00282622457421829
% 1.8 0.017168116539027
% 1.8 0.000228439307867272
% 1.8 0.000224746781839302
% 1.8 0.000971960451452081
% 1.8 0.000714506943194766
% 1.8 0.000864177365992149
% 1.8 0.000237746470509173
% 1.8 0.00616913092535445
% 1.8 0.000546610989029519
% 1.8 0.000741237175545408
% 1.8 0.000253128869334959
% 1.8 0.000519495340247933
% 1.8 0.000312263870075211
% 1.8 0.00218462835670223
% 1.8 0.00790777995235984
% 1.8 0.00207957608492332
% 1.8 0.0865115450151739
% 1.8 0.0035701621854104
% 1.8 0.000367717245462026
% 1.8 0.000686971041970229
% 1.8 0.00109836975586938
% 1.8 0.000982417378507832
% 1.8 0.000872997193735544
% 1.8 0.0602336314739574
% 1.8 0.000474616480046125
% 1.8 0.000435657601303178
% 1.8 0.00329969759480717
% 1.8 0.0002621122398251
% 1.8 0.0013441440033753
% 1.8 0.000482985557909463
% 1.8 0.00178484963047445
% 1.8 0.0752994762098776
% 1.8 0.000436449490327514
% 1.8 0.00510558588598374
% 1.8 0.000378468441946801
% 1.8 0.00432932845422995
% 1.8 0.000800141217940293
% 1.8 0.000226323957562389
% 1.8 0.115372925995569
% 1.8 0.000508890595308951
% 1.8 0.000646004967673092
% 1.8 0.00517641043834133
% 1.8 0.00934779574417057
% 1.8 0.000781732467952018
% 1.8 0.0140730291175972
% 1.8 0.00357201314034637
% 1.8 0.00076693960882267
% 1.8 0.000997764417988615
% 1.8 0.000988255433154941
% 1.8 0.00755231408067338
% 1.8 0.0188077396120571
% 1.8 0.000246199627512053
% 1.8 0.000576642781888623
% 1.8 0.000611569281751466
% 1.8 0.000240855338888694
% 1.8 0.000861118194792536
% 1.8 0.000463220358186954
% 1.8 0.0004673760477325
% 1.8 0.00166021776847498
% 1.8 0.0012317817061447
% 1.8 0.00194436483345962
% 1.8 0.000265147307029301
% 1.8 0.000673670431582383
% 1.8 0.000491908125154336
% 1.8 0.000441819742573331
% 1.8 0.000292385223357736
% 1.8 0.000290455147432097
% 1.8 0.00465999715862632
% 1.8 0.139918663512517
% 1.8 0.000337833721615636
% 1.8 0.0105280873846309
% 1.8 0.00417852510673771
% 1.8 0.00031618161028976
% 1.8 0.000467989415331132
% 1.8 0.000763767124526725
% 1.8 0.000559092057616447
% 1.8 0.000503935040333865
% 1.8 0.000316997750769429
% 1.8 0.00190408529029772
% 1.8 0.000232201184597312
% 1.8 0.00287725331770367
% 1.8 0.000454690248039988
% 1.8 0.000336645792635919
% 1.8 0.000719845444675147
% 1.8 0.00158018580353354
% 1.8 0.0632906971555975
% 1.8 0.000434847543983756
% 1.8 0.00486673004231486
% 1.8 0.000264689676036025
% 1.8 0.00113442943413155
% 1.8 0.000292267388135633
% 1.8 0.000224518809126972
% 1.8 0.000336096735157578
% 1.8 0.000521033849452594
% 1.8 0.000227809456254377
% 1.8 0.0013542070383643
% 1.8 0.00028652501400205
% 1.8 0.00198977685657351
% 1.8 0.000343340761013675
% 1.8 0.000245323397867289
% 1.8 0.00189909367734933
% 1.8 0.0141546882525661
% 1.8 0.0020742801802256
% 1.8 0.00139393719958034
% 1.8 0.000349435048049893
% 1.8 0.000952246469082451
% 1.8 0.00679359353954545
% 1.8 0.00790860135859008
% 1.8 0.0983853356670362
% 1.8 0.00031962915209989
% 1.8 0.000340473080134522
% 1.8 0.00137025635977439
% 1.8 0.000373199964157349
% 1.8 0.00327990300007759
% 1.8 0.000704760986543728
% 1.8 0.00150662784439217
% 1.8 0.00320111052789392
% 1.8 0.00342837242627569
% 1.8 0.00543397058095333
% 1.8 0.00038924679033689
% 1.8 0.000663610968635184
% 1.8 0.000344142935324068
% 1.8 0.000408943978823741
% 1.8 0.000349416932489225
% 1.8 0.000493853466058201
% 1.8 0.000365500393233625
% 1.8 0.000295296524497913
% 1.8 0.000815977266627916
% 1.8 0.000864082176725738
% 1.8 0.0090435368287863
% 1.8 0.000303304571994496
% 1.8 0.000253180231193162
% 1.8 0.00152671210922062
% 1.8 0.00101337487374982
% 1.8 0.000502196099486634
% 1.8 0.000376218502692956
% 1.8 0.00022429851454988
% 1.8 0.000999503920697187
% 1.8 0.00263450168420434
% 1.8 0.000249286014647295
% 1.8 0.00175247476147437
% 1.8 0.000824092573859205
% 1.8 0.000598051791121359
% 1.8 0.000555269413434337
% 1.8 0.000364416510873482
% 1.8 0.00030077221822161
% 1.8 0.000287144989776947
% 1.8 0.00171613612061991
% 1.8 0.0010820195747651
% 1.8 0.000420177604325803
% 1.8 0.000477619658444618
% 1.8 0.00168378601516355
% 1.8 0.000238268975826877
% 1.8 0.00141614504093305
% 1.8 0.000471585405337172
% 1.8 0.000302307245612554
% 1.8 0.00227076115029309
% 1.8 0.00164279982763516
% 1.8 0.000504745804520762
% 1.8 0.000421185318529823
% 1.8 0.007972144087999
% 1.8 0.00398482043252362
% 1.8 0.000338364855933648
% 1.8 0.00103134099616404
% 1.8 0.00510070443031291
% 1.8 0.00153581698549704
% 1.8 0.000913902900190293
% 1.8 0.00158085201430051
% 1.8 0.00103362654664468
% 1.8 0.00237982811755006
% 1.8 0.000608136733000698
% 1.8 0.00124377294547064
% 1.8 0.000508401034744852
% 1.8 0.00729565806406203
% 1.8 0.000258425182248185
% 1.8 0.00138062129993202
% 1.8 0.000595110684350423
% 1.8 0.0120790724378803
% 1.8 0.00105543716160378
% 1.8 0.000320265482319482
% 1.8 0.000842177821754536
% 1.8 0.00109062092200488
% 1.8 0.00189882384784523
% 1.8 0.0381101031978518
% 1.8 0.000280018284982981
% 1.8 0.000489919010260982
% 1.8 0.000612608231319042
% 1.8 0.00211304872573879
% 1.8 0.00128049698033694
% 1.8 0.000572052349415945
% 1.8 0.0010596849634243
% 1.8 0.000300917322485557
% 1.8 0.00115727315406809
% 1.8 0.000541277275313533
% 1.8 0.000348098816313133
% 1.8 0.000320488995729408
% 1.8 0.00325472541116067
% 1.8 0.000801422302383052
% 1.8 0.00124131376977739
% 1.8 0.00141395597634462
% 1.8 0.000322881481215367
% 1.8 0.000339638261502206
% 1.8 0.000356137079186058
% 1.8 0.00585880458885279
% 1.8 0.000392385025379594
% 1.8 0.0002842078292075
% 1.8 0.00177952520014376
% 1.8 0.000525154230939722
% 1.8 0.000298573420074397
% 1.8 0.000435196467143237
% 1.8 0.00128923033858268
% 1.8 0.168181602744727
% 1.8 0.000885178593438605
% 1.8 0.00139827282780182
% 1.8 0.00190553684787885
% 1.8 0.000413036787626207
% 1.8 0.00157688153431482
% 1.8 0.00231269569715043
% 1.8 0.00022939034896437
% 1.8 0.00182870693221753
% 1.8 0.000443432801934704
% 1.8 0.00080941215435581
% 1.8 0.00137681970045501
% 1.8 0.000235841459265941
% 1.8 0.00029670936715128
% 1.8 0.000579249867368363
% 1.8 0.000496999298915123
% 1.8 0.000323882484761375
% 1.8 0.00081385044930687
% 1.8 0.000381259216040542
% 1.8 0.00163495985878618
% 1.8 0.00299455699565493
% 1.8 0.00256172471082657
% 1.8 0.000571333020713413
% 1.8 0.00471772668418838
% 1.8 0.000267293884397902
% 1.8 0.00670308225698272
% 1.8 0.000371911830783766
% 1.8 0.000297241028209028
% 1.8 0.000867552672695429
% 1.8 0.00033018796140751
% 1.8 0.000559985456238771
% 1.8 0.000460280619500344
% 1.8 0.000399369308045944
% 1.8 0.000961768932941152
% 1.8 0.000445777516388642
% 1.8 0.000888987276715449
% 1.8 0.000287590126277783
% 1.8 0.000676998840287247
% 1.8 0.000431591756494401
% 1.8 0.0033045772849365
% 1.8 0.000690036963724109
% 1.8 0.000513523337558579
% 1.8 0.00102891690142348
% 1.8 0.000246597732015534
% 1.8 0.00073500476364724
% 1.8 0.0555178159264451
% 1.8 0.000585439396307318
% 1.8 0.000233083749578175
% 1.8 0.000253882625803481
% 1.8 0.000516975348167838
% 1.8 0.00136613329356493
% 1.8 0.0010997852014312
% 1.8 0.00391720101397455
% 1.8 0.000244268830243682
% 1.8 0.002994050485521
% 1.8 0.00135587122528646
% 1.8 0.000299422731685197
% 1.8 0.000642527020668606
% 1.8 0.00534491772276954
% 1.8 0.000248105149377877
% 1.8 0.00162166707315664
% 1.8 0.00508103565024196
% 1.8 0.00319672079960963
% 1.8 0.000354532804979899
% 1.8 0.000275123155636336
% 1.8 0.000611546899674061
% 1.8 0.0028361851137132
% 1.8 0.0195394567145819
% 1.8 0.00379376424822569
% 1.8 0.00104852128908241
% 1.8 0.000405276208318493
% 1.8 0.000574033199141962
% 1.8 0.000369190607087304
% 1.8 0.000476242389566911
% 1.8 0.00139648645473163
% 1.8 0.000263468333601575
% 1.8 0.0024985911087535
% 1.8 0.00134020467700499
% 1.8 0.00235910125578065
% 1.8 0.0965447559131635
% 1.8 0.112696256296191
% 1.8 0.000645972923611234
% 1.8 0.0685451761751786
% 1.8 0.00121654315486531
% 1.8 0.000452133794596447
% 1.8 0.00273530073306122
% 1.8 0.124258132768787
% 1.8 0.000620666314932413
% 1.8 0.000305007636386705
% 1.8 0.000408343643748925
% 1.8 0.000361055755750574
% 1.8 0.00344977616939491
% 1.8 0.0003852303500917
% 1.8 0.000867141143047514
% 1.8 0.000385244075814845
% 1.8 0.000559589047989948
% 1.8 0.00193472175108116
% 1.8 0.000349363323788015
% 1.8 0.00333478515878452
% 1.8 0.000327975835522597
% 1.8 0.00276073881321513
% 1.8 0.000777850892539942
% 1.8 0.000373670865765864
% 1.8 0.000538424958229255
% 1.8 0.000255114000874212
% 1.8 0.00136198974745796
% 1.8 0.000944123851914179
% 1.8 0.000600136507640041
% 1.8 0.000260600096512304
% 1.8 0.000851005090063266
% 1.8 0.00211114244858717
% 1.8 0.000249011415393172
% 1.8 0.000275898225256484
% 1.8 0.0747593135818053
% 1.8 0.000603285216192711
% 1.8 0.00109959269302422
% 1.8 0.00480508667932742
% 1.8 0.00124727446396562
% 1.8 0.000223553512031898
% 1.8 0.000461165016212738
% 1.8 0.00154871197832599
% 1.8 0.00135348444243565
% 1.8 0.0019863609702318
% 1.8 0.000253291797562721
% 1.8 0.000800392026046928
% 1.8 0.00138815850960649
% 1.8 0.0164491756789913
% 1.8 0.000342698796180257
% 1.8 0.00278538456332926
% 1.8 0.000365791356328006
% 1.8 0.000545821498159002
% 1.8 0.000875948383918935
% 1.8 0.000279084940891191
% 1.8 0.000323051187387153
% 1.8 0.000725736623827793
% 1.8 0.00113622604880275
% 1.8 0.00114571753951339
% 1.8 0.00160543019313034
% 1.8 0.0176686741889903
% 1.8 0.0015569037417602
% 1.8 0.000226014623724373
% 1.8 0.00225770231809831
% 1.8 0.0277616094440572
% 1.8 0.00192649637913144
% 1.8 0.00167883602138844
% 1.8 0.00143059412453679
% 1.8 0.00135978774637262
% 1.8 0.00563743740262181
% 1.8 0.000226713177693967
% 1.8 0.00112064518832992
% 1.8 0.000360583533564138
% 1.8 0.000506358039279569
% 1.8 0.00190163954025509
% 1.8 0.00259596912885182
% 1.8 0.00102004441481029
% 1.8 0.00039303341349809
% 1.8 0.00664424889935655
% 1.8 0.00054710593987077
% 1.8 0.00370008923850979
% 1.8 0.00186735351742924
% 1.8 0.00026556290988222
% 1.8 0.000276803090433515
% 1.8 0.00795297739410951
% 1.8 0.00147066305999519
% 1.8 0.00224392232276302
% 1.8 0.000233823497609177
% 1.8 0.00838407101007451
% 1.8 0.0068685776661507
% 1.8 0.000296016392562896
% 1.8 0.000484876972462447
% 1.8 0.000986503208441583
% 1.8 0.000702916359598859
% 1.8 0.000741070716213605
% 1.8 0.000858428241849115
% 1.8 0.019052888096414
% 1.8 0.00081827990654494
% 1.8 0.0924736456560712
% 1.8 0.00145074915340916
% 1.8 0.000315541469615974
% 1.8 0.000223129763776346
% 1.8 0.00282551821775621
% 1.8 0.000729365307484861
% 1.8 0.000538607388070083
% 1.8 0.0569473098926747
% 1.8 0.00239933843660794
% 1.8 0.199404718692222
% 1.8 0.00100746695198921
% 1.8 0.000492892181572467
% 1.8 0.000318212968310666
% 1.8 0.000541944577667808
% 1.8 0.000635139590276823
% 1.8 0.00127690272154239
% 1.8 0.000670423027311865
% 1.8 0.00138890350251346
% 1.8 0.000719603677275171
% 1.8 0.000627592835634455
% 1.8 0.00473351499693671
% 1.8 0.0010432272731766
% 1.8 0.00306807814665658
% 1.8 0.00184460771304028
% 1.8 0.000389271191292311
% 1.8 0.000345480877583091
% 1.8 0.000282759929485625
% 1.8 0.000949332779241356
% 1.8 0.00094039646015624
% 1.8 0.00218691555482712
% 1.8 0.000630254554981643
% 1.8 0.000836697483516102
% 1.8 0.00027569322732597
% 1.8 0.025121997748135
% 1.8 0.00165247173482319
% 1.8 0.00225065299833532
% 1.8 0.00225514457356212
% 1.8 0.000839477978163253
% 1.8 0.00274596352049766
% 1.8 0.000247680167687554
% 1.8 0.000276336719925028
% 1.8 0.000485391846002864
% 1.8 0.000290930256910245
% 1.8 0.000539261302398679
% 1.8 0.00246344465784322
% 1.8 0.00088427220625978
% 1.8 0.000517634376656914
% 1.8 0.000949157160475363
% 1.8 0.000287630078620706
% 1.8 0.000366180976836153
% 1.8 0.000318700205126655
% 1.8 0.0018875517272185
% 1.8 0.00121712351704521
% 1.8 0.00135731351969189
% 1.8 0.000270124526449353
% 1.8 0.00117367760485536
% 1.8 0.0116747014117222
% 1.8 0.000235510292518711
% 1.8 0.00454894587364239
% 1.8 0.000547164538057916
% 1.8 0.000718120296582214
% 1.8 0.000325181384953125
% 1.8 0.00033222041653779
% 1.8 0.000229844143687461
% 1.8 0.0126668726514517
% 1.8 0.00144497890116876
% 1.8 0.000313317213260104
% 1.8 0.000254813624194445
% 1.8 0.00039465489599265
% 1.8 0.000529713146784374
% 1.8 0.00137423692600476
% 1.8 0.000796201503870084
% 1.8 0.00469893534475649
% 1.8 0.0101694177117878
% 1.8 0.000404867934902157
% 1.8 0.00130488730628072
% 1.8 0.000289742082326887
% 1.8 0.00128506431423863
% 1.8 0.00149561754786854
% 1.8 0.000240314382591957
% 1.8 0.00146187301960719
% 1.8 0.00199240164367659
% 1.8 0.00115503625807231
% 1.8 0.00276808866556626
% 1.8 0.00961910928463272
% 1.8 0.00051009949377909
% 1.8 0.00272405202476588
% 1.8 0.00041998889693804
% 1.8 0.00260197795323279
% 1.8 0.0024330556383855
% 1.8 0.00104341889965839
% 1.8 0.0193218055217352
% 1.8 0.000249349958079215
% 1.8 0.00080608424705128
% 1.8 0.00477397184151976
% };
\addplot [semithick, white!29.8039215686275!black]
table {%
2.2 1.0834773538698e-05
2.2 1.97686242482388e-07
};
\addplot [semithick, white!29.8039215686275!black]
table {%
2.2 1.97534380501239e-05
2.2 3.3101929292389e-05
};
\addplot [semithick, white!29.8039215686275!black]
table {%
2.102 1.97686242482388e-07
2.298 1.97686242482388e-07
};
\addplot [semithick, white!29.8039215686275!black]
table {%
2.102 3.3101929292389e-05
2.298 3.3101929292389e-05
};
% \addplot [white!10!black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!29.8039215686275!black}, only marks]
% table {%
% 2.2 4.09439821949011e-05
% 2.2 5.41905573531116e-05
% 2.2 9.94738051364494e-05
% 2.2 0.000468969212082967
% 2.2 3.43134173985414e-05
% 2.2 4.73878808655242e-05
% 2.2 3.32929558722858e-05
% 2.2 4.66938389504518e-05
% 2.2 0.000752656188694656
% 2.2 0.00135534295181494
% 2.2 0.00022106155781268
% 2.2 5.15278254313215e-05
% 2.2 4.21409132930002e-05
% 2.2 4.49426729075348e-05
% 2.2 7.97290859600829e-05
% 2.2 0.00111537181015745
% 2.2 6.50566420962472e-05
% 2.2 0.00169677815178728
% 2.2 0.00159240782607478
% 2.2 0.00621385386713981
% 2.2 6.76262864398123e-05
% 2.2 4.49491298321907e-05
% 2.2 0.000671099245324487
% 2.2 5.72718216629779e-05
% 2.2 0.000118960640984697
% 2.2 4.92209331800679e-05
% 2.2 0.0384767291520143
% 2.2 3.62491320717845e-05
% 2.2 0.000635514627488811
% 2.2 0.0201190302571196
% 2.2 3.93485159322072e-05
% 2.2 0.000155468848040843
% 2.2 4.67486499996502e-05
% 2.2 0.000143372880590648
% 2.2 3.9535836028084e-05
% 2.2 0.157376847888357
% 2.2 0.000506529207602427
% 2.2 0.000187300573124469
% 2.2 4.73600678584066e-05
% 2.2 0.000377124033959485
% 2.2 4.16162035116795e-05
% 2.2 0.000220786458461253
% 2.2 0.000532043649827845
% 2.2 3.95504946280342e-05
% 2.2 3.55272902705394e-05
% 2.2 0.00223130486442324
% 2.2 1.11866393290898
% 2.2 4.76777526591776e-05
% 2.2 4.46565401478937e-05
% 2.2 0.881643984010193
% 2.2 4.80322052327074e-05
% 2.2 4.098360340498e-05
% 2.2 0.00345804952194623
% 2.2 5.86706687963938e-05
% 2.2 3.48145852352352e-05
% 2.2 3.7985161422968e-05
% 2.2 0.262259628165445
% 2.2 3.41627799138583e-05
% 2.2 3.89061813925752e-05
% 2.2 0.000427109718327471
% 2.2 3.51529573011604e-05
% 2.2 8.58753868152103e-05
% 2.2 6.24273686828756e-05
% 2.2 3.3778605479338e-05
% 2.2 4.02526813535216e-05
% 2.2 0.00088469113772728
% 2.2 0.38053500759143
% 2.2 0.000155901979704084
% 2.2 0.000327333621844723
% 2.2 0.000134588333985312
% 2.2 4.05505800900653e-05
% 2.2 4.28074701629669e-05
% 2.2 4.92591055367392e-05
% 2.2 7.37039707120098e-05
% 2.2 0.148619439223766
% 2.2 0.000336503133653666
% 2.2 6.35550648819777e-05
% 2.2 0.000102738415750909
% 2.2 0.000109625343536727
% 2.2 3.57263908871779e-05
% 2.2 9.08494457424041e-05
% 2.2 0.201663168335957
% 2.2 4.00320270967292e-05
% 2.2 3.62081445170304e-05
% 2.2 0.00186200640665782
% 2.2 3.86267473954874e-05
% 2.2 0.727787705006718
% 2.2 0.00198155299686592
% 2.2 6.23644679431636e-05
% 2.2 4.10546083433264e-05
% 2.2 3.70292986202994e-05
% 2.2 5.19325007699962e-05
% 2.2 3.90590788065334e-05
% 2.2 0.0173506478467851
% 2.2 0.541657507788005
% 2.2 4.41440707261498e-05
% 2.2 4.16821757668e-05
% 2.2 4.30340659384552e-05
% 2.2 4.27553760169722e-05
% 2.2 3.65212656694273e-05
% 2.2 0.77402851504753
% 2.2 5.92406847078395e-05
% 2.2 3.8694588718616e-05
% 2.2 0.00275250988703883
% 2.2 0.000445496737063432
% 2.2 0.426159350999797
% 2.2 3.34185741190434e-05
% 2.2 0.000139800948913486
% 2.2 0.592014373115942
% 2.2 3.42228387265115e-05
% 2.2 4.90733971507844e-05
% 2.2 0.0200210248192712
% 2.2 0.256543652550484
% 2.2 3.36194568575493e-05
% 2.2 0.00093149453894778
% 2.2 0.896278671763505
% 2.2 0.0166122436405092
% 2.2 4.81360857189381e-05
% 2.2 4.82226994154154e-05
% 2.2 4.77752863395767e-05
% 2.2 0.351456262654381
% 2.2 3.87956646740191e-05
% 2.2 5.95141148095404e-05
% 2.2 0.00906321426568647
% 2.2 3.94038322904297e-05
% 2.2 0.000486996958409355
% 2.2 4.10545623708942e-05
% 2.2 0.00280692302009299
% 2.2 5.91108423529189e-05
% 2.2 0.0220459168057962
% 2.2 0.000738262634899025
% 2.2 4.91513192646286e-05
% 2.2 3.31772337832547e-05
% 2.2 0.000587972856363254
% 2.2 3.37372425241318e-05
% 2.2 4.3559030464387e-05
% 2.2 0.043070252605364
% 2.2 3.80793540070965e-05
% 2.2 3.46296766602875e-05
% 2.2 3.41813215075613e-05
% 2.2 0.347931167780396
% 2.2 3.36192917409985e-05
% 2.2 6.22226209168424e-05
% 2.2 3.74337159486927e-05
% 2.2 3.57033625781914e-05
% 2.2 0.82966207217242
% 2.2 3.95166995148355e-05
% 2.2 1.08079740184948
% 2.2 0.525625306522047
% 2.2 0.0189146316762462
% 2.2 0.120239793007658
% 2.2 8.52142833865747e-05
% 2.2 0.202879994239479
% 2.2 0.196954659284581
% 2.2 4.93051052840313e-05
% 2.2 3.81665894171842e-05
% 2.2 4.45559520974923e-05
% 2.2 5.88587831877389e-05
% 2.2 4.78244405592409e-05
% 2.2 0.563927093831664
% 2.2 0.336621490788597
% 2.2 4.55972562068645e-05
% 2.2 4.6454598860427e-05
% 2.2 0.000783503621724372
% 2.2 3.32742362255078e-05
% 2.2 0.000623739312916265
% 2.2 3.71023204360053e-05
% 2.2 3.71442252677444e-05
% 2.2 3.73434397136486e-05
% 2.2 0.425147990800236
% 2.2 3.87896259763151e-05
% 2.2 4.43650588350825e-05
% 2.2 0.00262619316493451
% 2.2 4.50361805912349e-05
% 2.2 0.032474788265101
% 2.2 3.72055318789006e-05
% 2.2 3.32513927996184e-05
% 2.2 4.99463272895469e-05
% 2.2 0.281866160722789
% 2.2 0.00064673682657805
% 2.2 0.260627761089997
% 2.2 3.35915009779168e-05
% 2.2 0.0223497820035124
% 2.2 3.9926264847747e-05
% 2.2 5.84244297950073e-05
% 2.2 0.549335840966651
% 2.2 6.65699565968236e-05
% 2.2 3.40879492413939e-05
% 2.2 0.0451963205706425
% 2.2 0.00105189939246491
% 2.2 0.00992888646392954
% 2.2 6.68477384976432e-05
% 2.2 4.18721675053839e-05
% 2.2 0.0035679293133468
% 2.2 3.3862435547459e-05
% 2.2 0.594507082816043
% 2.2 6.00621668295039e-05
% 2.2 0.000838496423499404
% 2.2 0.312906753827775
% 2.2 4.37117759970205e-05
% 2.2 0.000839294144693926
% 2.2 4.4296706221074e-05
% 2.2 3.91703630317936e-05
% 2.2 0.0705351477183143
% 2.2 3.41872421718706e-05
% 2.2 3.80375161895881e-05
% 2.2 3.73599035693867e-05
% 2.2 5.80257110054504e-05
% 2.2 0.00218839417298101
% 2.2 0.00151111063463633
% 2.2 0.110659975468269
% 2.2 4.6811755391535e-05
% 2.2 3.40120269148601e-05
% 2.2 3.5809713363825e-05
% 2.2 0.000410244804277831
% 2.2 0.000159741802054969
% 2.2 9.01560706430863e-05
% 2.2 4.39919555040488e-05
% 2.2 3.99407051060785e-05
% 2.2 4.68339253094774e-05
% 2.2 0.0111058773929883
% 2.2 4.14550116972806e-05
% 2.2 0.000282685546597514
% 2.2 5.00513058022061e-05
% 2.2 4.8774562222722e-05
% 2.2 3.4017330837975e-05
% 2.2 6.28840337151363e-05
% 2.2 0.000134900588498729
% 2.2 3.3824355831728e-05
% 2.2 0.000518643663776431
% 2.2 0.00246182853543157
% 2.2 0.000434133957643446
% 2.2 4.32730978258467e-05
% 2.2 0.000289545214555962
% 2.2 0.000237246349777801
% 2.2 5.07621129738659e-05
% 2.2 0.278786881847259
% 2.2 0.0123811612634486
% 2.2 0.000135228699662083
% 2.2 3.49174239837874e-05
% 2.2 0.0271855819142042
% 2.2 3.32843478768708e-05
% 2.2 4.90035238046619e-05
% 2.2 3.63257853527035e-05
% 2.2 0.0017974490313583
% 2.2 3.91332750821337e-05
% 2.2 0.0025290565166725
% 2.2 4.42757458107003e-05
% 2.2 0.340295770295908
% 2.2 0.701015333636082
% 2.2 4.20532101013608e-05
% 2.2 0.846058539737315
% 2.2 6.42891496036112e-05
% 2.2 3.69064342557927e-05
% 2.2 4.72857916858577e-05
% 2.2 3.70038739079428e-05
% 2.2 3.50741302525192e-05
% 2.2 6.06378308167409e-05
% 2.2 3.36816217519793e-05
% 2.2 0.000120938571581949
% 2.2 4.12684720210647e-05
% 2.2 4.08442567994742e-05
% 2.2 3.65832611795207e-05
% 2.2 5.59706458849472e-05
% 2.2 0.001078708792562
% 2.2 3.42761107994893e-05
% 2.2 0.00908386045545531
% 2.2 0.000234306129707624
% 2.2 0.00131368166442837
% 2.2 0.000129302739698051
% 2.2 5.6080689918949e-05
% 2.2 0.0011530452758316
% 2.2 0.000145527360920329
% 2.2 4.44852973185592e-05
% 2.2 3.84063171532778e-05
% 2.2 3.46798556837208e-05
% 2.2 4.89815561703899e-05
% 2.2 0.00521177364530627
% 2.2 0.00839571468388471
% 2.2 3.31790541422422e-05
% 2.2 0.00034306631715956
% 2.2 0.000274690874329011
% 2.2 6.7042506865458e-05
% 2.2 0.000359634032680072
% 2.2 3.435332394451e-05
% 2.2 0.286610389927785
% 2.2 0.000889801588067297
% 2.2 0.000256383513984196
% 2.2 4.13561803449787e-05
% 2.2 3.8681032268916e-05
% 2.2 0.113462499097551
% 2.2 4.31567805090879e-05
% 2.2 0.000104629388066661
% 2.2 4.35510851984612e-05
% 2.2 3.97061845070801e-05
% 2.2 3.66967590298866e-05
% 2.2 9.3432975723092e-05
% 2.2 6.85473725680867e-05
% 2.2 4.53106408194052e-05
% 2.2 3.93193532653894e-05
% 2.2 4.48260093503633e-05
% 2.2 0.0246526789707414
% 2.2 0.0837347201027794
% 2.2 4.45654496370033e-05
% 2.2 3.95273798035481e-05
% 2.2 4.34691008511234e-05
% 2.2 4.15306296292659e-05
% 2.2 0.000762130010534231
% 2.2 0.91834856391536
% 2.2 4.1862528345285e-05
% 2.2 4.83503187653469e-05
% 2.2 0.000173094619090748
% 2.2 6.17403679989812e-05
% 2.2 3.9294978003143e-05
% 2.2 3.96174042741146e-05
% 2.2 0.524326075672803
% 2.2 4.34321126714235e-05
% 2.2 4.81017215491704e-05
% 2.2 3.31526290610902e-05
% 2.2 3.44013372295107e-05
% 2.2 9.61344369884903e-05
% 2.2 0.000135370170401649
% 2.2 0.00046221718841908
% };
\addplot [semithick, black, dashed]
table {%
-0.5 0.01
2.5 0.01
};
\addplot [semithick, white!29.8039215686275!black]
table {%
-0.3372 5.78924830207809e-05
-0.0628 5.78924830207809e-05
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.0628 2.22213884642253e-05
0.3372 2.22213884642253e-05
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.6628 5.55875777958101e-05
0.9372 5.55875777958101e-05
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.0628 1.76346695159443e-05
1.3372 1.76346695159443e-05
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.6628 6.03880727402978e-05
1.9372 6.03880727402978e-05
};
\addplot [semithick, white!29.8039215686275!black]
table {%
2.0628 1.46518920992613e-05
2.3372 1.46518920992613e-05
};

\nextgroupplot[
axis background/.style={fill=color0},
axis line style={white},
log basis y={10},
% minor yticklabels={},
% scaled minor y ticks=manual:{}{\pgfmathparse{#1}},
ymajorticks = false,
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=both,
x grid style={white},
xmin=-0.5, xmax=2.5,
xtick style={color=white!15!black},
xtick={0,1,2},
xticklabels={UR10,KUKA-IIWA,Schunk-LWA4D},
y grid style={white},
ymajorgrids,
ymin=8.65125545117774e-08, ymax=6.80487218436774,
ymode=log,
ytick style={color=white!15!black, draw=none},
% yticklabels={}
]
\path [draw=white!29.8039215686275!black, fill=color1, semithick]
(axis cs:-0.3372,9.1092354624717e-05)
--(axis cs:-0.0628,9.1092354624717e-05)
--(axis cs:-0.0628,0.0677518155287633)
--(axis cs:-0.3372,0.0677518155287633)
--(axis cs:-0.3372,9.1092354624717e-05)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color2, semithick]
(axis cs:0.0628,2.20125383078715e-05)
--(axis cs:0.3372,2.20125383078715e-05)
--(axis cs:0.3372,0.150768465073365)
--(axis cs:0.0628,0.150768465073365)
--(axis cs:0.0628,2.20125383078715e-05)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color1, semithick]
(axis cs:0.6628,5.11349624272067e-05)
--(axis cs:0.9372,5.11349624272067e-05)
--(axis cs:0.9372,0.0221491396041431)
--(axis cs:0.6628,0.0221491396041431)
--(axis cs:0.6628,5.11349624272067e-05)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color2, semithick]
(axis cs:1.0628,1.30662027556154e-05)
--(axis cs:1.3372,1.30662027556154e-05)
--(axis cs:1.3372,0.000471583751194843)
--(axis cs:1.0628,0.000471583751194843)
--(axis cs:1.0628,1.30662027556154e-05)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color1, semithick]
(axis cs:1.6628,4.9290036738573e-05)
--(axis cs:1.9372,4.9290036738573e-05)
--(axis cs:1.9372,0.00639000492843643)
--(axis cs:1.6628,0.00639000492843643)
--(axis cs:1.6628,4.9290036738573e-05)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color2, semithick]
(axis cs:2.0628,1.1485344882615e-05)
--(axis cs:2.3372,1.1485344882615e-05)
--(axis cs:2.3372,0.0062105284792275)
--(axis cs:2.0628,0.0062105284792275)
--(axis cs:2.0628,1.1485344882615e-05)
--cycle;
\draw[draw=white!29.8039215686275!black,fill=color1,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=white!29.8039215686275!black,fill=color2,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addplot [semithick, white!29.8039215686275!black]
table {%
-0.2 9.1092354624717e-05
-0.2 1.23121830632239e-06
};
\addplot [semithick, white!29.8039215686275!black]
table {%
-0.2 0.0677518155287633
-0.2 0.168909874565572
};
\addplot [semithick, white!29.8039215686275!black]
table {%
-0.298 1.23121830632239e-06
-0.102 1.23121830632239e-06
};
\addplot [semithick, white!29.8039215686275!black]
table {%
-0.298 0.168909874565572
-0.102 0.168909874565572
};
% \addplot [white!10!black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!29.8039215686275!black}, only marks]
% table {%
% -0.2 0.6358385225734
% -0.2 0.201601719899582
% -0.2 0.182033251659462
% -0.2 0.233244966346083
% -0.2 0.196761859903828
% -0.2 0.299783997270389
% -0.2 0.255998317586078
% -0.2 0.306164429867973
% -0.2 0.304282489753809
% -0.2 0.264164533689642
% -0.2 0.210685464366112
% -0.2 0.819509831178105
% -0.2 0.212154767261177
% -0.2 0.312877892496447
% -0.2 0.531643075664016
% -0.2 0.263833478327204
% -0.2 0.196804680133467
% -0.2 0.288102913441158
% -0.2 0.219370126545638
% -0.2 0.306316807658585
% -0.2 0.177603637707143
% -0.2 0.917335690320802
% -0.2 0.2232819760215
% -0.2 0.247150068887986
% -0.2 0.371499485855345
% -0.2 0.210479448678117
% -0.2 0.284890932782707
% -0.2 0.26388659136364
% -0.2 0.308064342355328
% -0.2 0.18037477415062
% -0.2 0.242166633083053
% -0.2 0.191530889053754
% -0.2 0.17515647524191
% -0.2 0.182526910762305
% -0.2 0.178224979070685
% -0.2 0.241477142132162
% -0.2 0.195522792010858
% -0.2 0.254785492530409
% -0.2 0.171348393586287
% -0.2 0.67160659620421
% -0.2 0.406763276365486
% -0.2 0.465179142409332
% -0.2 0.379148429366779
% -0.2 0.206161771378913
% -0.2 0.208666773824007
% -0.2 0.245989691630928
% -0.2 0.330859734937079
% -0.2 0.177624437829904
% -0.2 0.196436411038945
% -0.2 0.958550911548767
% -0.2 0.172034063360236
% -0.2 0.19362168238994
% -0.2 0.363749495664687
% -0.2 0.51620414543559
% -0.2 0.424630015270798
% -0.2 0.216135616272702
% -0.2 0.21652840995887
% -0.2 0.223985155088888
% -0.2 0.19576268306218
% -0.2 0.338512566493094
% -0.2 0.218251080883307
% -0.2 0.257638580714936
% -0.2 0.210702708154649
% -0.2 0.30007319041464
% -0.2 0.213308782326666
% -0.2 0.416161445595703
% -0.2 0.298073613792525
% -0.2 0.320178447877005
% -0.2 0.555472596770922
% -0.2 0.265982163257257
% -0.2 0.224429051610113
% -0.2 0.545608138371347
% -0.2 0.328897165256482
% -0.2 0.241395672739618
% -0.2 0.182156414057433
% -0.2 0.2082504002238
% -0.2 0.253517353511997
% -0.2 0.639160780186648
% -0.2 0.315469050620957
% -0.2 0.210035603645051
% -0.2 0.279060964327775
% -0.2 0.448028175515089
% -0.2 0.173432599936614
% -0.2 0.205762366820407
% -0.2 0.247247606318724
% -0.2 0.207983226404639
% -0.2 0.265175044599462
% -0.2 0.412216885425307
% -0.2 0.180464695759609
% -0.2 0.189863848468772
% -0.2 0.241375338845952
% -0.2 0.19568029338817
% -0.2 0.198446322382968
% -0.2 0.311127788713417
% -0.2 0.239716513731198
% -0.2 0.67301736658036
% -0.2 0.323764363691843
% -0.2 0.33378205698072
% -0.2 0.238366827176119
% -0.2 0.172704477707447
% -0.2 0.320130961954327
% -0.2 0.331087004365489
% -0.2 0.293048405519322
% -0.2 0.202379276495885
% -0.2 0.27774229186647
% -0.2 0.763403229319192
% -0.2 0.262269077586802
% -0.2 0.249717827448891
% -0.2 0.181797159544546
% -0.2 0.207411895861039
% -0.2 0.190909218767788
% -0.2 0.243670274762228
% -0.2 0.232476747908937
% -0.2 0.213872646487652
% -0.2 0.640073942265374
% -0.2 0.199935331631052
% -0.2 0.210810741734318
% -0.2 0.651191869558255
% -0.2 0.493260478350377
% -0.2 0.22483868857679
% -0.2 0.364958340087592
% -0.2 0.639042515681286
% -0.2 0.284812522761736
% -0.2 0.304794969434131
% -0.2 0.698146770663081
% -0.2 0.210176679397575
% -0.2 0.194220693656616
% -0.2 1.7145527168159
% -0.2 0.329176171439498
% -0.2 0.2664541760763
% -0.2 0.215458610265297
% -0.2 0.543243784091773
% -0.2 0.255647305634796
% -0.2 0.255265617768036
% -0.2 0.181519239142363
% -0.2 0.280466150970097
% -0.2 1.84795726286051
% -0.2 0.194737464613112
% -0.2 0.240904972754721
% -0.2 0.234848680468052
% -0.2 0.173713063344973
% -0.2 0.202836176512683
% -0.2 0.287488213490095
% -0.2 0.546775284057749
% -0.2 0.328918653712135
% -0.2 0.1930048519848
% -0.2 0.255866455973227
% -0.2 0.171833939744433
% -0.2 0.170901488172483
% -0.2 0.202849386987509
% -0.2 0.273655193128633
% -0.2 0.346236788979857
% -0.2 0.232863965175743
% -0.2 0.177068103685644
% -0.2 0.179900396514196
% -0.2 0.288875699183291
% -0.2 0.31037124205726
% -0.2 0.237485791984431
% -0.2 0.186359175332144
% -0.2 0.28154232447927
% -0.2 0.452001972584753
% -0.2 0.352277214819515
% -0.2 0.199004950171705
% -0.2 0.300858736418946
% -0.2 0.207050442869496
% -0.2 0.226351408122249
% -0.2 0.186399201317134
% -0.2 0.18780810567664
% -0.2 0.231600873516839
% -0.2 0.232584644351984
% -0.2 0.319473961769999
% -0.2 0.366397307003492
% -0.2 0.252737538012398
% -0.2 0.355398247340149
% -0.2 0.569472591075037
% -0.2 0.396280237686026
% -0.2 0.711323840972943
% -0.2 0.485658347728457
% -0.2 0.171950597621763
% -0.2 0.507680952804867
% -0.2 0.193320119557683
% -0.2 0.217762594287656
% -0.2 0.29960737828834
% -0.2 0.20507984037594
% -0.2 0.389843598048547
% -0.2 0.895527086237085
% -0.2 0.236259029244388
% -0.2 0.279783352829866
% -0.2 0.195102614791293
% -0.2 0.40260802212614
% -0.2 0.189150592325552
% -0.2 0.219221201163688
% -0.2 0.20601749044957
% -0.2 0.276565562200264
% -0.2 0.318636579104998
% -0.2 0.17827563517822
% -0.2 0.318063408556126
% -0.2 0.333783388011252
% -0.2 0.219598868243462
% -0.2 0.172382802800019
% -0.2 0.174496766005756
% -0.2 0.754004862975221
% -0.2 0.210310388976128
% -0.2 0.176687846784457
% -0.2 0.348518284965072
% -0.2 0.308851903290539
% -0.2 0.19316022389077
% -0.2 0.171797759880208
% -0.2 0.187603840255379
% -0.2 0.256943748466343
% -0.2 0.630583492661211
% -0.2 0.287698302326002
% -0.2 0.171827447867346
% -0.2 0.561480482311119
% -0.2 0.294976014498992
% -0.2 0.470249657338507
% -0.2 0.284151935883222
% -0.2 0.352647110219486
% -0.2 0.189464261039262
% -0.2 0.231228423496494
% -0.2 0.20227736563997
% -0.2 0.298826929114924
% -0.2 0.171509203211519
% -0.2 0.271690228921051
% -0.2 0.211063440531962
% -0.2 0.341715833508666
% -0.2 0.337817257873584
% -0.2 0.187896731833949
% -0.2 0.202042140007285
% -0.2 0.229862660359845
% -0.2 0.3870971540541
% -0.2 0.197453213515527
% -0.2 0.294562401213246
% -0.2 0.210917266158415
% -0.2 0.211011699443473
% -0.2 0.468225281938984
% -0.2 0.265052212356835
% -0.2 0.557071350912933
% -0.2 0.46434760094955
% -0.2 0.209019776280825
% -0.2 0.184401423070542
% -0.2 0.193594808680115
% -0.2 0.396711648906134
% -0.2 0.323621675317668
% -0.2 0.483399067211657
% -0.2 0.203296267754307
% -0.2 0.215153380382344
% -0.2 0.226979957243361
% -0.2 0.339565047784225
% -0.2 0.975335348204164
% -0.2 0.312353370121054
% -0.2 0.229905179019849
% -0.2 0.271964174357783
% -0.2 0.1714693416608
% -0.2 0.208409153120489
% -0.2 0.210558951097218
% -0.2 0.173604825125636
% -0.2 0.547157062876956
% -0.2 0.208028420057391
% -0.2 0.249621133073631
% -0.2 0.192831111733765
% -0.2 0.185435833660933
% -0.2 0.18257228698691
% -0.2 0.247026550099368
% -0.2 0.272893724009343
% -0.2 0.319679298631152
% -0.2 0.172950972087755
% -0.2 0.699824548850215
% -0.2 0.178236887990417
% -0.2 0.236992437308733
% -0.2 0.182453018172006
% -0.2 0.323966562984072
% -0.2 0.188268729410162
% -0.2 0.260726166227658
% -0.2 0.37150911574516
% -0.2 0.234270305868607
% -0.2 0.331943681291165
% -0.2 0.342514799229951
% -0.2 0.240845964001652
% -0.2 0.21267570845599
% -0.2 0.185658762656076
% -0.2 0.193510618024849
% -0.2 0.194945246802629
% -0.2 0.262109717518969
% -0.2 0.257137774145241
% -0.2 0.234402541472123
% -0.2 0.172550384944859
% -0.2 0.592474790675671
% -0.2 0.187684051217267
% -0.2 0.20386740062142
% -0.2 0.43539523121271
% -0.2 0.260407177593135
% -0.2 0.278044602452575
% -0.2 0.299385928419128
% -0.2 0.384101156338106
% -0.2 0.264113320313278
% -0.2 0.585234244788145
% -0.2 0.241086354730344
% -0.2 0.341945419681231
% -0.2 2.2417973095155
% -0.2 0.322558060051787
% -0.2 0.300050325673525
% -0.2 0.309417656356456
% -0.2 0.755939651764786
% -0.2 0.239071455931809
% -0.2 0.234457476976018
% -0.2 0.194000819587506
% -0.2 0.281447891618017
% -0.2 0.34689887668117
% -0.2 0.488975433264072
% -0.2 0.308662120747319
% -0.2 0.184267933970519
% -0.2 0.287245343863538
% -0.2 0.336863317014838
% -0.2 0.30978290016001
% -0.2 0.321746616649634
% -0.2 0.185259991493782
% -0.2 0.187917592127988
% -0.2 0.179818024139851
% -0.2 0.1972691732578
% -0.2 0.222896251310044
% -0.2 0.25839598523201
% -0.2 0.184971494420977
% -0.2 0.39752484949016
% -0.2 0.45202834230766
% -0.2 0.275696464702781
% -0.2 0.383008505063926
% -0.2 0.324285120820955
% -0.2 1.8370221065258
% -0.2 0.187654180061677
% -0.2 0.46024021377182
% -0.2 0.247423019676871
% -0.2 0.392254680757232
% -0.2 0.175140533233921
% -0.2 0.184666887251572
% -0.2 0.195181066340514
% -0.2 0.22649130576038
% -0.2 0.230194443837148
% -0.2 0.177673130823423
% -0.2 0.291187732171452
% -0.2 0.207787606958917
% -0.2 0.186517867031203
% -0.2 0.308501974306946
% -0.2 0.190530190785312
% -0.2 0.190568091123451
% -0.2 0.170767446332379
% -0.2 0.291857413354259
% -0.2 0.712123348620415
% -0.2 0.446976043097576
% -0.2 0.22259324711832
% -0.2 0.327396516206368
% -0.2 0.405147438913452
% -0.2 0.200128790113913
% -0.2 0.198381041105076
% -0.2 0.324200060773546
% -0.2 0.324143337314272
% -0.2 0.339010158649486
% -0.2 0.23282240399457
% -0.2 0.31101614794982
% -0.2 0.417440693285425
% -0.2 0.24955645502955
% -0.2 0.176817250826344
% -0.2 0.263673884546342
% -0.2 0.169773977725172
% -0.2 0.306225576177831
% -0.2 0.217375156098865
% -0.2 0.309118237769895
% -0.2 0.238200924125299
% -0.2 0.180900650955277
% -0.2 0.394072582678105
% -0.2 0.192837897871286
% -0.2 0.263349595396304
% -0.2 0.280055747449182
% -0.2 0.465514033112808
% -0.2 0.267272142016619
% -0.2 0.448318944523458
% -0.2 0.196082360213347
% -0.2 0.238771202905265
% -0.2 0.192278749901754
% -0.2 0.214253688455834
% -0.2 0.17899287464321
% -0.2 0.173563234577878
% -0.2 0.201668640219462
% -0.2 0.40634130867697
% -0.2 0.514754837878446
% -0.2 0.179216208240734
% -0.2 0.323088208867118
% -0.2 0.213046111228148
% -0.2 0.20115452854698
% -0.2 0.212486525867623
% -0.2 0.288877998480728
% -0.2 0.248287819120585
% -0.2 0.389071298662853
% -0.2 0.208635697005389
% -0.2 0.44201382261947
% -0.2 0.304978554513688
% -0.2 0.528006620785846
% -0.2 0.191234093209786
% -0.2 0.19872429314154
% -0.2 0.253262154065387
% -0.2 0.270272532624378
% -0.2 0.542059281471569
% -0.2 0.172191237619936
% -0.2 0.296456276024114
% -0.2 0.189711047597304
% -0.2 0.23877171571673
% -0.2 0.271993151969784
% -0.2 0.176375487097511
% -0.2 0.289893149515178
% -0.2 0.599232798051525
% -0.2 0.183706284620223
% -0.2 0.213957170368613
% -0.2 0.176009158279604
% -0.2 0.185303679125367
% -0.2 0.184498975977929
% -0.2 0.283827063089209
% -0.2 0.374183463174235
% -0.2 0.21251320705729
% -0.2 0.194261707718913
% -0.2 0.295666171290218
% -0.2 0.274920436572816
% -0.2 0.66460731964459
% -0.2 0.430152426525809
% -0.2 0.314248739416641
% -0.2 0.242966956265695
% -0.2 0.234981879154541
% -0.2 0.170340819395955
% -0.2 0.169378410600932
% -0.2 0.180528035711291
% -0.2 0.209849124903309
% -0.2 0.231782500362669
% -0.2 0.232460955581199
% -0.2 0.239078000697894
% -0.2 0.262546761599229
% -0.2 0.260268778221151
% -0.2 0.226015060685754
% -0.2 0.499147980248625
% -0.2 0.587974077949656
% -0.2 0.21160029440932
% -0.2 0.209241463234638
% -0.2 0.246526681192789
% -0.2 0.199634639696605
% -0.2 0.190569368918864
% -0.2 0.282758317153237
% -0.2 0.192780587533146
% -0.2 0.177647352172666
% -0.2 0.252129154339274
% -0.2 0.176009740655561
% -0.2 0.381312629470462
% -0.2 0.313484935310753
% -0.2 0.249506849662333
% -0.2 0.261583614977269
% -0.2 0.289259025286075
% -0.2 0.38880919525448
% -0.2 0.337116862816583
% -0.2 0.374220550021504
% -0.2 0.305792933272594
% -0.2 0.343566520530697
% -0.2 0.18107820195005
% -0.2 0.413407491024545
% -0.2 0.249489524555627
% -0.2 0.894466856425136
% -0.2 1.25576181298143
% -0.2 0.211691077354786
% -0.2 0.17042643447392
% -0.2 0.649618596629602
% -0.2 0.283572091281409
% -0.2 0.173697681107725
% -0.2 0.247122350675549
% -0.2 0.267391825501727
% -0.2 0.487033822505578
% -0.2 0.322443395540848
% -0.2 0.217317528268133
% -0.2 0.210126637490844
% -0.2 0.171746526462317
% -0.2 1.39704748743049
% -0.2 0.52008526276029
% -0.2 0.224368271281002
% -0.2 0.212130885470587
% -0.2 0.173874435803731
% -0.2 0.880102798962763
% -0.2 0.505420080791904
% -0.2 0.171509889112568
% -0.2 0.21338904862135
% -0.2 0.273263705792357
% -0.2 0.173489547492971
% -0.2 0.28164244813427
% -0.2 0.700822300898476
% -0.2 0.338082456800779
% -0.2 0.224257117478716
% -0.2 0.179453343469668
% -0.2 0.239816226024066
% -0.2 0.193960849757976
% -0.2 0.365792128694989
% -0.2 0.171193252688298
% -0.2 0.469134084095446
% -0.2 0.214701594918946
% -0.2 0.209561424933189
% -0.2 0.473778349268706
% -0.2 0.245059485740896
% };
\addplot [semithick, white!29.8039215686275!black]
table {%
0.2 2.20125383078715e-05
0.2 8.11805634014404e-07
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.2 0.150768465073365
0.2 0.376033066175639
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.102 8.11805634014404e-07
0.298 8.11805634014404e-07
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.102 0.376033066175639
0.298 0.376033066175639
};
% \addplot [white!10!black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!29.8039215686275!black}, only marks]
% table {%
% 0.2 0.540464987654053
% 0.2 0.391740539821854
% 0.2 0.380266600976293
% 0.2 0.434066920480887
% 0.2 0.495267158446026
% 0.2 0.382846165104114
% 0.2 0.474181059771291
% 0.2 0.463081029226471
% 0.2 0.387965876369755
% 0.2 0.453067383886751
% 0.2 0.489789449128041
% 0.2 0.5452874209204
% 0.2 0.477930261253971
% 0.2 0.451277426095119
% 0.2 0.452086626741922
% 0.2 0.454897874382433
% 0.2 0.420996925831737
% 0.2 0.509075511850649
% 0.2 0.402046281753736
% 0.2 0.567017292506955
% 0.2 0.377738904117658
% 0.2 0.782305652575734
% 0.2 0.380002248095692
% 0.2 0.398001784992922
% 0.2 0.400773144152953
% 0.2 0.431758529378593
% 0.2 0.383203590452693
% 0.2 0.533957077943511
% 0.2 0.427319429724671
% 0.2 0.5708390639796
% 0.2 0.466943615031511
% 0.2 0.476656219625098
% 0.2 0.502649410234283
% 0.2 0.555712054464605
% 0.2 0.410512225213696
% 0.2 0.461880018637297
% 0.2 0.507140962353064
% 0.2 0.385457123062843
% 0.2 0.415556377480873
% 0.2 0.533348258978914
% 0.2 0.450004966199579
% 0.2 0.462018075440631
% 0.2 0.538129065973111
% 0.2 0.413611914501832
% 0.2 0.513611902592949
% 0.2 0.406658960115805
% 0.2 0.452854149416468
% 0.2 0.380186654431253
% 0.2 0.618388731331138
% 0.2 0.719792327388504
% 0.2 0.420139744943471
% 0.2 0.48543488286626
% 0.2 0.38947491235554
% 0.2 0.438307774788435
% 0.2 0.422727062912316
% 0.2 0.648084508196986
% 0.2 0.382835138611934
% 0.2 0.389622781921842
% 0.2 0.401274085272816
% 0.2 0.402019809604398
% 0.2 0.416156464389841
% 0.2 0.430470127052329
% 0.2 0.583275917509927
% 0.2 0.463958307009142
% 0.2 0.394600888072397
% 0.2 0.615899555505508
% 0.2 0.408971105960509
% 0.2 0.392916373483232
% 0.2 0.377278210885379
% 0.2 0.41010136029184
% 0.2 0.512740271281489
% 0.2 0.792832495845381
% 0.2 0.414249609275912
% 0.2 0.451964288701108
% 0.2 0.420245935075017
% 0.2 0.449914495673815
% 0.2 0.750585138261783
% 0.2 0.556944176529967
% 0.2 0.485502504610806
% 0.2 0.592790589540609
% 0.2 0.447367592487941
% 0.2 0.472723839915807
% 0.2 0.416558472630611
% 0.2 0.395469117382285
% 0.2 0.413102945593656
% 0.2 0.495263085601606
% 0.2 0.394867632606503
% 0.2 0.404571637038608
% 0.2 0.422164721328519
% 0.2 0.435960761194766
% 0.2 0.439363056235568
% 0.2 0.385363866374042
% 0.2 0.496373159757578
% 0.2 0.63733010372524
% 0.2 0.45967830839226
% 0.2 0.381317801565629
% 0.2 0.433133733293086
% 0.2 0.382004000002173
% 0.2 0.607874931531852
% 0.2 0.462791216716605
% 0.2 0.483736406920771
% 0.2 0.663384685084333
% 0.2 0.522636063884883
% 0.2 0.426588978364052
% 0.2 0.388666336558542
% 0.2 0.569647276840327
% 0.2 0.488704196919067
% 0.2 0.504610571802119
% 0.2 0.519765056540374
% 0.2 0.399520253788697
% 0.2 0.387444419260986
% 0.2 0.440121322748267
% 0.2 0.545097612098626
% 0.2 0.38181615387531
% 0.2 0.407431321445126
% 0.2 0.427346843586033
% 0.2 0.592053438899877
% 0.2 0.620814411485307
% 0.2 0.43573578428878
% 0.2 0.499625834214335
% 0.2 0.406778130612166
% 0.2 0.425202443785726
% 0.2 0.597801886422089
% 0.2 0.377266173819753
% 0.2 0.592728766254136
% 0.2 0.49592441285497
% 0.2 0.452406829273916
% 0.2 0.399306543965075
% 0.2 0.420670410122753
% 0.2 0.394834945654881
% 0.2 0.381478869312983
% 0.2 0.485297177152184
% 0.2 0.377400960617729
% 0.2 0.444448725055819
% 0.2 0.509123908406864
% 0.2 0.485931080515033
% 0.2 0.433499416721924
% 0.2 0.388505033548699
% 0.2 0.402865754025878
% 0.2 0.443402027284331
% 0.2 0.500844364576644
% 0.2 0.58373646794065
% 0.2 0.452346100434301
% 0.2 0.520534967432198
% 0.2 0.396154147884572
% 0.2 0.639828564691427
% 0.2 0.52196986089163
% 0.2 0.455947699452852
% 0.2 0.397249365057634
% 0.2 0.39826177057891
% 0.2 0.390154181299719
% };
\addplot [semithick, white!29.8039215686275!black]
table {%
0.8 5.11349624272067e-05
0.8 7.83410038238481e-07
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.8 0.0221491396041431
0.8 0.055099671973129
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.702 7.83410038238481e-07
0.898 7.83410038238481e-07
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.702 0.055099671973129
0.898 0.055099671973129
};
% \addplot [white!10!black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!29.8039215686275!black}, only marks]
% table {%
% 0.8 0.104019537719875
% 0.8 0.31798965080982
% 0.8 0.181400692278377
% 0.8 0.120971995620584
% 0.8 0.132823266482234
% 0.8 0.0677150272054473
% 0.8 0.114305076264626
% 0.8 0.116710145934083
% 0.8 0.0684110896556515
% 0.8 0.0686996428017351
% 0.8 0.188906019556781
% 0.8 0.0835382968928347
% 0.8 0.0638192910712247
% 0.8 0.117282706072451
% 0.8 0.0836752000246307
% 0.8 0.0876947743408484
% 0.8 0.226388313203301
% 0.8 0.134237681388864
% 0.8 0.388411490429358
% 0.8 0.183213003404493
% 0.8 0.14986103256285
% 0.8 0.101247272857603
% 0.8 0.070031907518516
% 0.8 0.331348121241619
% 0.8 0.0579939087187352
% 0.8 0.251879069768341
% 0.8 0.167525186869504
% 0.8 0.0819533533331604
% 0.8 0.108314905466308
% 0.8 0.105100706113383
% 0.8 0.111453755429432
% 0.8 0.156883768868632
% 0.8 0.0802109207827578
% 0.8 0.110589558518067
% 0.8 0.129465451302143
% 0.8 0.0825447626218203
% 0.8 0.079360913304739
% 0.8 0.087040074765683
% 0.8 0.0618845449875067
% 0.8 0.0709480961883269
% 0.8 0.0576595169276172
% 0.8 0.0689980913989844
% 0.8 0.152133438427276
% 0.8 0.110974022760765
% 0.8 0.120318652877604
% 0.8 0.15647007823245
% 0.8 0.0815314020781648
% 0.8 0.0795213455800732
% 0.8 0.0911837871747293
% 0.8 0.103894841379492
% 0.8 0.102246733797601
% 0.8 0.147753367524843
% 0.8 0.0960274049129965
% 0.8 0.220798247397466
% 0.8 0.0638322033229518
% 0.8 0.0990559655633332
% 0.8 0.17204870042179
% 0.8 0.0754996001437609
% 0.8 0.099729206057643
% 0.8 0.0785932329337833
% 0.8 0.113192239018943
% 0.8 0.0646472119548829
% 0.8 0.0649158033250022
% 0.8 0.131684542258038
% 0.8 0.0666803523734283
% 0.8 0.0901397329468202
% 0.8 0.285234453990448
% 0.8 0.0591578243375665
% 0.8 0.0642972167633678
% 0.8 0.371245778853244
% 0.8 0.144342239973563
% 0.8 0.0631937006894778
% 0.8 0.291778302629398
% 0.8 0.112434084420123
% 0.8 0.0755434903927581
% 0.8 0.0933053531203402
% 0.8 0.154329497405647
% 0.8 0.323790584421165
% 0.8 0.088437751901289
% 0.8 0.0955162772940745
% 0.8 0.115258279089575
% 0.8 0.135829816815759
% 0.8 0.145148265232045
% 0.8 0.129388229733434
% 0.8 0.0574041042653683
% 0.8 0.0623483752601964
% 0.8 0.0738329379467855
% 0.8 0.0558374330963042
% 0.8 0.0874219246427142
% 0.8 0.0859330174629792
% 0.8 0.120365674763389
% 0.8 0.120918040499051
% 0.8 0.185426946419513
% 0.8 0.0685069781894786
% 0.8 0.106772013940414
% 0.8 0.0972562031835429
% 0.8 0.125957467997695
% 0.8 0.108964511499364
% 0.8 0.119100747919961
% 0.8 0.197120745084141
% 0.8 0.0717267350998683
% 0.8 0.118082661019722
% 0.8 0.0809280697627277
% 0.8 0.05766089496595
% 0.8 0.163618556882057
% 0.8 0.0816694455126307
% 0.8 0.130784224191866
% 0.8 0.121136211386487
% 0.8 0.0735861240983812
% 0.8 0.0868979081510351
% 0.8 0.0950289024071165
% 0.8 0.155421593488235
% 0.8 0.150683494569656
% 0.8 0.0985912562589224
% 0.8 0.182022242034734
% 0.8 0.090662569800593
% 0.8 0.0656679549638752
% 0.8 0.061448302004075
% 0.8 0.08504737649354
% 0.8 0.0670164127681964
% 0.8 0.27977736763161
% 0.8 0.132091553196029
% 0.8 0.0606218223692565
% 0.8 0.166973093854922
% 0.8 0.0762152375837731
% 0.8 0.0821340951161878
% 0.8 0.0963920125228782
% 0.8 0.171814684440152
% 0.8 0.14552180219906
% 0.8 0.175949475348962
% 0.8 0.214286101133608
% 0.8 0.0648747476986339
% 0.8 0.0846063408355573
% 0.8 0.234849861294115
% 0.8 0.0739271842890449
% 0.8 0.0643886370141558
% 0.8 0.0883488731622805
% 0.8 0.226097462623286
% 0.8 0.112707342702318
% 0.8 0.0851895886004501
% 0.8 0.147498900365963
% 0.8 0.109521984032005
% 0.8 0.107780641365302
% 0.8 0.125112769437782
% 0.8 0.0639483677348323
% 0.8 0.105617929326242
% 0.8 0.0796698699761952
% 0.8 0.139292824440708
% 0.8 0.071506143619203
% 0.8 0.097814983915648
% 0.8 0.156246177858481
% 0.8 0.106964693474216
% 0.8 0.143411030512717
% 0.8 0.197297611848105
% 0.8 0.314235137200472
% 0.8 0.0920234241640746
% 0.8 0.29269549469313
% 0.8 0.198813099257149
% 0.8 0.069591399765851
% 0.8 0.150341472295034
% 0.8 0.131498222197289
% 0.8 0.0701099010429863
% 0.8 0.179237434622229
% 0.8 0.200851408176507
% 0.8 0.103447135109526
% 0.8 0.0675831074091592
% 0.8 0.0925465590783447
% 0.8 0.126926522960813
% 0.8 0.24649876084064
% 0.8 0.122602338016469
% 0.8 0.0733392543660904
% 0.8 0.076308430110363
% 0.8 0.0689317557333715
% 0.8 0.0713253251152821
% 0.8 0.126965449159297
% 0.8 0.101076250660923
% 0.8 0.057165232515939
% 0.8 0.0797851401525511
% 0.8 0.076685119841473
% 0.8 0.0629399173424729
% 0.8 0.0591460303014459
% 0.8 0.111891182599958
% 0.8 0.122192996513419
% 0.8 0.0954980900848919
% 0.8 0.190023070601031
% 0.8 0.0633405684907695
% 0.8 0.150349848191452
% 0.8 0.0805067112721479
% 0.8 0.0737547191892666
% 0.8 0.104039094115827
% 0.8 0.0951797086759477
% 0.8 0.0571892127703346
% 0.8 0.0735984306162395
% 0.8 0.0749958490711817
% 0.8 0.0607413282441502
% 0.8 0.0614307646083583
% 0.8 0.151201597478447
% 0.8 0.162348527309371
% 0.8 0.0772517462626202
% 0.8 0.136443389999264
% 0.8 0.0711934446676301
% 0.8 0.106843225291538
% 0.8 0.0909543722903881
% 0.8 0.0573865543994603
% 0.8 0.135675662745826
% 0.8 0.355011967918505
% 0.8 0.124753881862775
% 0.8 0.110567962336569
% 0.8 0.0891133291572455
% 0.8 0.271701603467655
% 0.8 0.111086909718756
% 0.8 0.105051099935681
% 0.8 0.0825398269093274
% 0.8 0.060643794210055
% 0.8 0.0689192954473659
% 0.8 0.211642889013226
% 0.8 0.107613360876622
% 0.8 0.107458176027162
% 0.8 0.159802076948937
% 0.8 0.141257731905165
% 0.8 0.0631293996350022
% 0.8 0.30760648605523
% 0.8 0.074663638581681
% 0.8 0.0929139084244703
% 0.8 0.0614046320550858
% 0.8 0.0613903160239142
% 0.8 0.0909026078944197
% 0.8 0.0591028696920036
% 0.8 0.13669414669531
% 0.8 0.0568149748382779
% 0.8 0.0571356476776561
% 0.8 0.0774833703627904
% 0.8 0.0694510152019281
% 0.8 0.072730666159301
% 0.8 0.190197983632619
% 0.8 0.119729957698063
% 0.8 0.0632281244631475
% 0.8 0.0735899495521243
% 0.8 0.177714286771298
% 0.8 0.0671040272498204
% 0.8 0.149062952693831
% 0.8 0.0562960581232882
% 0.8 0.100126981157985
% 0.8 0.151841167103024
% 0.8 0.0580442751287503
% 0.8 0.120917614552233
% 0.8 0.0838461791992014
% 0.8 0.141205225150786
% 0.8 0.0768700407269309
% 0.8 0.070627367821723
% 0.8 0.0665647448872445
% 0.8 0.0958360219579085
% 0.8 0.112266073406372
% 0.8 0.0759085067970198
% 0.8 0.0671790191341696
% 0.8 0.109477331923774
% 0.8 0.188787398131737
% 0.8 0.0632697385630443
% 0.8 0.0597745614357166
% 0.8 0.118284333205594
% 0.8 0.120009711406454
% 0.8 0.0825305209053632
% 0.8 0.139120537548691
% 0.8 0.101845453357871
% 0.8 0.0602309388223372
% 0.8 0.0763007990131653
% 0.8 0.12993858682479
% 0.8 0.116917960366682
% 0.8 0.0560726556592266
% 0.8 0.10841988103437
% 0.8 0.0593837040799432
% 0.8 0.130796401919481
% 0.8 0.0896039472302376
% 0.8 0.210400043798353
% 0.8 0.1527928214656
% 0.8 0.125742597426141
% 0.8 0.0586856214038567
% 0.8 0.100021549187102
% 0.8 0.0771116830896063
% 0.8 0.120168775004112
% 0.8 0.0604343239057173
% 0.8 0.0826044775358201
% 0.8 0.137950417661277
% 0.8 0.128351463854117
% 0.8 0.075797955072069
% 0.8 0.212394303738421
% 0.8 0.16465213073371
% 0.8 0.0695385202855905
% 0.8 0.151871336430543
% 0.8 0.0835529449032783
% 0.8 0.0591531386334777
% 0.8 0.070450854011772
% 0.8 0.0786960840076154
% 0.8 0.109519711225196
% 0.8 0.266001942317425
% 0.8 0.137509768969845
% 0.8 0.171045588133618
% 0.8 0.0840916087572448
% 0.8 0.0564696535315292
% 0.8 0.20950585438528
% 0.8 0.0705355290265852
% 0.8 0.0654268890405547
% 0.8 0.07481642506084
% 0.8 0.0624925822046916
% 0.8 0.144624119504674
% 0.8 0.136827069971245
% 0.8 0.117371235860823
% 0.8 0.096237982614856
% 0.8 0.0788038207483968
% 0.8 0.0655595227450009
% 0.8 0.127481043482352
% 0.8 0.0857141672762153
% 0.8 0.166185662372007
% 0.8 0.156999078281065
% 0.8 0.186797365029576
% 0.8 0.0938559948291808
% 0.8 0.0872471544790673
% 0.8 0.071607315840992
% 0.8 0.058077656862191
% 0.8 0.134560543795161
% 0.8 0.0744416453703111
% 0.8 0.0774608032775917
% 0.8 0.128339755406841
% 0.8 0.0903211158474766
% 0.8 0.0937343397106016
% 0.8 0.0869116516972194
% 0.8 0.10128023482692
% 0.8 0.140052742061538
% 0.8 0.069364924843648
% 0.8 0.0699994015926093
% 0.8 0.0894902130205494
% 0.8 0.142110445513531
% 0.8 0.110487871911636
% 0.8 0.0627691603394935
% 0.8 0.0818868483241609
% 0.8 0.0640573994383419
% 0.8 0.073826217429691
% 0.8 0.0880684571317806
% 0.8 0.134981234736587
% 0.8 0.149845644112949
% 0.8 0.0709108494909042
% 0.8 0.0960622316117534
% 0.8 0.17699137648117
% 0.8 0.0652230873034476
% 0.8 0.0681462079366756
% 0.8 0.169193633425433
% 0.8 0.072281901835995
% 0.8 0.159431861922435
% 0.8 0.123162793939932
% 0.8 0.0781017975417839
% 0.8 0.125872249672916
% 0.8 0.0763410769712542
% 0.8 0.0877684102003413
% 0.8 0.360615405949011
% 0.8 0.101146631045228
% 0.8 0.0572520979525844
% 0.8 0.0637488004393696
% 0.8 0.103579193401707
% 0.8 0.0562724971474821
% 0.8 0.083268652293332
% 0.8 0.110221204667935
% 0.8 0.0597303810332604
% 0.8 0.0632265804728971
% 0.8 0.0863504750792062
% 0.8 0.0749513691862762
% 0.8 0.0743217638781106
% 0.8 0.0957095931172271
% 0.8 0.0773501659490602
% 0.8 0.259138317256841
% 0.8 0.116113572148736
% 0.8 0.141582608864231
% 0.8 0.0855633036999263
% 0.8 0.105419272620332
% 0.8 0.0608864685475722
% 0.8 0.0832563304035463
% 0.8 0.119029987788419
% 0.8 0.0741964717065885
% 0.8 0.0986429094738866
% 0.8 0.155208265984318
% 0.8 0.059188504354403
% 0.8 0.0753335388439566
% 0.8 0.344648612000882
% 0.8 0.0787537231935512
% 0.8 0.0569369227083359
% 0.8 0.0674440340209717
% 0.8 0.0657868422211166
% 0.8 0.0607198622387271
% 0.8 0.0604310175558158
% 0.8 0.0838788059252646
% 0.8 0.0726405821890516
% 0.8 0.0583097976164592
% 0.8 0.0830599867079693
% 0.8 0.0691925841934985
% 0.8 0.0672031616144713
% 0.8 0.136457807541221
% 0.8 0.104275230032368
% 0.8 0.209689933074365
% 0.8 0.13359986201236
% 0.8 0.162370360721389
% 0.8 0.141282130877909
% 0.8 0.112441675755177
% 0.8 0.072067396937314
% 0.8 0.072479833122435
% 0.8 0.0659019303000035
% 0.8 0.0792097358990371
% 0.8 0.0722307861307066
% 0.8 0.17011664630613
% 0.8 0.0575774310019122
% 0.8 0.119306374761346
% 0.8 0.116639308412032
% 0.8 0.0712289290648502
% 0.8 0.0562177286948639
% 0.8 0.0563560168400544
% 0.8 0.143549723917653
% 0.8 0.145592707469553
% 0.8 0.0794572036126541
% 0.8 0.0694768417643056
% 0.8 0.262407901077
% 0.8 0.278156741025051
% 0.8 0.123576739673374
% 0.8 0.0715052003726969
% 0.8 0.065818995687776
% 0.8 0.0567403121235673
% 0.8 0.0896063886758761
% 0.8 0.0988451254733884
% 0.8 0.212474338423677
% 0.8 0.0901331134342838
% 0.8 0.0811383944718345
% 0.8 0.0686531226359369
% 0.8 0.154925847400099
% 0.8 0.368611971178826
% 0.8 0.0973832202044065
% 0.8 0.0938357158606145
% 0.8 0.0626941791066321
% 0.8 0.0556947609515264
% 0.8 0.193385921325884
% 0.8 0.0785942359638772
% 0.8 0.101482745806192
% 0.8 0.114394940448114
% 0.8 0.0987567448486436
% 0.8 0.1177407849538
% 0.8 0.214144396763036
% 0.8 0.13318689149104
% 0.8 0.0580714248625395
% 0.8 0.138269435550632
% 0.8 0.13833049486221
% 0.8 0.104514586174134
% 0.8 0.15673552221759
% 0.8 0.0706119061337096
% 0.8 0.251367329577367
% 0.8 0.0810167758436588
% 0.8 0.115053261925
% 0.8 0.111354260670549
% 0.8 0.126342743428597
% 0.8 0.129927897479542
% 0.8 0.107219704789877
% 0.8 0.0676392685724905
% 0.8 0.056869618884202
% 0.8 0.125910004158885
% 0.8 0.162280487062907
% 0.8 0.095038418922132
% 0.8 0.0672407961574278
% 0.8 0.0761183486324128
% 0.8 0.077347907633956
% 0.8 0.0970374935418234
% 0.8 0.0736733861915092
% 0.8 0.214995066866541
% 0.8 0.0682227996282692
% 0.8 0.186959828338049
% 0.8 0.251077234879634
% 0.8 0.126754685056734
% 0.8 0.114306566775979
% 0.8 0.102895632093996
% 0.8 0.0566564054435754
% 0.8 0.0933697310285778
% 0.8 0.0582192145582555
% 0.8 0.15528769283585
% 0.8 0.103575348092828
% 0.8 0.104340991656879
% 0.8 0.0750274871729124
% 0.8 0.158100175777153
% 0.8 0.0889755255252178
% 0.8 0.0563647495360219
% 0.8 0.14148690002942
% 0.8 0.0580680047258987
% 0.8 0.104537092097951
% 0.8 2.0291669823752
% 0.8 0.068621487255453
% 0.8 0.082595599809995
% 0.8 0.125541233751165
% 0.8 0.158842816446888
% 0.8 0.108777693374064
% 0.8 0.0613017302433352
% 0.8 0.147657800192418
% 0.8 0.118125731321077
% 0.8 0.0987173341471373
% 0.8 0.145077739427786
% 0.8 0.111519457591994
% 0.8 0.124731519101098
% 0.8 0.073196799272895
% 0.8 0.0582413259279885
% 0.8 0.124133028697715
% 0.8 0.0702991333009832
% 0.8 0.156357973554447
% 0.8 0.0568687355417386
% 0.8 0.0844055947382513
% 0.8 0.192137487845713
% 0.8 0.182633333898768
% 0.8 0.0599175184235047
% 0.8 0.100741398205495
% 0.8 0.0704076459191924
% 0.8 0.0565435773269614
% 0.8 0.0625547073387984
% 0.8 0.0648920619100233
% 0.8 0.0711769203649551
% 0.8 0.211521902782411
% 0.8 0.164988026058973
% 0.8 0.154444195569589
% 0.8 0.152521688356542
% 0.8 0.0969833879471591
% 0.8 0.0845781688836043
% 0.8 0.0599441068562472
% 0.8 0.175818550339318
% 0.8 0.078757717491058
% 0.8 0.0574460435641569
% 0.8 0.117840068707124
% 0.8 0.110490302003971
% 0.8 0.129074290225727
% 0.8 0.516266094796033
% 0.8 0.13532299741663
% 0.8 0.110966222414784
% 0.8 0.147955656897932
% 0.8 0.0873519637107312
% 0.8 0.0586963028099659
% 0.8 0.0668846155658652
% 0.8 0.266473366174775
% 0.8 0.0587691305738328
% 0.8 0.0904336077179791
% 0.8 0.143487014320006
% 0.8 0.114806416379123
% 0.8 0.242759619419564
% 0.8 0.10139172142925
% 0.8 0.134971664709952
% 0.8 0.0960921674081645
% 0.8 0.0649766790680789
% 0.8 0.0584532693296661
% 0.8 0.0555637891996822
% 0.8 0.105715742537117
% 0.8 0.0952755873594894
% 0.8 0.0636114917034353
% 0.8 0.0966420705414169
% 0.8 0.248786675991472
% 0.8 0.0906034351094873
% 0.8 0.0651019231552566
% 0.8 0.118349562279259
% 0.8 0.143857313450639
% 0.8 0.0773582673269266
% 0.8 0.0785675212783573
% 0.8 0.0606736696827592
% 0.8 0.0615821782835813
% 0.8 0.0648403097635843
% 0.8 0.0599909598312065
% 0.8 0.26085040236924
% 0.8 0.106166192854182
% 0.8 0.243021032864295
% 0.8 0.129004052202415
% 0.8 0.276273033966046
% 0.8 0.0706499605432321
% 0.8 0.105218703305499
% 0.8 0.0660328421406246
% 0.8 0.116692783983115
% 0.8 0.0605148064513656
% 0.8 0.0586445143760551
% 0.8 0.0855077396296603
% 0.8 0.0719427371885007
% 0.8 0.15775514069453
% 0.8 0.058099517535536
% 0.8 0.0910352790790407
% 0.8 0.100053651179376
% 0.8 0.194285203752515
% 0.8 0.113789568690395
% 0.8 0.133546046949511
% 0.8 0.0697216237835018
% 0.8 0.133404773704871
% 0.8 0.073622270705328
% 0.8 0.0592972553965688
% 0.8 0.164017256876812
% 0.8 0.243370834298174
% 0.8 0.0928329271004552
% 0.8 0.0916972075409122
% 0.8 0.202627413678116
% 0.8 0.0864345631272863
% 0.8 0.120427977549572
% 0.8 0.108655653281913
% 0.8 0.14628085632475
% 0.8 0.174798323186724
% 0.8 0.0655307412057607
% 0.8 0.274044931338381
% 0.8 0.0756840280923742
% 0.8 0.0702412379994646
% 0.8 0.151840329515209
% 0.8 0.105726062037477
% 0.8 0.095794277433361
% 0.8 0.14041226916445
% 0.8 0.0966509698337992
% 0.8 0.100823519338335
% 0.8 0.310274405885682
% 0.8 0.197257135773097
% 0.8 0.0667411922405665
% 0.8 0.161919946267433
% 0.8 0.0824447240951005
% 0.8 0.141671962059641
% 0.8 0.104085168694258
% 0.8 0.132478495983607
% 0.8 0.113955013978056
% 0.8 0.0853876526289152
% 0.8 0.117901740524675
% 0.8 0.0733933536325427
% 0.8 0.133168134594957
% 0.8 0.0646958869537851
% 0.8 0.293626812452162
% 0.8 0.101451278324226
% 0.8 0.0659062345261719
% 0.8 0.153165097672906
% 0.8 0.0777305858029974
% 0.8 0.084673998674473
% 0.8 0.0858656497072312
% 0.8 0.199802326397292
% 0.8 0.0682062153242145
% 0.8 0.14057715843912
% 0.8 0.0688277306519376
% 0.8 0.144200291382383
% 0.8 0.154805898849182
% 0.8 0.0898241995036637
% 0.8 0.0881196950189726
% 0.8 0.0958366568933852
% 0.8 0.0818090810242243
% 0.8 0.100370162604117
% 0.8 0.237123726851834
% 0.8 0.0911548687451192
% 0.8 0.144268243128103
% 0.8 0.118764090523367
% 0.8 0.130406702701119
% 0.8 0.0880756104097973
% 0.8 0.0675065158801314
% 0.8 0.0811599452038638
% 0.8 0.0720219745627262
% 0.8 0.0856697381525006
% 0.8 0.066045937605186
% 0.8 0.141373288523563
% 0.8 0.0588795606922374
% 0.8 0.0712530749148745
% 0.8 0.110910520068036
% 0.8 0.0561748377841923
% 0.8 0.100344353819749
% 0.8 0.0872751873107356
% 0.8 0.638326046380178
% 0.8 0.0597246959774484
% 0.8 0.116831082714284
% 0.8 0.0902234642784166
% 0.8 0.129804469163461
% 0.8 0.0661995159534753
% 0.8 0.175682004057482
% 0.8 0.307249567328795
% 0.8 0.0948032728250652
% 0.8 0.0588228485113829
% 0.8 0.152887398594471
% 0.8 0.0898621265212692
% 0.8 0.0892511467654965
% 0.8 0.0605759245163348
% 0.8 0.0588577604679612
% 0.8 0.068702324754454
% 0.8 0.066604083204034
% 0.8 0.197246834525748
% 0.8 0.17139431274617
% 0.8 0.0727868008512809
% 0.8 0.0939142075471138
% 0.8 0.303621610520669
% 0.8 0.132511297148976
% 0.8 0.0701166727452269
% 0.8 0.0895089436708019
% 0.8 0.120406313431137
% 0.8 0.0929411333244436
% 0.8 0.0615517506575161
% 0.8 0.157541885569857
% 0.8 0.100344885604541
% 0.8 0.0697550706018515
% 0.8 0.0656903645387314
% 0.8 0.0675468375017367
% 0.8 0.0595899282193463
% 0.8 0.0759397288310395
% 0.8 0.0792854341561426
% 0.8 0.0872687981588326
% 0.8 0.0832712986151859
% 0.8 0.0701960539709411
% 0.8 0.493350338804314
% 0.8 0.162303728979646
% 0.8 0.0872327969574521
% 0.8 0.0693613925819835
% 0.8 0.121540001254083
% 0.8 0.092079827834118
% 0.8 0.322992413732161
% 0.8 0.231752170994314
% 0.8 0.0601468316985117
% 0.8 0.17298839187568
% 0.8 0.0736852374736585
% 0.8 0.142957909417637
% 0.8 0.206678179416004
% 0.8 0.173227434712672
% 0.8 0.174008074715864
% 0.8 0.0595370486134833
% 0.8 0.100059901293187
% 0.8 0.0575960336725403
% 0.8 0.0810125234299001
% 0.8 0.0892501378679644
% 0.8 0.0578503982482602
% 0.8 0.178166835655285
% 0.8 0.0736994586261515
% 0.8 0.0804969326272559
% 0.8 0.0942119765284823
% 0.8 0.107654097178582
% 0.8 0.0754420599709772
% 0.8 0.139156204680101
% 0.8 0.242365960453343
% 0.8 0.121919769275531
% 0.8 0.076095926508695
% 0.8 0.0941777098572147
% 0.8 0.0934930069081432
% 0.8 0.0938166052108145
% 0.8 0.144878591848592
% 0.8 0.188153915497216
% 0.8 0.0639875088017365
% 0.8 0.139947079204501
% 0.8 0.0662519860537316
% 0.8 0.0907341155841137
% };
\addplot [semithick, white!29.8039215686275!black]
table {%
1.2 1.30662027556154e-05
1.2 2.63737924726149e-06
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.2 0.000471583751194843
1.2 0.00111612317164174
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.102 2.63737924726149e-06
1.298 2.63737924726149e-06
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.102 0.00111612317164174
1.298 0.00111612317164174
};
% \addplot [white!10!black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!29.8039215686275!black}, only marks]
% table {%
% 1.2 0.0417992163530457
% 1.2 0.193257357767232
% 1.2 0.223391789177882
% 1.2 0.0531364537304405
% 1.2 0.161271168949206
% 1.2 0.094159932855585
% 1.2 0.0185632131616772
% 1.2 0.0959058618763697
% 1.2 0.0327039318049255
% 1.2 0.0774898511709684
% 1.2 0.0438834387252331
% 1.2 0.181011921443465
% 1.2 0.205041875446694
% 1.2 0.104378331783842
% 1.2 0.124293236742414
% 1.2 0.151328918091121
% 1.2 0.25575785603217
% 1.2 0.0433049243211124
% 1.2 0.0714830806858318
% 1.2 0.167190342919199
% 1.2 0.0715340063811618
% 1.2 0.100896596797099
% 1.2 0.184915041626027
% 1.2 0.179637758278369
% 1.2 0.154732508958627
% 1.2 0.0255542051770179
% 1.2 0.129090613821209
% 1.2 0.0246200564650655
% 1.2 0.0742100051951302
% 1.2 0.0332219028401783
% 1.2 0.0238135185879507
% 1.2 0.0218121449624928
% 1.2 0.15670914759191
% 1.2 0.0368346734903396
% 1.2 0.0904596479060522
% 1.2 0.143563580090912
% 1.2 0.15564396986945
% 1.2 0.342157826209997
% 1.2 0.0165407284101313
% 1.2 0.048018442870375
% 1.2 0.202841826065506
% 1.2 0.060141117608374
% 1.2 0.00373568777907149
% 1.2 0.0561660785516051
% 1.2 0.140792667004715
% 1.2 0.040060961722839
% 1.2 0.193225076272316
% 1.2 0.0744358619887262
% 1.2 0.0170309462142177
% 1.2 0.0307794113985684
% 1.2 0.0220798188926496
% 1.2 0.00670173706603262
% 1.2 0.0446840756233116
% 1.2 0.215192408861089
% 1.2 0.168881100518299
% 1.2 0.00786919401540209
% 1.2 0.165724840113933
% 1.2 0.127982382358798
% 1.2 0.0579066400085264
% 1.2 0.251480313815894
% 1.2 0.0889895887201725
% 1.2 0.190130280860211
% 1.2 0.238120569708211
% 1.2 0.114352139637429
% 1.2 0.0512003714923148
% 1.2 0.168940278649281
% 1.2 0.162349105532116
% 1.2 0.135102299372795
% 1.2 0.0521874318721333
% 1.2 0.146952094246415
% 1.2 0.1577887047552
% 1.2 0.0771051368536637
% 1.2 0.310276650585463
% 1.2 0.0175789511413484
% 1.2 0.0613511248704578
% 1.2 0.0995812108698973
% 1.2 0.203041763420053
% 1.2 0.104688983902884
% 1.2 0.105507645610465
% 1.2 0.0574528112061276
% 1.2 0.121706394253253
% 1.2 0.041355607806284
% 1.2 0.177861389583939
% 1.2 0.256401131818723
% 1.2 0.140584630700116
% 1.2 0.146365917378093
% 1.2 0.0468124652164563
% 1.2 0.0857305308043645
% 1.2 0.0284161073388463
% 1.2 0.0942160484940879
% 1.2 0.0795630222853386
% 1.2 0.221870554418806
% 1.2 0.0246965624959372
% 1.2 0.0183747407769846
% 1.2 0.140861354339645
% 1.2 0.137624410253905
% 1.2 0.0766514834173423
% 1.2 0.0801413075136081
% 1.2 0.123976401932766
% 1.2 0.060141849235255
% 1.2 0.0128070447472198
% 1.2 0.133173551980155
% 1.2 0.0604367840513578
% 1.2 0.0196125155237279
% 1.2 0.0318012306528172
% 1.2 0.0290589439556896
% 1.2 0.0373765322295438
% 1.2 0.155036641284516
% 1.2 0.0312593422207452
% 1.2 0.187038450606948
% 1.2 0.11666759713438
% 1.2 0.0567760056066667
% 1.2 0.0600929768231639
% 1.2 0.0661032600903628
% 1.2 0.140235447248069
% 1.2 0.0432079205299523
% 1.2 0.0425471155199164
% 1.2 0.0812744640511127
% 1.2 0.105925428032946
% 1.2 0.156668515416056
% 1.2 0.189876042447893
% 1.2 0.00168161574956703
% 1.2 0.157366982536027
% 1.2 0.0312518580746138
% 1.2 0.259839028182272
% 1.2 0.0621988681482262
% 1.2 0.019165322491639
% 1.2 0.0439364647517658
% 1.2 0.0388658509477309
% 1.2 0.144785173224053
% 1.2 0.0414373119421314
% 1.2 0.0146563921584777
% 1.2 0.337451925875518
% 1.2 0.0310023390751743
% 1.2 0.0488821419880216
% 1.2 0.171113601384409
% 1.2 0.182631247391737
% 1.2 0.064803854272766
% 1.2 0.0500007735115453
% 1.2 0.0578940648494734
% 1.2 0.0970718746179542
% 1.2 0.0857470977730596
% 1.2 0.0140345839098499
% 1.2 0.105480768052301
% 1.2 0.179007508119303
% 1.2 0.092845974562357
% 1.2 0.116627629085499
% 1.2 0.0882642814651046
% 1.2 0.144758522214031
% 1.2 0.1120713271904
% 1.2 0.00161701859875859
% 1.2 0.0911338715893512
% 1.2 0.178731946690333
% 1.2 0.183513689193653
% 1.2 0.158622867420018
% 1.2 0.0609970338848669
% 1.2 0.143111556661578
% 1.2 0.293391415450697
% 1.2 0.00320130616904681
% 1.2 0.0736266298773914
% 1.2 0.275551014028149
% 1.2 0.0545000707356581
% 1.2 0.0167247941680355
% 1.2 0.115654504052479
% 1.2 0.0677377645863999
% 1.2 0.179765542829615
% 1.2 0.19079900761609
% 1.2 0.134370487640954
% 1.2 0.190445917153531
% 1.2 0.0358438939621499
% 1.2 0.0359318656063533
% 1.2 0.00895816118668648
% 1.2 0.157965227501
% 1.2 0.0326224112342328
% 1.2 0.0840691304398634
% 1.2 0.209533309095688
% 1.2 0.165219477137835
% 1.2 0.0445651366672003
% 1.2 0.00274179450658361
% 1.2 0.179651395751227
% 1.2 0.0198082471043972
% 1.2 0.0623802790059534
% 1.2 0.132808218069257
% 1.2 0.0306703861358896
% 1.2 0.0327893370000176
% 1.2 0.00685387072230484
% 1.2 0.101771082869973
% 1.2 0.342555076099934
% 1.2 0.279535376243754
% 1.2 0.126370498059843
% 1.2 0.00603735903662664
% 1.2 0.0646679489294181
% 1.2 0.00129657224733592
% 1.2 0.19926217243538
% 1.2 0.113367174081819
% 1.2 0.133342918235751
% 1.2 0.100020945967308
% 1.2 0.00133491572225464
% 1.2 0.0536843845004144
% 1.2 0.202136140875514
% 1.2 0.16403836551259
% 1.2 0.114019532826142
% 1.2 0.0664368488330351
% 1.2 0.107462116285067
% 1.2 0.181836515230652
% 1.2 0.188310748248674
% 1.2 0.0214408755385871
% 1.2 0.10299164490489
% 1.2 0.0344709473533441
% 1.2 0.144669034969797
% 1.2 0.0343180678086102
% 1.2 0.0015107613988055
% 1.2 0.00525133007670916
% 1.2 0.228848881881266
% 1.2 0.0782934155480667
% 1.2 0.201067645662892
% 1.2 0.114143222064835
% 1.2 0.00554016413891361
% 1.2 0.0106680396724827
% 1.2 0.0556930444769594
% 1.2 0.0288858729665289
% 1.2 0.120784132530529
% 1.2 0.0362846939136354
% 1.2 0.114975974621497
% 1.2 0.0467036742515161
% 1.2 0.0647441153461187
% 1.2 0.0672681741135909
% 1.2 0.0141353166285017
% 1.2 0.0561164307665202
% 1.2 0.0372656774585069
% 1.2 0.321470258713553
% 1.2 0.148095256322125
% 1.2 0.301345328251645
% 1.2 0.122990384112225
% 1.2 0.0229134396286797
% 1.2 0.13198705059331
% 1.2 0.100117915125768
% 1.2 0.130243269165589
% 1.2 0.0240132448204035
% 1.2 0.0195111727669334
% 1.2 0.151882962407911
% 1.2 0.133596809917503
% 1.2 0.0451562694411347
% 1.2 0.12349381885692
% 1.2 0.0469151524291829
% 1.2 0.0457037004019865
% 1.2 0.148716305001961
% 1.2 0.0165207523589796
% 1.2 0.0251417584636724
% 1.2 0.282962113417177
% 1.2 0.109319181350554
% 1.2 0.0085487434250031
% 1.2 0.0703709159580864
% 1.2 0.032963423316197
% 1.2 0.0240162345541945
% 1.2 0.0911833109359232
% 1.2 0.177075357379627
% 1.2 0.108736560649304
% 1.2 0.313445679686218
% 1.2 0.121938304768689
% 1.2 0.0475317849055242
% 1.2 0.0177377712104351
% 1.2 0.123145944497273
% 1.2 0.149379224403089
% 1.2 0.0340346244591239
% 1.2 0.0627814468744016
% 1.2 0.0601601809655368
% 1.2 0.131534261654158
% 1.2 0.219470536385347
% 1.2 0.170150378161126
% 1.2 0.245547464438501
% 1.2 0.0273908981080938
% 1.2 0.181959813539122
% 1.2 0.119808293083737
% 1.2 0.225744063480545
% 1.2 0.113840604948698
% 1.2 0.0324732754277176
% 1.2 0.0606797234228509
% 1.2 0.00622625251678549
% 1.2 0.0401122268364219
% 1.2 0.0257072430688457
% 1.2 0.0157389310880122
% 1.2 0.148042342369587
% 1.2 0.182961703608052
% 1.2 0.211728232919321
% 1.2 0.208420923475779
% 1.2 0.184013188847601
% 1.2 0.182774798217436
% 1.2 0.122182782992091
% 1.2 0.00230863201300592
% 1.2 0.0784043656981714
% 1.2 0.150187594964914
% 1.2 0.08438670088498
% 1.2 0.0280275803497041
% 1.2 0.14567534725972
% 1.2 0.0917909101239177
% 1.2 0.141496782770191
% 1.2 0.0778897019926594
% 1.2 0.194581631816192
% 1.2 0.004678100328291
% 1.2 0.0711776722528247
% 1.2 0.0994029387838371
% 1.2 0.0475013667745515
% 1.2 0.123297188452041
% 1.2 0.0233166177204336
% 1.2 0.0036057773824934
% 1.2 0.0692403183766457
% 1.2 0.0157256945595182
% 1.2 0.0418161044266706
% 1.2 0.163376457398754
% 1.2 0.00225269853244092
% 1.2 0.0920234119184019
% 1.2 0.261837008049226
% 1.2 0.0448621492925987
% 1.2 0.10176179982381
% 1.2 0.00667195908884605
% 1.2 0.281138323690455
% 1.2 0.146331765069877
% 1.2 0.117851643191196
% 1.2 0.0406653141457748
% 1.2 0.107756099817632
% 1.2 0.19660579387733
% 1.2 0.012504028691082
% 1.2 0.0196835657619406
% 1.2 0.037679780992978
% 1.2 0.159263944621294
% 1.2 0.11251971158392
% 1.2 0.0211081828657004
% 1.2 0.105628360066162
% 1.2 0.0463701697084494
% 1.2 0.124784821460155
% 1.2 0.0469453175122848
% 1.2 0.133599024608221
% 1.2 0.112200103210141
% 1.2 0.0333754736814928
% 1.2 0.0824611600884111
% 1.2 0.0581609672662411
% 1.2 0.0906185106947219
% 1.2 0.186593050049527
% 1.2 0.0225146243053664
% 1.2 0.00598058146562174
% 1.2 0.118254178302651
% 1.2 0.0210114661689817
% 1.2 0.0486857139804622
% 1.2 0.0655081716095293
% 1.2 0.0949610091155699
% 1.2 0.0705875660472277
% 1.2 0.120707713229902
% 1.2 0.0361873287991581
% 1.2 0.0547564188105575
% 1.2 0.17198228196907
% 1.2 0.0075643518306534
% 1.2 0.026741532419759
% 1.2 0.117162352662337
% 1.2 0.0557613028871685
% 1.2 0.0909671602937814
% 1.2 0.0637046900554216
% 1.2 0.104064484394473
% 1.2 0.0300948770516937
% 1.2 0.100145209312348
% 1.2 0.0846915224716871
% 1.2 0.171526487702254
% 1.2 0.230029987053912
% 1.2 0.0582024609090871
% 1.2 0.0413908232490026
% 1.2 0.075897598795472
% 1.2 0.0441354232041634
% 1.2 0.00231541339147961
% 1.2 0.0135977275782963
% 1.2 0.185977611300618
% 1.2 0.0615523253524244
% 1.2 0.171734342954174
% 1.2 0.0657619544895139
% 1.2 0.065168140682877
% 1.2 0.227558873025954
% 1.2 0.120497522577367
% 1.2 0.036510786578139
% 1.2 0.0309060455471667
% 1.2 0.101795876135037
% 1.2 0.0403049077712717
% 1.2 0.217190239048193
% 1.2 0.171306313137202
% 1.2 0.162104655136404
% 1.2 0.0491071348568793
% 1.2 0.215522817018954
% 1.2 0.0412721051932959
% 1.2 0.141346064243338
% 1.2 0.0930468997395742
% 1.2 0.184180209846113
% 1.2 0.0933283514151345
% 1.2 0.0258874029709526
% 1.2 0.0905644519143276
% 1.2 0.213572318590615
% 1.2 0.0596185454342957
% 1.2 0.0179284488101059
% 1.2 0.204929398380171
% 1.2 0.119835517210748
% 1.2 0.0944565302204492
% 1.2 0.0637909443232303
% 1.2 0.0397628430503994
% 1.2 0.0439038525165996
% 1.2 0.070583752552393
% 1.2 0.204702770299754
% 1.2 0.16921517996754
% 1.2 0.112438144762989
% 1.2 0.154286403175858
% 1.2 0.226096160402999
% 1.2 0.0891231573303719
% 1.2 0.0882140242607556
% 1.2 0.0440360483905347
% 1.2 0.12764472976032
% 1.2 0.121567201818366
% 1.2 0.0713231165522432
% 1.2 0.0101187233913167
% 1.2 0.0149721401172526
% 1.2 0.0681978983931892
% 1.2 0.166456198153952
% 1.2 0.0233802774898326
% 1.2 0.280715989288345
% 1.2 0.0905397103714667
% 1.2 0.0777122929185817
% 1.2 0.00887171564056233
% 1.2 0.0983115530170696
% 1.2 0.0232492743442178
% 1.2 0.00970211896159168
% 1.2 0.0744971160991181
% 1.2 0.196137228621237
% 1.2 0.0760215509262003
% 1.2 0.225822014357789
% 1.2 0.0464919928757252
% 1.2 0.0942243211173269
% 1.2 0.0574108567227227
% 1.2 0.0303125021450044
% 1.2 0.0169425504674689
% 1.2 0.0401111782409125
% 1.2 0.0790937438187509
% 1.2 0.0928759988173424
% 1.2 0.185985809877298
% 1.2 0.211528018231912
% 1.2 0.0315787530564462
% 1.2 0.004121331372616
% 1.2 0.099111033869214
% 1.2 0.177571686507883
% 1.2 0.107890652546861
% 1.2 0.0423491437006466
% 1.2 0.00681958994364049
% 1.2 0.00193114078175021
% 1.2 0.0783447325426223
% 1.2 0.0248518244675907
% 1.2 0.286893353689319
% 1.2 0.0446550426173781
% 1.2 0.00230056555352159
% 1.2 0.0519903610977625
% 1.2 0.00467985221010746
% 1.2 0.206198935894507
% 1.2 0.115838705040721
% 1.2 0.207374181886826
% 1.2 0.00965311453685551
% 1.2 0.0843381916992794
% 1.2 0.0314739404955538
% 1.2 0.00141470349437921
% 1.2 0.0410321832850454
% 1.2 0.117585393067305
% 1.2 0.151557432225999
% 1.2 0.294489238555912
% 1.2 0.154710100910518
% 1.2 0.173813047683843
% 1.2 0.174344727234434
% 1.2 0.0984824202279565
% 1.2 0.038168798927335
% 1.2 0.00839969092621758
% 1.2 0.0789231878841853
% 1.2 0.00241286674130649
% 1.2 0.00724102357857181
% 1.2 0.0892038708955206
% 1.2 0.119497246506613
% 1.2 0.0208039466034452
% 1.2 0.056740763748783
% 1.2 0.0449708930983383
% 1.2 0.18539647713048
% 1.2 0.00924776009252899
% 1.2 0.125220791054125
% 1.2 0.127757987363279
% 1.2 0.153303118433235
% 1.2 0.0100011721045891
% 1.2 0.147685315681397
% 1.2 0.23699445306341
% 1.2 0.0839997902183367
% 1.2 0.135854445545641
% 1.2 0.148432355895447
% 1.2 0.150225568026895
% 1.2 0.0459821830161252
% 1.2 0.156477999415251
% 1.2 0.0291907458258475
% 1.2 0.125712999213599
% 1.2 0.0486962335840998
% 1.2 0.0791041887465548
% 1.2 0.110881106958147
% 1.2 0.0910457229697559
% 1.2 0.0231550567909738
% 1.2 0.0577117830661938
% 1.2 0.0830777985977588
% 1.2 0.0399865411297639
% 1.2 0.171127008623349
% 1.2 0.0132573293379297
% 1.2 0.0206152103655992
% 1.2 0.0312283408976277
% 1.2 0.0731888783546876
% 1.2 0.00484054196648259
% 1.2 0.0107356646475891
% 1.2 0.205179560339072
% 1.2 0.0687171529491128
% 1.2 0.0492172146030674
% 1.2 0.00765656737104489
% 1.2 0.265650905739326
% 1.2 0.106413705568787
% 1.2 0.0604405816245996
% 1.2 0.0986409934829167
% 1.2 0.00185160065708136
% 1.2 0.0205306253644845
% 1.2 0.0574986172695385
% 1.2 0.230047071466543
% 1.2 0.0368565422565306
% 1.2 0.0436196665485333
% 1.2 0.115242927118088
% 1.2 0.0754555486251716
% 1.2 0.0748137266093682
% 1.2 0.0185185481261659
% 1.2 0.0435105104905045
% 1.2 0.0155385698605079
% 1.2 0.0065774819654233
% 1.2 0.047104712038171
% 1.2 0.198943447341942
% 1.2 0.115503582519553
% 1.2 0.147572181768245
% 1.2 0.00162186498241296
% 1.2 0.0168143522051493
% 1.2 0.0944279251333765
% 1.2 0.0428445967527017
% 1.2 0.0371206081906231
% 1.2 0.148466273932265
% 1.2 0.110534597634763
% 1.2 0.205057016752454
% 1.2 0.00182037071356481
% 1.2 0.0296249945935828
% 1.2 0.0949436110966608
% 1.2 0.258575309893548
% 1.2 0.0803830852464695
% 1.2 0.165824558419835
% 1.2 0.158581659120038
% 1.2 0.119851020453229
% 1.2 0.0250696458103264
% 1.2 0.23707888442527
% 1.2 0.0920294232522866
% 1.2 0.0546288341063041
% 1.2 0.0462288780006336
% 1.2 0.176983276682171
% 1.2 0.0534371327304772
% 1.2 0.0317155191790324
% 1.2 0.148564870610452
% 1.2 0.0275587819348772
% 1.2 0.0161346767461742
% 1.2 0.00639224917882569
% 1.2 0.140684924895635
% 1.2 0.0286598294492633
% 1.2 0.185861567617491
% 1.2 0.191161160582531
% 1.2 0.113770718313911
% 1.2 0.0113497677731483
% 1.2 0.41127059728945
% 1.2 0.144724238056739
% 1.2 0.0901165521338156
% 1.2 0.196600331723945
% 1.2 0.0797433822555961
% 1.2 0.192800406185424
% 1.2 0.165571384232005
% 1.2 0.160107328030068
% 1.2 0.00943679633213612
% 1.2 0.01004101476479
% 1.2 0.0688382909143429
% 1.2 0.0599831178954775
% 1.2 0.00126442102667212
% 1.2 0.0123601620977746
% 1.2 0.150627846773126
% 1.2 0.0834938226334265
% 1.2 0.00390803373928705
% 1.2 0.0277706013995419
% 1.2 0.0528573678088366
% 1.2 0.0510922977626681
% 1.2 0.0447856166790599
% 1.2 0.118181921093116
% 1.2 0.0749688477667111
% 1.2 0.0271337244634463
% 1.2 0.0370180282217122
% 1.2 0.161475248951247
% 1.2 0.0508081544935126
% 1.2 0.118211470703502
% 1.2 0.0325369213935849
% 1.2 0.183882601511424
% 1.2 0.058010301395803
% 1.2 0.211987581096927
% 1.2 0.047178698458819
% 1.2 0.0203454355560739
% 1.2 0.0229842836261711
% 1.2 0.091453332706567
% 1.2 0.1184447939896
% 1.2 0.0356338285170845
% 1.2 0.0941846413674121
% 1.2 0.0165679224522392
% 1.2 0.046691636173983
% 1.2 0.073585462470866
% 1.2 0.0896030022373211
% 1.2 0.142652109813479
% 1.2 0.0226187275467078
% 1.2 0.0487223219100225
% 1.2 0.0793489683684119
% 1.2 0.103431749290018
% 1.2 0.186329175833666
% 1.2 0.0444630061428744
% 1.2 0.189341856423357
% 1.2 0.0485643176486371
% 1.2 0.114699315563465
% 1.2 0.104231847342471
% 1.2 0.125770068910694
% 1.2 0.0591836090967268
% 1.2 0.0901715509505577
% 1.2 0.0921221979703844
% 1.2 0.267020093357527
% 1.2 0.0231561205504325
% 1.2 0.241522837012333
% 1.2 0.0737763665924938
% 1.2 0.0887344441698844
% 1.2 0.00930332568495887
% 1.2 0.123546304652196
% 1.2 0.010197113136451
% 1.2 0.00836122587206292
% 1.2 0.112598047760963
% 1.2 0.0649427237108297
% 1.2 0.0643657591935513
% 1.2 0.10498089362162
% 1.2 0.27918238362543
% 1.2 0.0104207673494768
% 1.2 0.183152835417342
% 1.2 0.0483683204453035
% 1.2 0.105541674227795
% 1.2 0.134232380498982
% 1.2 0.0868513980790552
% 1.2 0.0438911097877663
% 1.2 0.037355977950918
% 1.2 0.165792168651285
% 1.2 0.00316613715666806
% 1.2 0.0226124735652063
% 1.2 0.00911008001091529
% 1.2 0.0354453875667377
% 1.2 0.0432871281894309
% 1.2 0.00193152095259359
% 1.2 0.0251479912355815
% 1.2 0.139446191066398
% 1.2 0.135599264383054
% 1.2 0.0333979771325175
% 1.2 0.175174222152586
% 1.2 0.19295583511157
% 1.2 0.128401777394195
% 1.2 0.0547868246607143
% 1.2 0.0703573882848444
% 1.2 0.0605341233258188
% 1.2 0.130788592399949
% 1.2 0.0776880121806439
% 1.2 0.108204014795242
% 1.2 0.0699484689903787
% 1.2 0.0768296837770646
% 1.2 0.140131365332857
% 1.2 0.30907051079854
% 1.2 0.129539541755615
% 1.2 0.0248051535483647
% 1.2 0.171463358712005
% 1.2 0.109954284981807
% 1.2 0.13629068754269
% 1.2 0.124680928543774
% 1.2 0.0429958776902611
% 1.2 0.145143074602092
% 1.2 0.025886534201828
% 1.2 0.115011773640288
% 1.2 0.0910984077602394
% 1.2 0.0349433030039288
% 1.2 0.114797032181587
% 1.2 0.115017402616539
% 1.2 0.0820079998035995
% 1.2 0.0395742277487812
% 1.2 0.101352447536125
% 1.2 0.0254572513988417
% 1.2 0.0180369535331207
% 1.2 0.0438475663923808
% 1.2 0.0387840131067666
% 1.2 0.278929117241529
% 1.2 0.173687045044942
% 1.2 0.0734712478499458
% 1.2 0.108273940749637
% 1.2 0.0233590593981228
% 1.2 0.00161513640681781
% 1.2 0.1369435524776
% 1.2 0.0440023323917618
% 1.2 0.0344514557871359
% 1.2 0.0246761269419407
% 1.2 0.0261175664377754
% 1.2 0.0806373303214015
% 1.2 0.0982115100172923
% 1.2 0.240431795716588
% 1.2 0.0670980832185937
% 1.2 0.059990996529148
% 1.2 0.129592886985184
% 1.2 0.162730892454425
% 1.2 0.169870553656451
% 1.2 0.170522603677789
% 1.2 0.0878533892071538
% 1.2 0.0389072289365715
% 1.2 0.273927323196941
% 1.2 0.00126069155252734
% 1.2 0.0659064713870723
% 1.2 0.0056433296340245
% 1.2 0.101024444554409
% 1.2 0.0189975505706384
% 1.2 0.0133540549279871
% 1.2 0.0118342111573088
% 1.2 0.0418223434062996
% 1.2 0.0920173329293627
% 1.2 0.233654162993448
% 1.2 0.0999739537951849
% 1.2 0.236109414342869
% 1.2 0.064454543874926
% 1.2 0.0230990142939338
% 1.2 0.0346533967824957
% 1.2 0.200917843588043
% 1.2 0.0132312767698246
% 1.2 0.103596333480227
% 1.2 0.0367182986265045
% 1.2 0.0109823715317553
% 1.2 0.10722561408228
% 1.2 0.134103708928911
% 1.2 0.0951954397675451
% 1.2 0.149786757669154
% 1.2 0.0664325692031521
% 1.2 0.0773904416788579
% 1.2 0.0074959752849954
% 1.2 0.00443536722636597
% 1.2 0.122885049819973
% 1.2 0.00126058592594214
% 1.2 0.0130634143048861
% 1.2 0.0524961191108714
% 1.2 0.0746508630250474
% 1.2 0.0514776966458277
% 1.2 0.194112377039286
% 1.2 0.0435874274580787
% 1.2 0.0771450057916561
% 1.2 0.0264344319879649
% 1.2 0.159914718503468
% 1.2 0.014127103233452
% 1.2 0.215790092369129
% 1.2 0.0326764777495606
% 1.2 0.0369975516628491
% 1.2 0.0738686323282046
% 1.2 0.143735577955264
% 1.2 0.0478768987586467
% 1.2 0.0198369491305716
% 1.2 0.053658561706156
% 1.2 0.0269807379790262
% 1.2 0.137001830403698
% 1.2 0.152997593922119
% 1.2 0.0634898087582867
% 1.2 0.158371208090355
% 1.2 0.0709117582469725
% 1.2 0.200328851479191
% 1.2 0.131094424598176
% 1.2 0.0790979522653271
% 1.2 0.0337775440872693
% 1.2 0.3071716125779
% 1.2 0.0563521095205775
% 1.2 0.0230539243822555
% 1.2 0.0870672116434982
% 1.2 0.0629452164728655
% 1.2 0.172731588577512
% 1.2 0.0537348773235791
% 1.2 0.0522806094909015
% 1.2 0.0524986446770407
% 1.2 0.143933794459948
% 1.2 0.0344398008209079
% 1.2 0.0880110061509052
% 1.2 0.0319239836562987
% 1.2 0.0987058026319284
% 1.2 0.0562474832729232
% 1.2 0.164440493572677
% 1.2 0.20912377526639
% 1.2 0.0577061852274583
% 1.2 0.0555075546505621
% 1.2 0.0267096841633467
% 1.2 0.211626876757389
% 1.2 0.0225228227788324
% 1.2 0.167027282785701
% 1.2 0.211614617546344
% 1.2 0.0673803526356441
% 1.2 0.166338349663477
% 1.2 0.0927303917283307
% 1.2 0.0719709489502
% 1.2 0.271502069415986
% 1.2 0.101717146155785
% 1.2 0.0278837313681407
% 1.2 0.0525185992757016
% 1.2 0.00532332386196632
% 1.2 0.216217476306589
% 1.2 0.0842441392964557
% 1.2 0.263832535188095
% 1.2 0.180298871673073
% 1.2 0.204279666727055
% 1.2 0.160373092161309
% 1.2 0.00344267027489801
% 1.2 0.243170441434746
% 1.2 0.0514350464428149
% 1.2 0.0355183716874605
% 1.2 0.0586774191323506
% 1.2 0.183051024417677
% 1.2 0.0291145484492951
% 1.2 0.157293640812512
% 1.2 0.0898679613494069
% 1.2 0.0977639670627602
% 1.2 0.247893602180799
% 1.2 0.09138980632034
% 1.2 0.273000738058515
% 1.2 0.0337489873402033
% 1.2 0.105758817589635
% 1.2 0.231813881064915
% 1.2 0.197123014162647
% 1.2 0.160483886494265
% 1.2 0.204407598654339
% 1.2 0.0809553173969465
% 1.2 0.124364025252726
% 1.2 0.0447145452051164
% 1.2 0.11188772882032
% 1.2 0.0123876441695237
% 1.2 0.0173256720509224
% 1.2 0.0383268327192108
% 1.2 0.0496823274171283
% 1.2 0.157714206795938
% 1.2 0.0216555472111066
% 1.2 0.110283602547955
% 1.2 0.0947163113078361
% 1.2 0.0999659396266482
% 1.2 0.0579218125955825
% 1.2 0.0646907206821348
% 1.2 0.0412154885429007
% 1.2 0.156670346033217
% 1.2 0.106553554737798
% 1.2 0.00340920094726498
% 1.2 0.051673338118186
% 1.2 0.232151031486335
% 1.2 0.00560253534603415
% 1.2 0.107120224966623
% 1.2 0.0375966139662995
% 1.2 0.125994290199659
% 1.2 0.105036491512443
% 1.2 0.028941093377664
% 1.2 0.0573334941144557
% 1.2 0.198577154259692
% 1.2 0.0230692267404683
% 1.2 0.226130064787874
% 1.2 0.148181692552821
% 1.2 0.117943412255258
% 1.2 0.0355821542383361
% 1.2 0.0980673824132756
% 1.2 0.0122012723205842
% 1.2 0.0130146162256608
% 1.2 0.0315295397913729
% 1.2 0.0298049648010318
% 1.2 0.147941239762914
% 1.2 0.00129778484113239
% 1.2 0.192944052198177
% 1.2 0.199319112978922
% 1.2 0.186351638573047
% 1.2 0.0437655638510124
% 1.2 0.00929558102291725
% 1.2 0.106805713421778
% 1.2 0.0900907806837034
% 1.2 0.0251914159297639
% 1.2 0.152357704365116
% 1.2 0.00950998552178946
% 1.2 0.0831033885623454
% 1.2 0.0630294177080502
% 1.2 0.267353252858384
% 1.2 0.0278696911267078
% 1.2 0.04578807343044
% 1.2 0.133135458849175
% 1.2 0.00644201411398028
% 1.2 0.142718202070316
% 1.2 0.0417571086127463
% 1.2 0.0425313686162993
% 1.2 0.0670539176946187
% 1.2 0.0546086435979283
% 1.2 0.164563375293667
% 1.2 0.0128178286569067
% 1.2 0.0560227653283286
% 1.2 0.197480935758057
% 1.2 0.199360597634144
% 1.2 0.143105044946287
% 1.2 0.119330931650553
% 1.2 0.0523495297371214
% 1.2 0.0167519665562663
% 1.2 0.177445334249956
% 1.2 0.0705624346755086
% 1.2 0.0505631434615393
% 1.2 0.104889333882694
% 1.2 0.0251871617369309
% 1.2 0.0859462443630137
% 1.2 0.00349768457569076
% 1.2 0.0168319227041572
% 1.2 0.0263190884865121
% 1.2 0.00833998841661814
% 1.2 0.0663023021691167
% 1.2 0.0843092562394649
% 1.2 0.148300547263933
% 1.2 0.149261881828134
% 1.2 0.0223987032334731
% 1.2 0.125361478608697
% 1.2 0.220540992800014
% 1.2 0.247778623815718
% 1.2 0.07792771779563
% 1.2 0.241581862195382
% 1.2 0.0247131301317079
% 1.2 0.094367297458322
% 1.2 0.229152511190497
% 1.2 0.117012020348568
% 1.2 0.212353281716422
% 1.2 0.01547030214704
% 1.2 0.0115721231254702
% 1.2 0.0323158761243065
% 1.2 0.0964237804230877
% 1.2 0.183704625789251
% 1.2 0.0054923653416782
% 1.2 0.0633368432481509
% 1.2 0.0401312165920344
% 1.2 0.242920750842386
% 1.2 0.0718381736429281
% 1.2 0.0407955556974246
% 1.2 0.172729868712004
% 1.2 0.00146262136212068
% 1.2 0.208975350223772
% 1.2 0.0388826572673977
% 1.2 0.0172448775640755
% 1.2 0.223127702916862
% 1.2 0.150956829248162
% 1.2 0.0462658908251164
% 1.2 0.101611368680683
% 1.2 0.00880737305293991
% 1.2 0.00198431888962067
% 1.2 0.147153967645331
% 1.2 0.22842401240757
% 1.2 0.0564338529244071
% 1.2 0.178186622354865
% 1.2 0.105450880053603
% 1.2 0.031395288453504
% 1.2 0.046646659480179
% 1.2 0.0263804185876698
% 1.2 0.0391177135243442
% 1.2 0.0675300680274503
% 1.2 0.00452241279801346
% 1.2 0.103216974244719
% 1.2 0.0538577801220683
% 1.2 0.128665459442715
% 1.2 0.13697058422786
% 1.2 0.0455667218515445
% 1.2 0.119283330325458
% 1.2 0.284013149147167
% 1.2 0.136763921514372
% 1.2 0.254691010681016
% 1.2 0.110007057371593
% 1.2 0.056308162598384
% 1.2 0.0909554809337589
% 1.2 0.114505674183647
% 1.2 0.263262312859362
% 1.2 0.0320320603073508
% 1.2 0.00733149391765304
% 1.2 0.074523343990255
% 1.2 0.0834903571745585
% 1.2 0.041061421582642
% 1.2 0.0514604165893745
% 1.2 0.150397715338621
% 1.2 0.115135329861638
% 1.2 0.135940378178956
% 1.2 0.0534115295563951
% 1.2 0.094780240164526
% 1.2 0.0807675293181098
% 1.2 0.0550575612171709
% 1.2 0.0442113477708203
% 1.2 0.19033343954713
% 1.2 0.253823036269114
% 1.2 0.225025812773372
% 1.2 0.0881501210135047
% 1.2 0.112249722469529
% 1.2 0.0101316181492512
% 1.2 0.0960074974280607
% 1.2 0.302174717923857
% 1.2 0.123247968061955
% 1.2 0.0631053248690847
% 1.2 0.0703403195873205
% 1.2 0.0363670437277131
% 1.2 0.136298019031856
% 1.2 0.0440638072542675
% 1.2 0.0199160566085719
% 1.2 0.240075193558434
% 1.2 0.0558238465250629
% 1.2 0.0826191138296674
% 1.2 0.11304114279366
% 1.2 0.167022345312377
% 1.2 0.0359146912682671
% 1.2 0.00921121731566618
% 1.2 0.0435698517738267
% 1.2 0.172942974206674
% 1.2 0.133919169657944
% 1.2 0.0946263912057665
% 1.2 0.109281280608713
% 1.2 0.0832017560398687
% 1.2 0.213134235849251
% 1.2 0.0193211687196822
% 1.2 0.0664551131852535
% 1.2 0.204484556635581
% 1.2 0.0586979985148909
% 1.2 0.0367337711027254
% 1.2 0.139969036206831
% 1.2 0.0432347961808974
% 1.2 0.138328527873469
% 1.2 0.188550742897394
% 1.2 0.0700024574999163
% 1.2 0.0626901298928288
% 1.2 0.162492469709924
% 1.2 0.0178372861148137
% 1.2 0.0979564476251255
% 1.2 0.00202227096674102
% 1.2 0.0237374475245482
% 1.2 0.0738422359937636
% 1.2 0.257250512762798
% 1.2 0.0701572117612136
% 1.2 0.102010969257417
% 1.2 0.0389333219370123
% 1.2 0.124977955817742
% 1.2 0.0662037984880584
% 1.2 0.0204205555579494
% 1.2 0.212256065369754
% 1.2 0.0186335305067547
% 1.2 0.03743549931202
% 1.2 0.104385848652621
% 1.2 0.127010657386714
% 1.2 0.125590426631109
% 1.2 0.117072396621519
% 1.2 0.165370303416472
% 1.2 0.0375638555867914
% 1.2 0.139666294247481
% 1.2 0.0249743697055048
% 1.2 0.146048953843112
% 1.2 0.0127555911517386
% 1.2 0.0385553478409496
% 1.2 0.16886573602391
% 1.2 0.0967225185758658
% 1.2 0.0167224846361447
% 1.2 0.155892463416133
% 1.2 0.112289082598369
% 1.2 0.0688091493666161
% 1.2 0.0665631677951367
% 1.2 0.0120914351932795
% 1.2 0.174717680909814
% 1.2 0.167376960040301
% 1.2 0.16785140656162
% 1.2 0.142120423303113
% 1.2 0.241991630157406
% 1.2 0.277861613083382
% 1.2 0.159842695284623
% 1.2 0.0138300392198185
% 1.2 0.00826603649215418
% 1.2 0.174074103316877
% 1.2 0.0198247513325294
% 1.2 0.162889939452712
% 1.2 0.0756794223836773
% 1.2 0.0247897175818059
% 1.2 0.0216235960606688
% 1.2 0.153595328049305
% 1.2 0.129401947280369
% 1.2 0.00993912046575808
% 1.2 0.0223029552737544
% 1.2 0.191319747933054
% 1.2 0.0395268848437142
% 1.2 0.0410478227716206
% 1.2 0.0793819622494603
% 1.2 0.0279520990583083
% 1.2 0.0987360254615627
% 1.2 0.034046770726667
% 1.2 0.216546187679962
% 1.2 0.0668423790078344
% 1.2 0.0922612088493107
% 1.2 0.028314199508576
% 1.2 0.300906428926708
% 1.2 0.0370294781691701
% 1.2 0.0944183189549119
% 1.2 0.048078952765384
% 1.2 0.172271444730227
% 1.2 0.0282754125517122
% 1.2 0.231554562493316
% 1.2 0.205375988435631
% 1.2 0.138117920588459
% 1.2 0.121337561603252
% 1.2 0.0170724678045153
% 1.2 0.0380460527569309
% 1.2 0.246252238579629
% 1.2 0.0261562610860969
% 1.2 0.246292564826482
% 1.2 0.0559841862018401
% 1.2 0.0014365014221458
% 1.2 0.0610188511406072
% 1.2 0.122377681406771
% 1.2 0.0949419675563092
% 1.2 0.0341663777177912
% 1.2 0.0121209203373525
% 1.2 0.175310071850416
% 1.2 0.0641395381893287
% 1.2 0.0198939299281791
% 1.2 0.0100475990589261
% 1.2 0.00879665653878627
% 1.2 0.00799466716648521
% 1.2 0.105948123870714
% 1.2 0.0180854887676274
% 1.2 0.146722874060948
% 1.2 0.206607777292262
% 1.2 0.0425998749599656
% 1.2 0.136685124639527
% 1.2 0.0383793956617959
% 1.2 0.090003390494377
% 1.2 0.00726463721691947
% 1.2 0.0340532386100231
% 1.2 0.130022186224259
% 1.2 0.1375268811637
% 1.2 0.0323330326552092
% 1.2 0.180329888827518
% 1.2 0.248587385191102
% 1.2 0.167724045494959
% 1.2 0.12253817679395
% 1.2 0.268113949656867
% 1.2 0.166231967836161
% 1.2 0.0229802582421756
% 1.2 0.0935094509530494
% 1.2 0.115360813064241
% 1.2 0.0919914907353078
% 1.2 0.0163514055887477
% 1.2 0.0321368574753038
% 1.2 0.0216575671155525
% 1.2 0.138795215406384
% 1.2 0.0482928546471188
% 1.2 0.201407718062568
% 1.2 0.0261645970156546
% 1.2 0.120373300517508
% 1.2 0.227091406373551
% 1.2 0.219089419065504
% 1.2 0.146107505499368
% 1.2 0.00407587568809565
% 1.2 0.0386445547853434
% 1.2 0.078165542070065
% 1.2 0.0260345476391992
% 1.2 0.0306667149461685
% 1.2 0.0187799603104239
% 1.2 0.068242646320576
% 1.2 0.189925491703349
% 1.2 0.0899697067372524
% 1.2 0.0183216168897706
% 1.2 0.102241192299372
% 1.2 0.0719466996837983
% 1.2 0.0486274661531335
% 1.2 0.299715161262459
% 1.2 0.00874790728329714
% 1.2 0.285397862330514
% 1.2 0.111519686084912
% 1.2 0.217807943602521
% 1.2 0.0870685069280933
% 1.2 0.0583405686455183
% 1.2 0.0142780952340091
% 1.2 0.173591302601114
% 1.2 0.0335979666734963
% 1.2 0.107364216643766
% 1.2 0.0284700284837757
% 1.2 0.00815053614688188
% 1.2 0.130481823021735
% 1.2 0.0189808415027465
% 1.2 0.0317464203296887
% 1.2 0.0041168139675515
% 1.2 0.0836995185750589
% 1.2 0.117539279081124
% 1.2 0.150881310020012
% 1.2 0.034449586581201
% 1.2 0.205406138366724
% 1.2 0.00189739878225303
% 1.2 0.0310846505369368
% 1.2 0.0610425516606628
% 1.2 0.00964404263944002
% 1.2 0.131202326724067
% 1.2 0.218542756021292
% 1.2 0.13935363127811
% 1.2 0.162556384428422
% 1.2 0.0844737850443101
% 1.2 0.0410765570230854
% 1.2 0.137266146721608
% 1.2 0.019573439418774
% 1.2 0.20100417601308
% 1.2 0.217615516223403
% 1.2 0.00256315081747199
% 1.2 0.107375398141358
% 1.2 0.0718753390894813
% 1.2 0.0571838340840098
% 1.2 0.00904191690161626
% 1.2 0.0342616257220372
% 1.2 0.0874010301648049
% 1.2 0.102861424301998
% 1.2 0.113395409680884
% 1.2 0.165417422572861
% 1.2 0.00301055779033442
% 1.2 0.185387429764828
% };
\addplot [semithick, white!29.8039215686275!black]
table {%
1.8 4.9290036738573e-05
1.8 5.69567526984711e-07
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.8 0.00639000492843643
1.8 0.0158998153994043
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.702 5.69567526984711e-07
1.898 5.69567526984711e-07
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.702 0.0158998153994043
1.898 0.0158998153994043
};
% \addplot [white!10!black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!29.8039215686275!black}, only marks]
% table {%
% 1.8 0.0638815264362135
% 1.8 0.0323981257399312
% 1.8 0.0402830564962157
% 1.8 0.038247821190227
% 1.8 0.0268118713439977
% 1.8 0.117018078504897
% 1.8 0.0873871427345779
% 1.8 0.0921979590220348
% 1.8 0.117525721919078
% 1.8 0.0304369558166408
% 1.8 0.0904590894822092
% 1.8 0.0579569796915693
% 1.8 0.109593742278612
% 1.8 0.0181002123989261
% 1.8 0.147253662763773
% 1.8 0.0213864521606487
% 1.8 0.0481143842097884
% 1.8 0.121027794681013
% 1.8 0.0261133756088191
% 1.8 0.0587506729568277
% 1.8 0.104071109766673
% 1.8 0.0372311645079819
% 1.8 0.0788334571170357
% 1.8 0.0199487604832151
% 1.8 0.0582502610583419
% 1.8 0.0454351222915147
% 1.8 0.0277584156936485
% 1.8 0.0365213509008786
% 1.8 0.0230576807006915
% 1.8 0.0895093635674964
% 1.8 0.0954035865476581
% 1.8 0.151115330203646
% 1.8 0.0338958642005669
% 1.8 0.025897023651797
% 1.8 0.0347842955157236
% 1.8 0.0601746629255283
% 1.8 0.036040246151667
% 1.8 0.042894418328358
% 1.8 0.0203237068836655
% 1.8 0.0426198694841096
% 1.8 0.0171006983376981
% 1.8 0.0330775142365214
% 1.8 0.0564428115645994
% 1.8 0.0783089523936425
% 1.8 0.115873107985771
% 1.8 0.0825609492576293
% 1.8 0.0772471012001263
% 1.8 0.10381173157701
% 1.8 0.0470243573742137
% 1.8 0.083539520352507
% 1.8 0.142036808506012
% 1.8 0.0663343114260624
% 1.8 0.0293098964809035
% 1.8 0.0869284996129786
% 1.8 0.0444749101205247
% 1.8 0.152350610681961
% 1.8 0.0187991525901939
% 1.8 0.0788378731767306
% 1.8 0.0718436958636116
% 1.8 0.0306342197647777
% 1.8 0.0738390515010103
% 1.8 0.0654624936339575
% 1.8 0.0284522157238534
% 1.8 0.0643385776555198
% 1.8 0.12732545780061
% 1.8 0.0299804495240735
% 1.8 0.0163472824474188
% 1.8 0.0342096427270454
% 1.8 0.0747079699939327
% 1.8 0.0524471480037974
% 1.8 0.0278196859401952
% 1.8 0.0440331486962645
% 1.8 0.0349494055005236
% 1.8 0.0180237266195682
% 1.8 0.0387427754803919
% 1.8 0.0836071147705445
% 1.8 0.0614008165339697
% 1.8 0.157415958096684
% 1.8 0.028664855503984
% 1.8 0.0997505083786473
% 1.8 0.0453735804896919
% 1.8 0.117406827900415
% 1.8 0.0187038093236
% 1.8 0.031630423383375
% 1.8 0.0759011960214201
% 1.8 0.0740580520988097
% 1.8 0.0574420415546328
% 1.8 0.0473927430224016
% 1.8 0.0636474440976099
% 1.8 0.131628785977476
% 1.8 0.0422716042077592
% 1.8 0.0292759782557829
% 1.8 0.106105510378818
% 1.8 0.112448443946149
% 1.8 0.0299506787090171
% 1.8 0.0645903837750352
% 1.8 0.0165607734116671
% 1.8 0.0483626237296121
% 1.8 0.0235384502331908
% 1.8 0.0792691669794435
% 1.8 0.0184495468870716
% 1.8 0.065124972161388
% 1.8 0.104122144683568
% 1.8 0.107579130819662
% 1.8 0.139930409953857
% 1.8 0.0814442983356597
% 1.8 0.0438164659949026
% 1.8 0.0603380641254871
% 1.8 0.12836863771538
% 1.8 0.0343220635490402
% 1.8 0.0828629394030936
% 1.8 0.0715412775044903
% 1.8 0.0229613456256117
% 1.8 0.0453882854621852
% 1.8 0.0506231557400761
% 1.8 0.0470042995112833
% 1.8 0.0195892449214703
% 1.8 0.0310649984173694
% 1.8 0.117615535486976
% 1.8 0.0690587752883265
% 1.8 0.123760931719847
% 1.8 0.0303055436860679
% 1.8 0.0212556860236389
% 1.8 0.111508699169155
% 1.8 0.0489759112973958
% 1.8 0.0663419123234537
% 1.8 0.0272987708690786
% 1.8 0.0313719030822432
% 1.8 0.0318456155898638
% 1.8 0.021337017899232
% 1.8 0.0342762916949394
% 1.8 0.110312321957116
% 1.8 0.0639395971830024
% 1.8 0.0573683619592121
% 1.8 0.0307331630912663
% 1.8 0.136087386299329
% 1.8 0.054584832563795
% 1.8 0.0165092368651006
% 1.8 0.0494084199514254
% 1.8 0.0343246664106993
% 1.8 0.0175038009236768
% 1.8 0.0304954774676966
% 1.8 0.113881125382938
% 1.8 0.120321215786638
% 1.8 0.0741919879338798
% 1.8 0.0260113034937287
% 1.8 0.0537639914456867
% 1.8 0.0264740864685007
% 1.8 0.0363520373794875
% 1.8 0.0343855998253839
% 1.8 0.0582436943638828
% 1.8 0.0489632817030155
% 1.8 0.0194691474527829
% 1.8 0.0501379765627187
% 1.8 0.037878290246804
% 1.8 0.0160624727908339
% 1.8 0.0710537173498001
% 1.8 0.0534042856330547
% 1.8 0.0293354673115756
% 1.8 0.0395632325161833
% 1.8 0.0511321616016845
% 1.8 0.0937798033439915
% 1.8 0.0470995952248775
% 1.8 0.196924305134188
% 1.8 0.164740275031317
% 1.8 0.088755775025798
% 1.8 0.120673331747984
% 1.8 0.106374537937663
% 1.8 0.0568365571033353
% 1.8 0.0921245824624108
% 1.8 0.0340815694243637
% 1.8 0.0523259869403678
% 1.8 0.033611408586318
% 1.8 0.0419123901389248
% 1.8 0.055556632534728
% 1.8 0.12213881902473
% 1.8 0.0589448677335532
% 1.8 0.0267738615769878
% 1.8 0.177600808789304
% 1.8 0.0237611375353603
% 1.8 0.020687484544982
% 1.8 0.100490070486062
% 1.8 0.0686979608740051
% 1.8 0.059426289611822
% 1.8 0.0532187651930243
% 1.8 0.047805854518977
% 1.8 0.0607599709991283
% 1.8 0.0808364860485598
% 1.8 0.0639665024690394
% 1.8 0.05492929878782
% 1.8 0.0406138783675097
% 1.8 0.081365788818805
% 1.8 0.039299074753197
% 1.8 0.0213826438583794
% 1.8 0.0248000931162887
% 1.8 0.0631252838414403
% 1.8 0.114369740509367
% 1.8 0.0436018356017276
% 1.8 0.203513734160564
% 1.8 0.038353166694986
% 1.8 0.117017023300666
% 1.8 0.0686911940876875
% 1.8 0.0168635452845464
% 1.8 0.0435783134373811
% 1.8 0.129315760240845
% 1.8 0.11480832623613
% 1.8 0.0626604537470811
% 1.8 0.134342314232613
% 1.8 0.107667054740336
% 1.8 0.0234583531680054
% 1.8 0.0198900154537217
% 1.8 0.16051483777913
% 1.8 0.121209383627102
% 1.8 0.0245155454896767
% 1.8 0.0169793805423299
% 1.8 0.0230156374945995
% 1.8 0.0193713628812759
% 1.8 0.0378734025101348
% 1.8 0.0754862178286746
% 1.8 0.0375977131045901
% 1.8 0.0549901814406042
% 1.8 0.113161082701265
% 1.8 0.0167567711375155
% 1.8 0.0899876283935615
% 1.8 0.0171750016706602
% 1.8 0.0365708282477791
% 1.8 0.0172905552814836
% 1.8 0.0444454935750978
% 1.8 0.0706818143047551
% 1.8 0.136049319954852
% 1.8 0.10980152907241
% 1.8 0.0183667046863827
% 1.8 0.0957770333103448
% 1.8 0.0808749004800344
% 1.8 0.0898488831700279
% 1.8 0.108726859478934
% 1.8 0.035888124204702
% 1.8 0.119248698380757
% 1.8 0.0270629053526566
% 1.8 0.0971687523952692
% 1.8 0.0500935914642656
% 1.8 0.0534050709210775
% 1.8 0.27336461439808
% 1.8 0.0625310834982348
% 1.8 0.0567172063131666
% 1.8 0.104563110116606
% 1.8 0.083134535952548
% 1.8 0.0535125046856881
% 1.8 0.143594021419497
% 1.8 0.0174849518772518
% 1.8 0.074284722156288
% 1.8 0.159434094006504
% 1.8 0.0348735694561926
% 1.8 0.0588073385219245
% 1.8 0.0289249187466086
% 1.8 0.0302478708674246
% 1.8 0.0407351572343652
% 1.8 0.104610312058394
% 1.8 0.0498293184323055
% 1.8 0.087411721814087
% 1.8 0.0444996483165018
% 1.8 0.0499408742469894
% 1.8 0.0348710048342569
% 1.8 0.0819223140465288
% 1.8 0.187853088757407
% 1.8 0.0825205116779878
% 1.8 0.0382351666606979
% 1.8 0.0234723136611413
% 1.8 0.0455689481726624
% 1.8 0.0193930285999998
% 1.8 0.0208367171920456
% 1.8 0.0526959402055233
% 1.8 0.106239382044141
% 1.8 0.0383183519874853
% 1.8 0.0547249924136129
% 1.8 0.0191855451705766
% 1.8 0.137431820375415
% 1.8 0.0390533074729918
% 1.8 0.054695067689829
% 1.8 0.0192907694265107
% 1.8 0.023559445990393
% 1.8 0.134981499178558
% 1.8 0.0256657170010068
% 1.8 0.0348686169731334
% 1.8 0.0427020746877538
% 1.8 0.0476642790909515
% 1.8 0.0162470052401926
% 1.8 0.0391463809704372
% 1.8 0.101494548259154
% 1.8 0.0200779802688697
% 1.8 0.0165853811593978
% 1.8 0.0730297327378502
% 1.8 0.0811573565157163
% 1.8 0.0410834663415823
% 1.8 0.105377381480047
% 1.8 0.118426566936494
% 1.8 0.0890345280709376
% 1.8 0.0517301886584669
% 1.8 0.0325869218400007
% 1.8 0.056098429656987
% 1.8 0.0232331233330921
% 1.8 0.0189806140223598
% 1.8 0.0763539744472227
% 1.8 0.0793409778628561
% 1.8 0.12277405686749
% 1.8 0.122236957137382
% 1.8 0.0738766277714481
% 1.8 0.0314320340976092
% 1.8 0.034106017237579
% 1.8 0.0182150445405932
% 1.8 0.0945927259213875
% 1.8 0.0644161659244759
% 1.8 0.193980825246933
% 1.8 0.0817108394495151
% 1.8 0.0748749528379454
% 1.8 0.092291548779385
% 1.8 0.0460716404096012
% 1.8 0.0367727378058931
% 1.8 0.0514347098534872
% 1.8 0.0636498372004485
% 1.8 0.068154205499785
% 1.8 0.03252317915377
% 1.8 0.0180903271016138
% 1.8 0.0430468482048058
% 1.8 0.0305957557234954
% 1.8 0.062176247963045
% 1.8 0.0469642209380425
% 1.8 0.0282130308593832
% 1.8 0.0367445562681024
% 1.8 0.0314783779809555
% 1.8 0.0337154452866872
% 1.8 0.077204513877382
% 1.8 0.0309251017882999
% 1.8 0.121827715747278
% 1.8 0.0464429103293875
% 1.8 0.0368637880879501
% 1.8 0.0169265180874841
% 1.8 0.0234482204184131
% 1.8 0.0495652265861258
% 1.8 0.11827711677985
% 1.8 0.077026909203231
% 1.8 0.0165316815546405
% 1.8 0.0191700061765471
% 1.8 0.067819489302215
% 1.8 0.0270645639157552
% 1.8 0.048524127309065
% 1.8 0.104002222178298
% 1.8 0.0234127270978839
% 1.8 0.0174234276148279
% 1.8 0.0572670827408893
% 1.8 0.149905803892278
% 1.8 0.0175756795932067
% 1.8 0.108037747517116
% 1.8 0.0329945394111452
% 1.8 0.131451931559583
% 1.8 0.0190769105792702
% 1.8 0.090876241447731
% 1.8 0.0166999401193964
% 1.8 0.124574812085543
% 1.8 0.157704307391911
% 1.8 0.0644222043258288
% 1.8 0.0286412410393981
% 1.8 0.0256401479831461
% 1.8 0.0324566182924859
% 1.8 0.0890968439866171
% 1.8 0.0688821649735429
% 1.8 0.227477607166367
% 1.8 0.0333215922155722
% 1.8 0.0680059388863004
% 1.8 0.109060619310721
% 1.8 0.0551113680967161
% 1.8 0.0286489508045426
% 1.8 0.0298933139335919
% 1.8 0.0219735242802163
% 1.8 0.0823439474857657
% 1.8 0.0644372743086325
% 1.8 0.117975514715558
% 1.8 0.0321004558722448
% 1.8 0.0495976670980417
% 1.8 0.0516200141065951
% 1.8 0.0183802471933371
% 1.8 0.0407554512181032
% 1.8 0.0832293548762036
% 1.8 0.0696607969178176
% 1.8 0.147068841117022
% 1.8 0.0598770391409263
% 1.8 0.0211878174154502
% 1.8 0.13015966497764
% 1.8 0.0683233400802476
% 1.8 0.017277298780118
% 1.8 0.0196163165061206
% 1.8 0.0916504151044472
% 1.8 0.0168137058383263
% 1.8 0.0707458672356763
% 1.8 0.0178272408153672
% 1.8 0.0775014520881573
% 1.8 0.0453991337313213
% 1.8 0.0742359951856493
% 1.8 0.118332179438773
% 1.8 0.154272866405932
% 1.8 0.0509472011896469
% 1.8 0.0803301130200536
% 1.8 0.0774923006147563
% 1.8 0.127740141972463
% 1.8 0.0281626651839179
% 1.8 0.0462407428360867
% 1.8 0.0329454284237358
% 1.8 0.065428915482549
% 1.8 0.0748797403079901
% 1.8 0.0660455227714235
% 1.8 0.103367219764389
% 1.8 0.0868815017120127
% 1.8 0.0308912165552945
% 1.8 0.0598508108538511
% 1.8 0.0723099949884109
% 1.8 0.112174987000792
% 1.8 0.0400857039470851
% 1.8 0.227642267456553
% 1.8 0.0465043119325312
% 1.8 0.0649343106225471
% 1.8 0.0651051442735549
% 1.8 0.0260295277107321
% 1.8 0.098859633673025
% 1.8 0.10097491254937
% 1.8 0.0257510797069701
% 1.8 0.0400262750758263
% 1.8 0.101945115577733
% 1.8 0.0714440443222596
% 1.8 0.0308484781416473
% 1.8 0.0195526387493387
% 1.8 0.0674016253708028
% 1.8 0.0377867951568181
% 1.8 0.0199691084391213
% 1.8 0.0563197574658817
% 1.8 0.0458992986293768
% 1.8 0.108725795362193
% 1.8 0.0385219471215721
% 1.8 0.0462531508916211
% 1.8 0.0457484389883613
% 1.8 0.0531892617544395
% 1.8 0.0582767380932531
% 1.8 0.049027091933137
% 1.8 0.0763368860137098
% 1.8 0.0924830824776169
% 1.8 0.0696565097383377
% 1.8 0.0237629195546554
% 1.8 0.0246478005893855
% 1.8 0.0786643248210639
% 1.8 0.0771515166132521
% 1.8 0.0295884481604603
% 1.8 0.108810356258836
% 1.8 0.0179980856328776
% 1.8 0.067147022342025
% 1.8 0.0666232899379132
% 1.8 0.161801199449007
% 1.8 0.0630178356924764
% 1.8 0.0377646048543157
% 1.8 0.130232627947879
% 1.8 0.0330227108890278
% 1.8 0.0239216271133475
% 1.8 0.0375764518449089
% 1.8 0.284819238293709
% 1.8 0.121705928962562
% 1.8 0.0228924259263965
% 1.8 0.0823196400753193
% 1.8 0.22600507504307
% 1.8 0.0432546246212142
% 1.8 0.0237392660255008
% 1.8 0.0198490414869071
% 1.8 0.0432190610581345
% 1.8 0.062967033949271
% 1.8 0.0990152317672807
% 1.8 0.0438373228020384
% 1.8 0.0278703171746028
% 1.8 0.115840710818755
% 1.8 0.0417081714339924
% 1.8 0.0352241066730855
% 1.8 0.0164932072550024
% 1.8 0.0283927788194116
% 1.8 0.0750343147514696
% 1.8 0.138277840102809
% 1.8 0.0578706848952767
% 1.8 0.04882507282526
% 1.8 0.0194274956468423
% 1.8 0.0498165357990243
% 1.8 0.114492328368845
% 1.8 0.0190337914177645
% 1.8 0.0602280625183041
% 1.8 0.0221735312025844
% 1.8 0.0183809592012467
% 1.8 0.0313439091377613
% 1.8 0.092905253090112
% 1.8 0.0301143686263537
% 1.8 0.0304736572117908
% 1.8 0.0557607923859057
% 1.8 0.0597384287920363
% 1.8 0.0160856073049444
% 1.8 0.0669644080175097
% 1.8 0.0567683627859899
% 1.8 0.087547859376962
% 1.8 0.0216717539423376
% 1.8 0.17048668071865
% 1.8 0.0333518081147545
% 1.8 0.0179818061456431
% 1.8 0.0305340146781792
% 1.8 0.0194681646390994
% 1.8 0.0781362818244526
% 1.8 0.0655447594012454
% 1.8 0.0625728066416881
% 1.8 0.0759870953063253
% 1.8 0.0207441664649178
% 1.8 0.0596787598512686
% 1.8 0.17499730198873
% 1.8 0.100975140985093
% 1.8 0.0360193845529306
% 1.8 0.0191675088102224
% 1.8 0.0374429489034301
% 1.8 0.0463166519639713
% 1.8 0.0817154161614003
% 1.8 0.0227202470428603
% 1.8 0.086770859727781
% 1.8 0.072625812238837
% 1.8 0.0231998166755427
% 1.8 0.0561191652104931
% 1.8 0.0159920402271259
% 1.8 0.0297898597031005
% 1.8 0.0270261961373629
% 1.8 0.0468103774414104
% 1.8 0.132980467460859
% 1.8 0.0666200706013399
% 1.8 0.108690601929819
% 1.8 0.0479704110290087
% 1.8 0.0197798879671853
% 1.8 0.0500353741243735
% 1.8 0.0794884541767845
% 1.8 0.0222665184943083
% 1.8 0.0293047343516322
% 1.8 0.0303971085951566
% 1.8 0.0926642662152824
% 1.8 0.0509490080254886
% 1.8 0.181790442175265
% 1.8 0.13373788820267
% 1.8 0.0823241931854818
% 1.8 0.106496592350193
% 1.8 0.0173787869218896
% 1.8 0.0923097644303255
% 1.8 0.0805358169485922
% 1.8 0.0179321380463089
% 1.8 0.185526824186482
% 1.8 0.0466333872588899
% 1.8 0.0438596150798589
% 1.8 0.0964508355328177
% 1.8 0.0389655836977219
% 1.8 0.0268023477725651
% 1.8 0.0746493736719993
% 1.8 0.0615234672648129
% 1.8 0.0470342000815929
% 1.8 0.0344130360197546
% 1.8 0.0807657198150749
% 1.8 0.0236633233037587
% 1.8 0.0680908157354231
% 1.8 0.041178689524064
% 1.8 0.0845209849141175
% 1.8 0.0981584575553228
% 1.8 0.0441071797566397
% 1.8 0.0433603500075551
% 1.8 0.0736967974724588
% 1.8 0.0671629674281365
% 1.8 0.0186888614302528
% 1.8 0.10242739172929
% 1.8 0.102347336593335
% 1.8 0.031572733834197
% 1.8 0.0517860680867316
% 1.8 0.0773781689856142
% 1.8 0.0308236637246944
% 1.8 0.111162059481325
% 1.8 0.0284956893340528
% 1.8 0.0675073983793104
% 1.8 0.171565813178262
% 1.8 0.0931142453720448
% 1.8 0.0341522883371736
% 1.8 0.163737522738292
% 1.8 0.0574990586806663
% 1.8 0.0241722676772722
% 1.8 0.0670118212739077
% 1.8 0.0363880237367216
% 1.8 0.022114110110628
% 1.8 0.0369857965373178
% 1.8 0.0488653235725642
% 1.8 0.0312472895653297
% 1.8 0.0465213631107198
% 1.8 0.0161445266157804
% 1.8 0.0718175461818654
% 1.8 0.0192248348116573
% 1.8 0.0541154611360496
% 1.8 0.194487364484036
% 1.8 0.016034391698669
% 1.8 0.0282113136052072
% 1.8 0.0932066208313415
% 1.8 0.11627077701881
% 1.8 0.0277812380863878
% 1.8 0.116574274447039
% 1.8 0.0545767279300468
% 1.8 0.0193734977325131
% 1.8 0.0272459016457173
% 1.8 0.0697861067107531
% 1.8 0.0218752640489572
% 1.8 0.0462308854211343
% 1.8 0.101552174510756
% 1.8 0.124783686466404
% 1.8 0.0862843821951726
% 1.8 0.0637550818258037
% 1.8 0.101734134810289
% 1.8 0.0213011896970772
% 1.8 0.0499956791560107
% 1.8 0.0426808635253524
% 1.8 0.107329950952635
% 1.8 0.0295387899396874
% 1.8 0.0783109373229999
% 1.8 0.022483123412129
% 1.8 0.038093548590956
% 1.8 0.172857833795496
% 1.8 0.0237126831779231
% 1.8 0.0322076326879373
% 1.8 0.0350643720565022
% 1.8 0.0310167427047261
% 1.8 0.0289696056875973
% 1.8 0.100751404256598
% 1.8 0.0627736826300879
% 1.8 0.102216051493181
% 1.8 0.0551741135857967
% 1.8 0.0309707675129453
% 1.8 0.0198513246116514
% 1.8 0.026364676715291
% 1.8 0.0433598138945823
% 1.8 0.170719223540691
% 1.8 0.105676825861294
% 1.8 0.157473068075047
% 1.8 0.0327714252154664
% 1.8 0.0433388225290611
% 1.8 0.0494170002356478
% 1.8 0.108958015455419
% 1.8 0.151025707620456
% 1.8 0.0575803899833199
% 1.8 0.0354847659245129
% 1.8 0.0617001821635617
% 1.8 0.13911371725449
% 1.8 0.0809879935497627
% 1.8 0.0247259115101928
% 1.8 0.0873819877494185
% 1.8 0.0652663490672666
% 1.8 0.0575099685997665
% 1.8 0.0372349417106109
% 1.8 0.0694421443335338
% 1.8 0.0570904723892273
% 1.8 0.145932321145188
% 1.8 0.0191235915916393
% 1.8 0.0406496710683026
% 1.8 0.0332395752168244
% 1.8 0.121691156806003
% 1.8 0.0604873261522878
% 1.8 0.022902061281093
% 1.8 0.0509590726269294
% 1.8 0.082791005560102
% 1.8 0.0392199445545575
% 1.8 0.091778625984448
% 1.8 0.0766826032378907
% 1.8 0.12540625882488
% 1.8 0.0555872790423418
% 1.8 0.0575593407196002
% 1.8 0.112477989174297
% 1.8 0.0270101072978105
% 1.8 0.0856244510358593
% 1.8 0.0867878953314448
% 1.8 0.040152768424315
% 1.8 0.11251025629696
% 1.8 0.0574196157405864
% 1.8 0.0977527215092026
% 1.8 0.0273156152965064
% 1.8 0.158934232185686
% 1.8 0.0720164061724496
% 1.8 0.0502106128761897
% 1.8 0.0654026621965782
% 1.8 0.0692375467702
% 1.8 0.0322353042417423
% 1.8 0.107471738323612
% 1.8 0.0165932371074922
% 1.8 0.0974356561349392
% 1.8 0.0973322716017925
% 1.8 0.0362092556405946
% 1.8 0.0274669497231166
% 1.8 0.0549750497368435
% 1.8 0.071350363433173
% 1.8 0.0360456604460036
% 1.8 0.0561335890541455
% 1.8 0.0240518899224713
% 1.8 0.114863087100473
% 1.8 0.0494506908150836
% 1.8 0.0161409178276123
% 1.8 0.115201546352094
% 1.8 0.0307438858319759
% 1.8 0.0717745565020933
% 1.8 0.0415505360168608
% 1.8 0.0516363940999926
% 1.8 0.0498955962578761
% 1.8 0.106046931840295
% 1.8 0.0167307415140125
% 1.8 0.0350147673820923
% 1.8 0.063920507543181
% 1.8 0.0243238643704346
% 1.8 0.124167427364194
% 1.8 0.0873770825579224
% 1.8 0.0691702200102778
% 1.8 0.0665445510209042
% 1.8 0.106509309932678
% 1.8 0.0201972205995364
% 1.8 0.0322624254814081
% 1.8 0.0184957691586946
% 1.8 0.041811556115915
% 1.8 0.0242321668390436
% 1.8 0.0290906546835388
% 1.8 0.10419536750586
% 1.8 0.1248516928362
% 1.8 0.0552827907241842
% 1.8 0.0569011619226813
% 1.8 0.105482948357039
% 1.8 0.0557405690189799
% 1.8 0.0269315102333814
% 1.8 0.0467248405094056
% 1.8 0.110648601605793
% 1.8 0.0226478995996958
% 1.8 0.251430486567908
% 1.8 0.0653759582366412
% 1.8 0.0238188614969973
% 1.8 0.0266449954482826
% 1.8 0.145003823202126
% 1.8 0.0910627895511047
% 1.8 0.0657173278204694
% 1.8 0.0215824188752997
% 1.8 0.0976683075378279
% 1.8 0.160184563645217
% 1.8 0.0401749436710103
% 1.8 0.0908292261961904
% 1.8 0.0192672036995808
% 1.8 0.0513750286071256
% 1.8 0.0241844748533921
% 1.8 0.016507667636184
% 1.8 0.0995199018277387
% 1.8 0.0493536074620059
% 1.8 0.127587164922069
% 1.8 0.0424810805327369
% 1.8 0.0753117102693548
% 1.8 0.0306538159128567
% 1.8 0.0526188131236351
% 1.8 0.0688833036295904
% 1.8 0.15495435280212
% 1.8 0.0849473924027704
% 1.8 0.0218427061174055
% 1.8 0.0590950996631857
% 1.8 0.0359439779608399
% 1.8 0.105453354583558
% 1.8 0.0651392041772517
% 1.8 0.099098325847599
% 1.8 0.0162610854922741
% 1.8 0.022717502184591
% 1.8 0.051640340206455
% 1.8 0.0263613505731033
% 1.8 0.0425011647360067
% 1.8 0.0902840283653072
% 1.8 0.135453709704268
% 1.8 0.0866510425106544
% 1.8 0.0827376466081859
% 1.8 0.0604424090580486
% 1.8 0.0535964717531154
% 1.8 0.0650186837398217
% 1.8 0.0321062001142026
% 1.8 0.161094639086269
% 1.8 0.0605969092337999
% 1.8 0.155090221859998
% 1.8 0.0259267570138519
% 1.8 0.0243388001078599
% 1.8 0.0625957845039746
% 1.8 0.161379371093582
% 1.8 0.0262891683494047
% 1.8 0.0181911726838356
% 1.8 0.0487977940663587
% 1.8 0.0612848775467861
% 1.8 0.056093730952421
% 1.8 0.0479218699859148
% 1.8 0.0752801315205184
% 1.8 0.0538679409532979
% 1.8 0.0409626163452052
% 1.8 0.124185886904729
% 1.8 0.171010078122395
% 1.8 0.0618935314742852
% 1.8 0.0530492804248699
% 1.8 0.169703497801319
% 1.8 0.105119362140063
% 1.8 0.127455381009013
% 1.8 0.0317428985928006
% 1.8 0.0441823306775613
% 1.8 0.0261694812131988
% 1.8 0.0258383694593009
% 1.8 0.119817907121784
% 1.8 0.0906516341542209
% 1.8 0.0810475222456041
% 1.8 0.0794839043539936
% 1.8 0.0436837839129059
% 1.8 0.0609952836774351
% 1.8 0.116218001152944
% 1.8 0.0189372808817589
% 1.8 0.035143669570866
% 1.8 0.0975176459663282
% 1.8 0.0599691194338455
% 1.8 0.0312175254240395
% 1.8 0.0360285181620095
% 1.8 0.0281534748755886
% 1.8 0.0958853475464632
% 1.8 0.0265820776772434
% 1.8 0.0968580545300505
% 1.8 0.0987366146074935
% 1.8 0.0687552283283863
% 1.8 0.0432143462690706
% 1.8 0.0175954140908153
% 1.8 0.0177961725371439
% 1.8 0.107769764208526
% 1.8 0.0319638247497691
% 1.8 0.119846054364263
% 1.8 0.0213904240689034
% 1.8 0.17652265924317
% 1.8 0.0578782117048577
% 1.8 0.0958391351754271
% 1.8 0.135895817288195
% 1.8 0.0387217356319422
% 1.8 0.0943113241530079
% 1.8 0.0904723928905251
% 1.8 0.0364697544681821
% 1.8 0.0435894371703683
% 1.8 0.0857575569407334
% 1.8 0.0621833269786206
% 1.8 0.0821887142804014
% 1.8 0.0362712040761084
% 1.8 0.123255677915414
% 1.8 0.104028702124178
% 1.8 0.0232384923632723
% 1.8 0.0577003305094072
% 1.8 0.0326054875716699
% 1.8 0.0240760882625537
% 1.8 0.07586273534287
% 1.8 0.0179354309447256
% 1.8 0.0625031483275966
% 1.8 0.0183181862338434
% 1.8 0.0241994720421155
% 1.8 0.0250246768885086
% 1.8 0.0193161687378383
% 1.8 0.103264419218227
% 1.8 0.0353886296220196
% 1.8 0.13994853135778
% 1.8 0.0371956429352134
% 1.8 0.0691957631672723
% 1.8 0.0754487705910787
% 1.8 0.0814620671485365
% 1.8 0.0449802630063549
% 1.8 0.0498539230874683
% 1.8 0.0268139294551892
% 1.8 0.0996694153108593
% 1.8 0.0487459432453614
% 1.8 0.0988195942322274
% 1.8 0.0703612355880379
% 1.8 0.0539214387725244
% 1.8 0.0973022640869198
% 1.8 0.0446342898845678
% 1.8 0.0327793244379773
% 1.8 0.0341536039936965
% 1.8 0.0253672622261043
% 1.8 0.12688266881382
% 1.8 0.0690596015411987
% 1.8 0.0179482961079099
% 1.8 0.103820779868752
% 1.8 0.0490375166205189
% 1.8 0.0691517309256677
% 1.8 0.0236086903351895
% 1.8 0.129856535368397
% 1.8 0.0201153168431072
% 1.8 0.0164666849594436
% 1.8 0.0169405688482206
% 1.8 0.0210429921119153
% 1.8 0.0739380117594146
% 1.8 0.0836057352327979
% 1.8 0.062339668694293
% 1.8 0.0525154571559561
% 1.8 0.031842152929733
% 1.8 0.0170373175777277
% 1.8 0.0739339889293048
% 1.8 0.0401242034945878
% 1.8 0.111369616895392
% 1.8 0.0479445295551543
% 1.8 0.0877353042366569
% 1.8 0.114315730463707
% 1.8 0.028294503712885
% 1.8 0.0678737161659636
% 1.8 0.0540379611190165
% 1.8 0.0680557857633034
% 1.8 0.0267744652907932
% 1.8 0.0373165060338084
% 1.8 0.104100851983862
% 1.8 0.0169861495256985
% 1.8 0.0503091931029212
% 1.8 0.0598635799523734
% 1.8 0.0200952993779971
% 1.8 0.0789895825416536
% 1.8 0.0590563210386671
% 1.8 0.0369250274210679
% 1.8 0.100344498928927
% 1.8 0.0351444160210504
% 1.8 0.0234140411308719
% 1.8 0.134580560730412
% 1.8 0.0313843197446376
% 1.8 0.124769717822318
% 1.8 0.0547801189656477
% 1.8 0.097683321861427
% 1.8 0.0447121542057138
% 1.8 0.0405511223910097
% 1.8 0.0482623174732006
% 1.8 0.132773907768408
% 1.8 0.0729418620669656
% 1.8 0.0223278929592525
% 1.8 0.0544979299633475
% 1.8 0.122974511160564
% 1.8 0.0200303938301644
% 1.8 0.111905017516523
% 1.8 0.0426920115296464
% 1.8 0.0184983063218622
% 1.8 0.0181059299098975
% 1.8 0.0264658936880783
% 1.8 0.175609475478106
% 1.8 0.103432501271672
% 1.8 0.205621736052009
% 1.8 0.0370241623110066
% 1.8 0.0199220496865578
% 1.8 0.0526688258386827
% 1.8 0.0429132159402977
% 1.8 0.0595780270696988
% 1.8 0.0467028770526376
% 1.8 0.0393351946488583
% 1.8 0.0906195685817849
% 1.8 0.0623766081410245
% 1.8 0.110472085858947
% 1.8 0.042651146459463
% 1.8 0.10109921166905
% 1.8 0.093019618803067
% 1.8 0.0841324981478327
% 1.8 0.0476301681269202
% 1.8 0.0303362657586274
% 1.8 0.182956151011877
% 1.8 0.0393697670733277
% 1.8 0.0168166494853395
% 1.8 0.0539954307555605
% 1.8 0.0965855938090257
% 1.8 0.215661903062691
% 1.8 0.0596409712881742
% 1.8 0.123907778902164
% 1.8 0.150281115681495
% 1.8 0.0299299169613959
% 1.8 0.03636179541765
% 1.8 0.081985205824816
% 1.8 0.0465514585364013
% 1.8 0.110370153111756
% 1.8 0.0751376671794358
% 1.8 0.058158024087457
% 1.8 0.0402830529297763
% 1.8 0.138543082815915
% 1.8 0.107712567161793
% 1.8 0.0242102006936423
% 1.8 0.156138881128201
% 1.8 0.0500341375989002
% 1.8 0.0640968835642639
% 1.8 0.0272393116261615
% 1.8 0.128779943864865
% 1.8 0.0909088810510639
% 1.8 0.0407425181367523
% 1.8 0.109872117712728
% 1.8 0.0278165889215884
% 1.8 0.0563944286015961
% 1.8 0.0175718554488176
% 1.8 0.0455093543054442
% 1.8 0.0269447447814442
% 1.8 0.101796211684885
% 1.8 0.180236381850656
% 1.8 0.0351462418160431
% 1.8 0.0368083706950619
% 1.8 0.0159018860818199
% 1.8 0.0227100940801535
% 1.8 0.137074780927145
% 1.8 0.0285335831312717
% };
\addplot [semithick, white!29.8039215686275!black]
table {%
2.2 1.1485344882615e-05
2.2 2.89059483209507e-06
};
\addplot [semithick, white!29.8039215686275!black]
table {%
2.2 0.0062105284792275
2.2 0.0154667367120264
};
\addplot [semithick, white!29.8039215686275!black]
table {%
2.102 2.89059483209507e-06
2.298 2.89059483209507e-06
};
\addplot [semithick, white!29.8039215686275!black]
table {%
2.102 0.0154667367120264
2.298 0.0154667367120264
};
% \addplot [white!10!black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!29.8039215686275!black}, only marks]
% table {%
% 2.2 0.0648771695443022
% 2.2 0.119098642765612
% 2.2 0.0632077824375981
% 2.2 0.055686295530999
% 2.2 1.1949782949348
% 2.2 0.259054927461561
% 2.2 0.235976769191535
% 2.2 0.307194138777128
% 2.2 0.0647174252392478
% 2.2 0.114912768451589
% 2.2 0.120971996255236
% 2.2 0.145537534766484
% 2.2 0.101772565668489
% 2.2 0.22756180075824
% 2.2 0.231355911966407
% 2.2 0.045153477373352
% 2.2 0.144823268698406
% 2.2 0.0946609217203228
% 2.2 0.0382245433399116
% 2.2 0.167547869152155
% 2.2 0.14461632841507
% 2.2 0.264730390122923
% 2.2 0.0460666027970586
% 2.2 0.140523402399981
% 2.2 0.237939586359077
% 2.2 0.0467920383844762
% 2.2 0.0201527844599553
% 2.2 0.0463597643736003
% 2.2 0.197146338390551
% 2.2 0.1875968089957
% 2.2 0.0419322999456902
% 2.2 0.249355084857914
% 2.2 0.236648604294804
% 2.2 0.0581440998292824
% 2.2 0.0417961107276254
% 2.2 0.191646798400997
% 2.2 0.0369183421764066
% 2.2 0.0206642836464695
% 2.2 0.142714169056366
% 2.2 0.121703277930811
% 2.2 0.0783207296374315
% 2.2 0.176850062854907
% 2.2 0.226375150653422
% 2.2 0.207397482727528
% 2.2 0.16481438069138
% 2.2 0.318658701205107
% 2.2 0.272657690005248
% 2.2 0.395699317082396
% 2.2 0.0450088504253217
% 2.2 0.192828038431205
% 2.2 0.0183773222437866
% 2.2 0.246625046648082
% 2.2 0.270608247882968
% 2.2 0.0326372143490617
% 2.2 0.40032883382497
% 2.2 0.154722572417289
% 2.2 0.485819410530609
% 2.2 0.0727095110448245
% 2.2 0.101584750024971
% 2.2 0.120809274558864
% 2.2 0.084834526541347
% 2.2 0.0409344314464438
% 2.2 0.26201034122172
% 2.2 0.0190121284391678
% 2.2 0.0237181301329302
% 2.2 0.21605465600292
% 2.2 0.0803806479974892
% 2.2 0.0667504425213967
% 2.2 0.10029635079861
% 2.2 0.0982523384243866
% 2.2 0.149298123738978
% 2.2 0.0356821817846934
% 2.2 0.0247562739518512
% 2.2 0.16130356982454
% 2.2 0.0247994309230794
% 2.2 0.0709356093667915
% 2.2 0.0502151653882389
% 2.2 0.0899748598074372
% 2.2 0.0246013779975921
% 2.2 0.0337044574677777
% 2.2 0.112606687499831
% 2.2 0.0228968107672022
% 2.2 0.101439948136073
% 2.2 0.207611044571953
% 2.2 0.0969492664989904
% 2.2 0.0220020241285874
% 2.2 0.585641317080974
% 2.2 0.200214161611192
% 2.2 0.137603033108733
% 2.2 0.137579313308081
% 2.2 0.0813072547674239
% 2.2 0.0941378710789216
% 2.2 0.0412806717120569
% 2.2 0.0771326686984654
% 2.2 0.327032703854718
% 2.2 0.0441834035993727
% 2.2 0.126147919355356
% 2.2 0.0188758999727893
% 2.2 0.0235599065537344
% 2.2 0.0468778923660484
% 2.2 0.0806657406374986
% 2.2 0.0324832801266261
% 2.2 0.455572685355542
% 2.2 0.16829036420077
% 2.2 0.363189991410428
% 2.2 0.160535785718477
% 2.2 0.187236483399995
% 2.2 0.236120455646311
% 2.2 0.106791702376896
% 2.2 0.126836884234016
% 2.2 0.0331031944943039
% 2.2 0.0362483579904674
% 2.2 0.0660314315699888
% 2.2 0.162513597800747
% 2.2 0.1883799176175
% 2.2 0.178416107965286
% 2.2 0.0861715504294023
% 2.2 0.0672528525002009
% 2.2 0.129838159904465
% 2.2 0.035343215621459
% 2.2 0.162283764422337
% 2.2 0.131655922907283
% 2.2 0.273966627507764
% 2.2 0.121291057207025
% 2.2 0.554524316638679
% 2.2 0.0407015779909942
% 2.2 0.085917953609388
% 2.2 0.0520290371158617
% 2.2 0.0288730408239301
% 2.2 0.0485045309096021
% 2.2 0.410689377227631
% 2.2 0.0159984977471062
% 2.2 0.0245332324672763
% 2.2 0.0995306252251093
% 2.2 0.053088902032993
% 2.2 0.0278022313947832
% 2.2 0.0580068557143007
% 2.2 0.44989376089706
% 2.2 0.0921916174928366
% 2.2 0.0444796086817423
% 2.2 0.902502958390489
% 2.2 0.217169914097488
% 2.2 0.143978143096208
% 2.2 0.194176109418344
% 2.2 0.0631229832770143
% 2.2 0.183357232072785
% 2.2 0.194480865871922
% 2.2 0.206057935516926
% 2.2 0.244859564588394
% 2.2 0.368674685311066
% 2.2 0.224412521744114
% 2.2 0.086300150722386
% 2.2 0.0652010338720207
% 2.2 0.0294700269607563
% 2.2 0.157813299574875
% 2.2 0.211372501397592
% 2.2 0.103330411492611
% 2.2 0.0613435081652326
% 2.2 0.0967140545946783
% 2.2 0.0462821435099522
% 2.2 0.107790325175151
% 2.2 0.123244179708468
% 2.2 0.0947888541351192
% 2.2 0.223096472163688
% 2.2 0.0169241102192692
% 2.2 0.117953385684218
% 2.2 0.12325937863047
% 2.2 0.0848812668366373
% 2.2 0.236317457104351
% 2.2 0.0628292925384056
% 2.2 0.62359872068491
% 2.2 0.0808821703966601
% 2.2 0.778456450025251
% 2.2 0.14699843808028
% 2.2 0.133508472391798
% 2.2 0.0284294722315341
% 2.2 0.31510107162975
% 2.2 0.177890609079287
% 2.2 0.251048856027761
% 2.2 0.0461728527320802
% 2.2 0.284225418660983
% 2.2 0.0296385925503358
% 2.2 0.117874301915926
% 2.2 0.300219593219232
% 2.2 0.156856797880908
% 2.2 0.363068568826333
% 2.2 0.0663197174419834
% 2.2 0.16956110047454
% 2.2 0.250750043176219
% 2.2 0.0336084005677156
% 2.2 0.0250905237044201
% 2.2 0.176273995725657
% 2.2 0.0171072791810613
% 2.2 0.0478011880089382
% 2.2 0.185678547545306
% 2.2 0.121123424020066
% 2.2 0.206820849690624
% 2.2 0.289469909213802
% 2.2 0.0330294992986793
% 2.2 0.112279877863487
% 2.2 0.0772639708878102
% 2.2 0.0217698420644643
% 2.2 0.0195968405180724
% 2.2 0.154560376727968
% 2.2 0.0301378076094785
% 2.2 0.20545740969274
% 2.2 0.0168365498884667
% 2.2 0.0381837440486279
% 2.2 0.149260877336218
% 2.2 0.0559346464854126
% 2.2 0.168686563144424
% 2.2 0.171736411924199
% 2.2 0.137204973870313
% 2.2 0.028641118681815
% 2.2 0.0465268769481425
% 2.2 0.156648718550604
% 2.2 0.038724943522674
% 2.2 0.0745886683561706
% 2.2 0.614577146470898
% 2.2 0.160323326860099
% 2.2 0.396494978904838
% 2.2 0.219963409451233
% 2.2 0.142355235742529
% 2.2 0.429386070500618
% 2.2 0.201111567674603
% 2.2 0.190404434617054
% 2.2 0.097457254942823
% 2.2 0.212912652531896
% 2.2 0.167567877541844
% 2.2 0.140894098066226
% 2.2 0.123038521338866
% 2.2 0.128382749682414
% 2.2 0.0814640870439971
% 2.2 0.276341073533598
% 2.2 0.0424970063593611
% 2.2 0.134217329025592
% 2.2 0.0427329784708437
% 2.2 0.148761553965521
% 2.2 0.0425550603319096
% 2.2 0.159239505547973
% 2.2 0.0389139453069284
% 2.2 0.607981556051458
% 2.2 0.225578218843685
% 2.2 0.0594414030493224
% 2.2 0.0210392958725075
% 2.2 0.121980391131322
% 2.2 0.22834291430083
% 2.2 0.0346701543386457
% 2.2 0.205799802332355
% 2.2 0.0482697568663737
% 2.2 0.118380209995209
% 2.2 0.0881376699072385
% 2.2 0.352084144561832
% 2.2 0.0572924856107118
% 2.2 0.182927577319878
% 2.2 0.0226826080581311
% 2.2 0.208479876310964
% 2.2 0.0893795264376041
% 2.2 0.0228890304285812
% 2.2 0.371663275836312
% 2.2 0.254194717665546
% 2.2 0.157633586737026
% 2.2 0.201571732512406
% 2.2 0.228778529846498
% 2.2 0.0295064260299216
% 2.2 0.116265157506034
% 2.2 0.051239557464324
% 2.2 0.113219863062713
% 2.2 0.214363983457039
% 2.2 0.294089350824836
% 2.2 0.190240845137112
% 2.2 0.02423952461213
% 2.2 0.116155019627975
% 2.2 0.153767402445955
% 2.2 0.480808537287875
% 2.2 0.178505983147597
% 2.2 0.26111351199422
% 2.2 0.181496410918031
% 2.2 0.0992873554644674
% 2.2 0.115513971214117
% 2.2 0.101805206888578
% 2.2 0.216529237135082
% 2.2 0.170279033139593
% 2.2 0.155314763290216
% 2.2 0.100151086967357
% 2.2 0.120039232685689
% 2.2 0.104825287128914
% 2.2 0.0214632296697845
% 2.2 0.0287656907451758
% 2.2 0.188076500133763
% 2.2 0.143063596072355
% 2.2 0.0589299952316685
% 2.2 0.197492619313444
% 2.2 0.0621892756437652
% 2.2 0.1022323911486
% 2.2 0.0670529342916876
% 2.2 0.0479967317447171
% 2.2 0.100640287785951
% 2.2 0.0313104676248734
% 2.2 0.225520082081491
% 2.2 0.0429423351497387
% 2.2 0.136594571503793
% 2.2 0.361380254562269
% 2.2 0.223792100030037
% 2.2 0.350580347410975
% 2.2 0.144639297077912
% 2.2 0.0742151198840572
% 2.2 0.0987874522290907
% 2.2 0.417993441629248
% 2.2 0.104797302454303
% 2.2 0.0983316380842956
% 2.2 0.116860399495804
% 2.2 0.0526714920646685
% 2.2 0.0292062856980264
% 2.2 0.0903555805001454
% 2.2 0.0903588129387993
% 2.2 0.172003455718743
% 2.2 0.0931958225455505
% 2.2 0.0580021170967173
% 2.2 0.153845814894172
% 2.2 0.0782873572821735
% 2.2 0.31936409017352
% 2.2 0.07524654874115
% 2.2 0.117161039014581
% 2.2 0.197004497703607
% 2.2 0.0508144319884577
% 2.2 0.0486232729969237
% 2.2 0.0846964527280538
% 2.2 0.0638678112615219
% 2.2 0.240968326696664
% 2.2 0.130189539444181
% 2.2 0.0764265560963524
% 2.2 0.161877322840189
% 2.2 0.173075892657906
% 2.2 0.0985764046869856
% 2.2 0.0976998187598427
% 2.2 0.0907927399719311
% 2.2 0.0564997656926784
% 2.2 0.0479964736179284
% 2.2 0.193915045991935
% 2.2 0.29797068827784
% 2.2 0.128950876672515
% 2.2 0.157494578285988
% 2.2 0.240346220926237
% 2.2 0.261381872059776
% 2.2 0.0187798490400186
% 2.2 0.0484739079880289
% 2.2 0.0773091150892535
% 2.2 0.214173242102898
% 2.2 0.0172519130930185
% 2.2 0.272481846792323
% 2.2 0.0304257603244743
% 2.2 0.116168240495791
% 2.2 0.158173198849157
% 2.2 0.0407002156470868
% 2.2 0.209069046274909
% 2.2 0.229084417393114
% 2.2 0.28936481689433
% 2.2 0.0219934993202913
% 2.2 0.291830259924022
% 2.2 0.753532541796344
% 2.2 0.223089453030109
% 2.2 0.0542289968374801
% 2.2 0.144019058114725
% 2.2 0.0167660380832132
% 2.2 0.456487106278322
% 2.2 0.211383743094116
% 2.2 0.171931763849441
% 2.2 0.172164443148613
% 2.2 0.686118062603071
% 2.2 0.0406987597661829
% 2.2 0.222779088408216
% 2.2 0.641828980405485
% 2.2 0.494622746863289
% 2.2 0.369755825434226
% 2.2 0.104083618156664
% 2.2 0.052245163638934
% 2.2 0.110574541398698
% 2.2 0.370767418049447
% 2.2 0.078566987706281
% 2.2 0.132181822762581
% 2.2 0.162902548270919
% 2.2 0.0445925367906699
% 2.2 0.25075108181178
% 2.2 0.0298975699896315
% 2.2 0.0863539451579303
% 2.2 0.476794694396915
% 2.2 0.120919669867751
% 2.2 0.140154939348507
% 2.2 0.0220341934912908
% 2.2 0.0163103414413794
% 2.2 0.11587046704959
% 2.2 0.0430431497888736
% 2.2 0.0683389503943116
% 2.2 0.0537392138061232
% 2.2 0.0466560025181172
% 2.2 0.169353500012497
% 2.2 0.259684606875763
% 2.2 0.224534522870442
% 2.2 0.0274549549636208
% 2.2 0.107409688688034
% 2.2 0.0445933608796662
% 2.2 0.107650208926457
% 2.2 0.247210578023167
% 2.2 0.0487873024561924
% 2.2 0.0201761481284471
% 2.2 0.101810810451265
% 2.2 0.0842190280737388
% 2.2 0.211929874158764
% 2.2 0.242048038500459
% 2.2 0.112048708265399
% 2.2 0.0695935986104735
% 2.2 0.0271660391044306
% 2.2 0.118760696922524
% 2.2 0.077238465823613
% 2.2 0.229797874137094
% 2.2 0.0761523362701267
% 2.2 0.128466445599774
% 2.2 0.258790856741056
% 2.2 0.051761396742693
% 2.2 0.210017640268233
% 2.2 0.118057657044401
% 2.2 0.06340515579387
% 2.2 0.244568750824047
% 2.2 0.0471791240399853
% 2.2 0.148625014639628
% 2.2 0.475158894026793
% 2.2 0.0620135273711011
% 2.2 0.0369840991661614
% 2.2 0.0510363430478838
% 2.2 0.0161732151694423
% 2.2 0.0266210496890193
% 2.2 0.160283428213151
% 2.2 0.074032022590333
% 2.2 0.0383561254323684
% 2.2 0.159006637894416
% 2.2 0.14072150405298
% 2.2 0.111394680311618
% 2.2 0.0165790576419852
% 2.2 0.0266193414416915
% 2.2 0.195654555027712
% 2.2 0.0158082322423664
% 2.2 0.163879323458629
% 2.2 0.0987429467661103
% 2.2 0.0647779815331866
% 2.2 0.144029318522688
% 2.2 0.0350543597506478
% 2.2 0.050657843729469
% 2.2 0.155790240244761
% 2.2 0.161411861125305
% 2.2 0.218033915684339
% 2.2 0.319175971735841
% 2.2 0.176619899009728
% 2.2 0.142101781714449
% 2.2 0.0199666590628623
% 2.2 0.297062541859367
% 2.2 0.130133114886286
% 2.2 0.280949386132315
% 2.2 0.0158987779421579
% 2.2 0.0322423897469958
% 2.2 0.110302272500042
% 2.2 0.0464181775150168
% 2.2 0.271923843706887
% 2.2 0.306355526735582
% 2.2 0.134371215419084
% 2.2 0.153830237262462
% 2.2 0.116567929348357
% 2.2 0.0324365109176372
% 2.2 0.289416593717988
% 2.2 0.0180062957223377
% 2.2 0.261836728732639
% 2.2 0.104691010258096
% 2.2 0.172313610868084
% 2.2 0.238332713500419
% 2.2 0.0184444553007093
% 2.2 0.190795737582883
% 2.2 0.0403939649372196
% 2.2 0.0732535373692711
% 2.2 0.111295315136583
% 2.2 0.152137527503909
% 2.2 0.0711027693826526
% 2.2 0.0557191136209213
% 2.2 0.233344476903356
% 2.2 0.250185424258868
% 2.2 0.170152399323104
% 2.2 0.153756805351165
% 2.2 0.0735958495913255
% 2.2 0.169069100942486
% 2.2 0.48636446267669
% 2.2 0.246285965031711
% 2.2 0.125881815607553
% 2.2 0.522305504723164
% 2.2 0.292313171402071
% 2.2 0.0261085809028767
% 2.2 0.286999558569249
% 2.2 0.152493333753644
% 2.2 0.0343529776257171
% 2.2 0.147853186468362
% 2.2 0.0620162295013377
% 2.2 0.147486784104633
% 2.2 0.197326883389194
% 2.2 0.168679079781902
% 2.2 0.252450299366119
% 2.2 0.251586798503248
% 2.2 0.468620766639341
% 2.2 0.795477780287625
% 2.2 0.041159416726354
% 2.2 0.334759397614909
% 2.2 0.0347678812746561
% 2.2 0.186001893469398
% 2.2 0.31521919285672
% 2.2 0.0260527531052634
% 2.2 0.0903556098540475
% 2.2 0.100693953681093
% 2.2 0.165207040368517
% 2.2 0.023294273133136
% 2.2 0.0784428158014148
% 2.2 0.0899366092867015
% 2.2 0.241673435221516
% 2.2 0.426782834823675
% 2.2 0.169399020691642
% 2.2 0.099380847462848
% 2.2 0.104135603364142
% 2.2 0.0751639522514548
% 2.2 0.0345403401971369
% 2.2 0.0642230377434551
% 2.2 0.27115376520077
% 2.2 0.125563869479114
% 2.2 0.227451381326624
% 2.2 0.0474768344821653
% 2.2 0.0933491099488654
% 2.2 0.141580836526521
% 2.2 0.0232711289833652
% 2.2 0.05050274906292
% 2.2 0.138007400337015
% 2.2 0.118043291052625
% 2.2 0.115979848324791
% 2.2 0.0309333584616939
% 2.2 0.278403139764013
% 2.2 0.106549175008061
% 2.2 0.085508414035954
% 2.2 0.0370841115754873
% 2.2 0.178130517255725
% 2.2 0.0501325743466945
% 2.2 0.0933465828442192
% 2.2 0.0518023156125233
% 2.2 0.1053209303048
% 2.2 0.0249383837546015
% 2.2 0.164493566787501
% 2.2 0.148283067982757
% 2.2 0.0368904887203591
% 2.2 0.117330512020746
% 2.2 0.60424576171627
% 2.2 0.091281499596588
% 2.2 0.258041958205527
% 2.2 0.0515528785254474
% 2.2 0.457735201281367
% 2.2 0.152766672736832
% 2.2 0.0458389669948327
% 2.2 0.0615105596924044
% 2.2 0.100496269454521
% 2.2 0.0672926082151784
% 2.2 0.0600981830194016
% 2.2 0.0246557122790175
% 2.2 0.254167866284244
% 2.2 0.0818616527034154
% 2.2 0.323753431615294
% 2.2 0.141496033841882
% 2.2 0.0795153849383708
% 2.2 0.0356538145361947
% 2.2 0.138607465651177
% 2.2 0.160807419933591
% 2.2 0.116059903641081
% 2.2 0.105504295118533
% 2.2 0.230679552738763
% 2.2 0.0675711541558441
% 2.2 0.0462775823931092
% 2.2 0.0172825703074261
% 2.2 0.0544620561828147
% 2.2 0.097555555138152
% 2.2 0.104115914714982
% 2.2 0.536223239288814
% 2.2 0.056597939272736
% 2.2 0.602376044751063
% 2.2 0.0649468950589061
% 2.2 0.152333147170445
% 2.2 0.330940156293223
% 2.2 0.129598800993853
% 2.2 0.0930605778827199
% 2.2 0.0748009014186136
% 2.2 0.123426728785588
% 2.2 0.304514377983011
% 2.2 0.0603052254289053
% 2.2 0.0579250163334432
% 2.2 0.113332461315687
% 2.2 0.287056939265544
% 2.2 0.333978465466329
% 2.2 0.178252985856281
% 2.2 0.241717826678927
% 2.2 0.0308332863627342
% 2.2 0.394221815910872
% 2.2 0.217899742467582
% 2.2 0.148106083705634
% 2.2 0.222113695666212
% 2.2 0.0420181405975204
% 2.2 0.117283742339356
% 2.2 0.188803970937368
% 2.2 0.0810747382463144
% 2.2 0.157067596868889
% 2.2 0.16175534366885
% 2.2 0.0427285887093696
% 2.2 0.018072677877693
% 2.2 0.289594992913093
% 2.2 0.179102877484208
% 2.2 0.164913292757691
% 2.2 0.0777380785601002
% 2.2 0.10904405950388
% 2.2 0.279582919529345
% 2.2 0.0691797645329932
% 2.2 0.0704300422791867
% 2.2 0.184851563990141
% 2.2 0.217675323855011
% 2.2 0.0370063373206801
% 2.2 0.101107870977754
% 2.2 0.0236398554185034
% 2.2 0.083029858429489
% 2.2 0.0435287629105738
% 2.2 0.246965556416308
% 2.2 0.0620870155872203
% 2.2 0.083239262051672
% 2.2 0.0362146668395517
% 2.2 0.0816813774755811
% 2.2 0.0260540902256553
% 2.2 0.155610081208795
% 2.2 0.0938933166372558
% 2.2 0.231967493424472
% 2.2 0.0233661689654211
% 2.2 0.0155891927804067
% 2.2 0.046347933651326
% 2.2 0.149014814684944
% 2.2 0.118352432657406
% 2.2 0.173093768194558
% 2.2 0.242575993792982
% 2.2 0.072684922035426
% 2.2 0.0986590497310517
% 2.2 0.130902534946262
% 2.2 0.12625872110334
% 2.2 0.0233387326881093
% 2.2 0.202381437181307
% 2.2 0.148714117499816
% 2.2 0.0816732768271703
% 2.2 0.178234160281224
% 2.2 0.192704392695184
% 2.2 0.151320618331419
% 2.2 0.0469662481036613
% 2.2 0.0471244745678673
% 2.2 0.0159400802426902
% 2.2 0.183035181731836
% 2.2 0.218710469812874
% 2.2 0.144395743839447
% 2.2 0.172045162254634
% 2.2 0.143265463632225
% 2.2 0.206755184641622
% 2.2 0.0196572457000067
% 2.2 0.030659733086017
% 2.2 0.125481863091544
% 2.2 0.310385077358992
% 2.2 0.35074304261766
% 2.2 0.122792648020067
% 2.2 0.0640836479609088
% 2.2 0.0848203553619178
% 2.2 0.33147032913083
% 2.2 0.224638151940555
% 2.2 0.0317129259546472
% 2.2 0.0687091146137244
% 2.2 0.0362028321997562
% 2.2 0.161428685196344
% 2.2 0.218973336291228
% 2.2 0.194263472449848
% 2.2 0.266861950548212
% 2.2 0.20827879288825
% 2.2 0.0932068753412445
% 2.2 0.156740530653687
% 2.2 0.0456579972588834
% 2.2 0.0618074268179791
% 2.2 0.137459393467326
% 2.2 0.0695246368014645
% 2.2 0.0232675741990523
% 2.2 0.0232613078256743
% 2.2 0.693656377562432
% 2.2 0.0541968943542064
% 2.2 0.0627295088753924
% 2.2 0.200580466100705
% 2.2 0.0568020212838145
% 2.2 0.0524046586205218
% 2.2 0.138767820856905
% 2.2 0.210685118148547
% 2.2 0.109524150765448
% 2.2 0.268140900373037
% 2.2 0.0176313167938896
% 2.2 0.0313139826459331
% 2.2 0.0492622196585045
% 2.2 0.0918207326448128
% 2.2 0.108166013319524
% 2.2 0.206501748375652
% 2.2 0.0468140048038566
% 2.2 0.064282151864244
% 2.2 0.106509196599549
% 2.2 0.230372882805566
% 2.2 0.10283483544169
% 2.2 0.0929206868285907
% 2.2 0.0841095140160201
% 2.2 0.244765907493507
% 2.2 0.256378298858466
% 2.2 0.0507255444714893
% 2.2 0.0873996503525937
% 2.2 0.108189736893035
% 2.2 0.0506380250728204
% 2.2 0.0427758376824623
% 2.2 0.124595958009826
% 2.2 0.11832126750608
% 2.2 0.324771040142332
% 2.2 0.540515207816269
% 2.2 0.161442400311097
% 2.2 0.0610255055134394
% 2.2 0.0780774373878462
% 2.2 0.108252702866743
% 2.2 0.261061091940568
% 2.2 0.0802786002253522
% 2.2 0.0207784374980962
% 2.2 0.424642253886409
% 2.2 0.101318932229547
% 2.2 0.112129128384115
% 2.2 0.245751728702788
% 2.2 0.368097359140227
% 2.2 0.147796037835002
% 2.2 0.132881751554381
% 2.2 0.134678650845726
% 2.2 0.04699751932279
% 2.2 0.0247458196027868
% 2.2 0.254784515543421
% 2.2 0.0562481282257172
% 2.2 0.24867612780644
% 2.2 0.0185980320277689
% 2.2 0.270826151155589
% 2.2 0.0370102184014061
% 2.2 0.0283052123337021
% 2.2 0.0614114046446266
% 2.2 0.206555905318263
% 2.2 0.0244282699052033
% 2.2 0.084858982610529
% 2.2 0.0599113150395715
% 2.2 0.228677692516096
% 2.2 0.0611959757552462
% 2.2 0.131827006340209
% 2.2 0.0901799980636076
% 2.2 0.159664244796608
% 2.2 0.127593033488128
% 2.2 0.162925597167003
% 2.2 0.221156936326376
% 2.2 0.0692490169763684
% 2.2 0.0451381948310632
% 2.2 0.0395835305776061
% 2.2 0.180140749624295
% 2.2 0.0182672018649421
% 2.2 0.1403191823858
% 2.2 0.0980278740167305
% 2.2 0.111852233443219
% 2.2 0.147857517138753
% 2.2 0.0169144620107068
% 2.2 0.256328382218194
% 2.2 0.378112614474315
% 2.2 0.123469349700476
% 2.2 0.193122973403544
% 2.2 0.109209203458273
% 2.2 0.158814233702818
% 2.2 0.196151799352165
% 2.2 0.0424098143680535
% 2.2 0.151607198712639
% 2.2 0.29140522043069
% 2.2 0.211932435441105
% 2.2 0.0303476377654902
% 2.2 0.233317781622604
% 2.2 0.247782345228779
% 2.2 0.182791631163522
% 2.2 0.0854020906695132
% 2.2 0.225739423144167
% 2.2 0.155238867213483
% 2.2 0.144616146147739
% 2.2 0.295271148020486
% 2.2 0.0925989196142218
% 2.2 0.121084953496857
% 2.2 0.173340829933433
% 2.2 0.186450086453906
% 2.2 0.347256879241932
% 2.2 0.0738265274155122
% 2.2 0.159503838426991
% 2.2 0.026409291291136
% 2.2 0.050919863825226
% 2.2 0.045306920539683
% 2.2 0.26371433741503
% 2.2 0.173416743805075
% 2.2 0.154010875704214
% 2.2 0.15536345715915
% 2.2 0.141713735746442
% 2.2 0.16371914361206
% 2.2 0.0249839524950954
% 2.2 0.035855424130096
% 2.2 0.945261026831136
% 2.2 0.0436674523693116
% 2.2 0.0245571657974297
% 2.2 0.224039008255597
% 2.2 0.0376111534852909
% 2.2 0.185289563495199
% 2.2 0.206371648610233
% 2.2 0.0364315502501375
% 2.2 0.0707245632173376
% 2.2 0.0159280752841575
% 2.2 0.0630296949444982
% 2.2 0.0600468669246102
% 2.2 0.0238038243558618
% 2.2 0.20877233018825
% 2.2 0.0348916100380122
% 2.2 0.215732741552172
% 2.2 0.24500191265404
% 2.2 0.184480920908259
% 2.2 0.0769999595314598
% 2.2 0.133360887485519
% 2.2 0.0426272627243964
% 2.2 0.0720345789011325
% 2.2 0.318606919642234
% 2.2 0.185831666889282
% 2.2 0.195133633530592
% 2.2 0.261493260983971
% 2.2 0.145878859736332
% 2.2 0.2037858858539
% 2.2 0.0700836399422527
% 2.2 0.202145655876975
% 2.2 0.0827559604660418
% 2.2 0.0370162972055473
% 2.2 0.322429841162319
% 2.2 0.0709929499969875
% 2.2 0.11568171131932
% 2.2 0.016988136125341
% 2.2 0.0330628927159431
% 2.2 0.132194854122535
% 2.2 0.0481933464034049
% 2.2 0.0195020082934187
% 2.2 0.0778785498154478
% 2.2 0.22471238071529
% 2.2 0.0206485247529045
% 2.2 0.0777473657108613
% 2.2 0.156452079222563
% 2.2 0.209115585757343
% 2.2 0.554685766686345
% 2.2 0.0851195123134934
% 2.2 0.0265933915096338
% 2.2 0.141117526941771
% 2.2 0.248709093303011
% 2.2 0.0285475874930935
% 2.2 0.0436469329488026
% 2.2 0.224771714976951
% 2.2 0.0660103392185084
% 2.2 0.246639881391395
% 2.2 0.117301863823608
% 2.2 0.122497209569804
% 2.2 0.0559910317773733
% 2.2 0.0984708566282092
% 2.2 0.134619314768274
% 2.2 0.177937484141551
% 2.2 0.0379692662339598
% 2.2 0.268588754881585
% 2.2 0.121507668870479
% 2.2 0.0928507849538614
% 2.2 0.219463696868583
% 2.2 0.111756603156561
% 2.2 0.258534739824588
% 2.2 0.176660038827735
% 2.2 0.0376403800223938
% 2.2 0.0974143733744334
% 2.2 0.216565927924837
% 2.2 0.133410047016638
% 2.2 0.0753883804549921
% 2.2 0.0214441632595494
% 2.2 0.0825819068180591
% 2.2 0.0271575364405293
% 2.2 0.372197150726933
% 2.2 0.240298921594692
% 2.2 0.413185349596128
% 2.2 0.133852177538864
% 2.2 0.037332572056917
% 2.2 0.234130866223389
% 2.2 0.933528902334474
% 2.2 0.0570730566016736
% 2.2 0.150529095094944
% 2.2 0.073420244133174
% 2.2 0.30837403019233
% 2.2 0.032474478031872
% 2.2 0.0451605411856852
% 2.2 0.276004751614194
% 2.2 0.216334033496143
% 2.2 0.0866302690285447
% 2.2 0.0952852966498313
% 2.2 0.0416584850644113
% 2.2 0.146893409979154
% 2.2 0.152113113317562
% 2.2 0.0382381635663983
% 2.2 0.425571525368948
% 2.2 0.0253945913844651
% 2.2 0.149451874700601
% 2.2 0.229072699347697
% 2.2 0.039014170858619
% 2.2 0.147758413343923
% 2.2 0.214207248758339
% 2.2 0.0343787493543735
% 2.2 0.737779847324604
% 2.2 0.0999812341641707
% 2.2 0.257546642401011
% 2.2 0.134961363873299
% 2.2 0.309697310836741
% 2.2 0.0802209910117273
% 2.2 0.0303375658675139
% 2.2 0.081744191690745
% 2.2 0.231984409486799
% 2.2 0.0592587088419675
% 2.2 0.0443690111464387
% 2.2 0.268987156105923
% 2.2 0.152478331012437
% 2.2 0.0165519116622399
% 2.2 0.109801001589314
% 2.2 0.254182131085018
% 2.2 0.195235195746686
% 2.2 0.323207459172628
% 2.2 0.0954551493039241
% 2.2 0.0636032013535855
% 2.2 0.271886935440094
% 2.2 0.0423760475012138
% 2.2 0.196185071377188
% 2.2 0.143507735940909
% 2.2 0.0641492227190829
% 2.2 0.200341617044967
% 2.2 0.191338522072807
% 2.2 0.163916260411846
% 2.2 0.0836813767268706
% 2.2 0.143676515887711
% 2.2 0.0508667149181657
% 2.2 0.0455797903052404
% 2.2 0.538605651242088
% 2.2 0.172744718939162
% 2.2 0.0452656336248683
% 2.2 0.0454713412276575
% 2.2 0.285955953846685
% 2.2 0.0251781117365311
% 2.2 0.15174805495693
% 2.2 0.272062696595676
% 2.2 0.16904684925872
% 2.2 0.0847241402257626
% 2.2 0.039706083820704
% 2.2 0.157567892890991
% 2.2 0.258140234818102
% 2.2 0.0254983073215652
% 2.2 0.244672676894862
% 2.2 0.335463719234523
% 2.2 0.177877958858615
% 2.2 0.09175871566344
% 2.2 0.0462510397513639
% 2.2 0.0235924284914591
% 2.2 0.231028010673908
% 2.2 0.0435998111750258
% 2.2 0.0700919001224716
% 2.2 0.072119470983917
% 2.2 0.257248498578581
% 2.2 0.0871258840848763
% 2.2 0.0855336997145491
% 2.2 0.0557722812212187
% 2.2 0.0841876933931138
% 2.2 0.249565950890501
% 2.2 0.137480914456505
% 2.2 0.175001578121143
% 2.2 0.141737636090506
% 2.2 0.113944941474036
% 2.2 0.0917349903374778
% 2.2 0.0838313844224873
% 2.2 0.10445765993022
% 2.2 0.0455300509307172
% 2.2 0.211343664696483
% 2.2 0.10949514548694
% 2.2 0.136151562143104
% 2.2 0.202345661495425
% 2.2 0.0513520159883564
% 2.2 0.0529052142947805
% 2.2 0.161430788543611
% 2.2 0.492257792117379
% 2.2 0.229477857411045
% 2.2 0.0738254745006695
% 2.2 0.170048848993671
% 2.2 0.258315786519201
% 2.2 0.0264480893763677
% 2.2 0.172575735344242
% 2.2 0.229520628169495
% 2.2 0.143413918538412
% 2.2 0.212120324872881
% 2.2 0.102307034492641
% 2.2 0.0378800576433428
% 2.2 0.0287232583809839
% 2.2 0.194480359202119
% 2.2 0.128636821541918
% 2.2 0.0974685822153657
% 2.2 0.368115087747229
% 2.2 0.0722972860603434
% 2.2 0.0403242258430815
% 2.2 0.195613435394219
% 2.2 0.0583564575305019
% 2.2 0.0640740432057373
% 2.2 0.0392145096754971
% 2.2 0.0384027154708678
% 2.2 0.271778844508063
% 2.2 0.148236852904431
% 2.2 0.0601363697161426
% 2.2 0.208315368844178
% 2.2 0.170167067008302
% 2.2 0.0262737752406338
% 2.2 0.0211206890700804
% 2.2 0.149062239349412
% 2.2 0.0295536347870678
% 2.2 0.0301110497330501
% 2.2 0.0759708117030349
% 2.2 0.0453747588857722
% 2.2 0.258435658499349
% 2.2 0.12021834783073
% 2.2 0.239898234556461
% 2.2 0.107734136996642
% 2.2 0.448548916247305
% 2.2 0.0644791375085886
% 2.2 0.0529325116623221
% 2.2 0.209877036162468
% 2.2 0.115577792964035
% 2.2 0.0172874430540296
% 2.2 0.110101086246719
% 2.2 0.190266648218362
% 2.2 0.169493338962084
% 2.2 0.0970868410403164
% 2.2 0.192434826447194
% 2.2 0.0614183083164764
% 2.2 0.0766738791814514
% 2.2 0.0226211952404707
% 2.2 0.081327594211496
% 2.2 0.102688298670921
% 2.2 0.087369769399375
% 2.2 0.161402899108835
% 2.2 0.0375627141995151
% 2.2 0.0613223313870121
% 2.2 0.13656055248221
% 2.2 0.157093827721323
% 2.2 0.124416679819251
% 2.2 0.0870799491432133
% 2.2 0.258224727522107
% 2.2 0.185701737378709
% 2.2 0.177129852753586
% 2.2 0.0552175575604723
% 2.2 0.0601191999471799
% 2.2 0.0332616229840083
% 2.2 0.225567285752563
% 2.2 0.0554223960026859
% 2.2 0.251252040566127
% 2.2 0.137499458669887
% 2.2 0.135213209701523
% 2.2 0.303278971326662
% 2.2 0.160086540957883
% 2.2 0.0657198271942127
% 2.2 0.0172961051516028
% 2.2 0.0278193256253368
% 2.2 0.143864354444814
% 2.2 0.235427309458432
% 2.2 0.0638097704458657
% 2.2 0.0557271364765032
% 2.2 0.0186457458124686
% 2.2 0.222206482444165
% 2.2 0.169262218060127
% 2.2 0.0456512849885547
% 2.2 0.120976980272522
% 2.2 0.154430071264416
% 2.2 0.342036901777221
% 2.2 0.0945882190085551
% 2.2 0.175127914099979
% 2.2 0.111435987410735
% 2.2 0.0865217153843171
% 2.2 0.0225270422041026
% 2.2 0.267864746790089
% 2.2 0.0438710905998799
% 2.2 0.0717966368534246
% 2.2 0.0967586483414043
% 2.2 0.282004226124571
% 2.2 0.0882961020639805
% 2.2 0.0796555910338551
% 2.2 0.125612228481906
% 2.2 0.242462236547879
% 2.2 0.172157614336918
% 2.2 0.106419186638977
% 2.2 0.0192754780317873
% 2.2 0.074159501057846
% 2.2 0.127045501685466
% 2.2 0.267661628906069
% 2.2 0.0549679098249968
% 2.2 0.0906851008517342
% 2.2 0.306700601558278
% 2.2 0.0283636246923071
% 2.2 0.0714510246760087
% 2.2 0.292238293838976
% 2.2 0.0392242595469533
% 2.2 0.0193942931832016
% 2.2 0.251170436322104
% 2.2 0.0276914256104542
% 2.2 0.16229845854112
% 2.2 0.0421923772672565
% 2.2 0.142149167671236
% 2.2 0.108130213171179
% 2.2 0.0843698004220083
% 2.2 0.0283024044987574
% 2.2 0.0863143669937168
% 2.2 0.25023569654161
% 2.2 0.186722406987535
% 2.2 0.40794555087104
% 2.2 0.0436449747194313
% 2.2 0.0280261070230214
% 2.2 0.0789876929040372
% 2.2 0.19458919819746
% 2.2 0.103476436845865
% 2.2 0.110980282864169
% 2.2 0.127385261679279
% 2.2 0.131304929881647
% 2.2 0.28573630127524
% 2.2 0.0498626243276697
% 2.2 0.0571107560348441
% 2.2 0.100891922313016
% 2.2 0.141022686638509
% 2.2 0.0396125019282318
% 2.2 0.335012827389027
% 2.2 0.446893237611816
% 2.2 0.0664811542765219
% 2.2 0.0613848920512315
% 2.2 0.139745997816302
% 2.2 0.541676571235727
% 2.2 0.211561619214766
% 2.2 0.136234143872382
% 2.2 0.0318522079085465
% 2.2 0.182393627309865
% 2.2 0.0293135393892061
% 2.2 0.134325860173144
% 2.2 0.084930699230376
% 2.2 0.161646163533213
% 2.2 0.044064209930721
% 2.2 0.110686829557683
% 2.2 0.0168112204182838
% 2.2 0.0178544281631797
% };
\addplot [semithick, black, dashed]
table {%
-0.5 0.01
2.5 0.01
};
\addplot [semithick, white!29.8039215686275!black]
table {%
-0.3372 0.0109778799010987
-0.0628 0.0109778799010987
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.0628 0.024205903327993
0.3372 0.024205903327993
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.6628 0.000143967332956459
0.9372 0.000143967332956459
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.0628 1.88609081118391e-05
1.3372 1.88609081118391e-05
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.6628 0.000118839144983385
1.9372 0.000118839144983385
};
\addplot [semithick, white!29.8039215686275!black]
table {%
2.0628 1.83158307541718e-05
2.3372 1.83158307541718e-05
};

\nextgroupplot[
axis background/.style={fill=color0},
axis line style={white},
log basis y={10},
% minor yticklabels={},
% scaled minor y ticks=manual:{}{\pgfmathparse{#1}},
ymajorticks = false,
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=both,
x grid style={white},
xmin=-0.5, xmax=2.5,
xtick style={color=white!15!black},
xtick={0,1,2},
xticklabels={UR10,KUKA-IIWA,Schunk-LWA4D},
y grid style={white},
ymajorgrids,
ymin=8.65125545117774e-08, ymax=6.80487218436774,
ymode=log,
ytick style={color=white!15!black, draw=none},
% yticklabels={}
]
\path [draw=white!29.8039215686275!black, fill=color1, semithick]
(axis cs:-0.3372,0.000148285351167755)
--(axis cs:-0.0628,0.000148285351167755)
--(axis cs:-0.0628,0.0625674570775265)
--(axis cs:-0.3372,0.0625674570775265)
--(axis cs:-0.3372,0.000148285351167755)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color2, semithick]
(axis cs:0.0628,3.32160708649894e-05)
--(axis cs:0.3372,3.32160708649894e-05)
--(axis cs:0.3372,0.187447367626966)
--(axis cs:0.0628,0.187447367626966)
--(axis cs:0.0628,3.32160708649894e-05)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color1, semithick]
(axis cs:0.6628,5.01198579699401e-05)
--(axis cs:0.9372,5.01198579699401e-05)
--(axis cs:0.9372,0.0139576787798233)
--(axis cs:0.6628,0.0139576787798233)
--(axis cs:0.6628,5.01198579699401e-05)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color2, semithick]
(axis cs:1.0628,1.51062830588194e-05)
--(axis cs:1.3372,1.51062830588194e-05)
--(axis cs:1.3372,0.0517294340570892)
--(axis cs:1.0628,0.0517294340570892)
--(axis cs:1.0628,1.51062830588194e-05)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color1, semithick]
(axis cs:1.6628,4.3487295229251e-05)
--(axis cs:1.9372,4.3487295229251e-05)
--(axis cs:1.9372,0.00335475117323998)
--(axis cs:1.6628,0.00335475117323998)
--(axis cs:1.6628,4.3487295229251e-05)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color2, semithick]
(axis cs:2.0628,1.15321293357576e-05)
--(axis cs:2.3372,1.15321293357576e-05)
--(axis cs:2.3372,0.0159666377343013)
--(axis cs:2.0628,0.0159666377343013)
--(axis cs:2.0628,1.15321293357576e-05)
--cycle;
\draw[draw=white!29.8039215686275!black,fill=color1,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=white!29.8039215686275!black,fill=color2,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addplot [semithick, white!29.8039215686275!black]
table {%
-0.2 0.000148285351167755
-0.2 6.18353304900132e-07
};
\addplot [semithick, white!29.8039215686275!black]
table {%
-0.2 0.0625674570775265
-0.2 0.156118840728108
};
\addplot [semithick, white!29.8039215686275!black]
table {%
-0.298 6.18353304900132e-07
-0.102 6.18353304900132e-07
};
\addplot [semithick, white!29.8039215686275!black]
table {%
-0.298 0.156118840728108
-0.102 0.156118840728108
};
% \addplot [white!10!black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!29.8039215686275!black}, only marks]
% table {%
% -0.2 0.414703276362905
% -0.2 0.282619080629799
% -0.2 0.172827639898376
% -0.2 0.207662760704432
% -0.2 0.214027182911828
% -0.2 0.19737472140955
% -0.2 0.209866828210289
% -0.2 0.167304707614366
% -0.2 0.278568551207939
% -0.2 0.532214153477549
% -0.2 0.169286875565676
% -0.2 0.175373545369403
% -0.2 0.308864357922115
% -0.2 0.234970641310228
% -0.2 0.314052590791812
% -0.2 0.20324925849179
% -0.2 0.234942743071512
% -0.2 0.285730732717169
% -0.2 0.1659805355916
% -0.2 0.19691116023942
% -0.2 0.658861167512341
% -0.2 0.167808968788856
% -0.2 0.605922739674289
% -0.2 0.264265237074535
% -0.2 0.401792507502185
% -0.2 1.3639491502363
% -0.2 0.23701957323396
% -0.2 0.333977278130701
% -0.2 0.170839435979831
% -0.2 0.227028175060985
% -0.2 0.222763916166649
% -0.2 0.299093300397159
% -0.2 0.164349279162266
% -0.2 0.26853401333532
% -0.2 0.181952333333371
% -0.2 0.191537347321962
% -0.2 0.251057849575933
% -0.2 0.159610903775427
% -0.2 0.196593584318717
% -0.2 0.237597504196796
% -0.2 0.161417060444134
% -0.2 0.277865329878851
% -0.2 0.547279277556466
% -0.2 0.178910872488107
% -0.2 0.171147096054589
% -0.2 0.479357821261714
% -0.2 0.233680815101709
% -0.2 0.168093715042743
% -0.2 0.222759266869906
% -0.2 0.198593707641136
% -0.2 0.273435509518077
% -0.2 0.199110505376811
% -0.2 0.214980222704675
% -0.2 0.178822460697263
% -0.2 0.206694818192814
% -0.2 0.751058810716275
% -0.2 0.218192982576706
% -0.2 0.186832486542329
% -0.2 0.199246418511437
% -0.2 2.30543394911419
% -0.2 0.223714678646349
% -0.2 0.241392807297577
% -0.2 0.218325646503994
% -0.2 0.388982639091759
% -0.2 0.165316886105128
% -0.2 0.202601210827436
% -0.2 0.390315159641187
% -0.2 0.626634564343194
% -0.2 0.206892051812352
% -0.2 0.170041671312841
% -0.2 0.202192936866473
% -0.2 0.212705016648836
% -0.2 0.205800471199037
% -0.2 0.254311630324042
% -0.2 0.2811845130356
% -0.2 0.503045463914494
% -0.2 0.261910511542183
% -0.2 0.181852354993787
% -0.2 0.18911589851865
% -0.2 0.200668167795157
% -0.2 0.188224441149035
% -0.2 0.15658228829258
% -0.2 0.172444415439811
% -0.2 0.497298050019508
% -0.2 0.77774503607781
% -0.2 0.198805756328873
% -0.2 0.20651512070466
% -0.2 0.244528323247216
% -0.2 0.165734319941759
% -0.2 0.321627447044511
% -0.2 0.31221363666453
% -0.2 0.179205021953909
% -0.2 0.175684199097063
% -0.2 0.194549792983767
% -0.2 0.179949857722667
% -0.2 0.188822685388039
% -0.2 0.167541101258536
% -0.2 0.220066745749588
% -0.2 0.405448742815878
% -0.2 0.322996568665264
% -0.2 0.600122260649715
% -0.2 0.196548997160894
% -0.2 0.18631701223372
% -0.2 0.374397143982268
% -0.2 0.192727459797836
% -0.2 0.183645928233452
% -0.2 0.174691309946197
% -0.2 0.437891602819351
% -0.2 0.191836784657047
% -0.2 0.389979309705129
% -0.2 0.236917027628302
% -0.2 0.289611750404039
% -0.2 0.571390266542938
% -0.2 0.355854801336678
% -0.2 0.432964242302249
% -0.2 0.250259229544511
% -0.2 0.435683306479286
% -0.2 0.345026660764008
% -0.2 0.166740594058914
% -0.2 0.479903039876527
% -0.2 0.441098005158427
% -0.2 0.208972530869482
% -0.2 0.293392829127345
% -0.2 0.258825482959667
% -0.2 0.196242362608247
% -0.2 0.355383237644937
% -0.2 0.201287722394218
% -0.2 0.369614175809787
% -0.2 0.172882567479762
% -0.2 0.247340485187028
% -0.2 0.175846164023084
% -0.2 0.226956901007975
% -0.2 0.237665777639831
% -0.2 0.368949258494845
% -0.2 0.369831828616456
% -0.2 0.163488880678135
% -0.2 0.173691335160367
% -0.2 0.322746807707706
% -0.2 0.409308156413506
% -0.2 0.179194823057963
% -0.2 0.437878902989845
% -0.2 0.159437416617703
% -0.2 0.160288193377023
% -0.2 0.248908330247393
% -0.2 0.178209942920294
% -0.2 0.164155088959994
% -0.2 0.186720848380864
% -0.2 0.203857547668908
% -0.2 0.870483987556013
% -0.2 0.162649763584391
% -0.2 0.162406322933035
% -0.2 0.50941617987242
% -0.2 0.21219059305973
% -0.2 0.407722969892528
% -0.2 0.281753594247728
% -0.2 0.249666023645907
% -0.2 0.225611927872489
% -0.2 1.49358950709799
% -0.2 0.233512158659887
% -0.2 0.212645330661049
% -0.2 0.419160933641053
% -0.2 0.203435513490461
% -0.2 0.175696710843819
% -0.2 0.163269873736891
% -0.2 0.45298251227601
% -0.2 0.280565750623487
% -0.2 0.256337318960695
% -0.2 0.306297642524038
% -0.2 0.198388548191929
% -0.2 0.197562616683775
% -0.2 0.160433163685306
% -0.2 0.298746153586063
% -0.2 0.566811072504514
% -0.2 0.157273653530561
% -0.2 0.161911151484293
% -0.2 0.176287266275251
% -0.2 0.193493960995041
% -0.2 0.173032349903365
% -0.2 0.391335057775375
% -0.2 0.277156318892052
% -0.2 0.244084759642557
% -0.2 0.370537162169864
% -0.2 0.244903745090108
% -0.2 0.175616023918006
% -0.2 0.285141603324652
% -0.2 0.371289689348297
% -0.2 0.291174916027524
% -0.2 0.27553645820096
% -0.2 0.176241154832781
% -0.2 0.348405386784853
% -0.2 0.157629762219312
% -0.2 0.325194714327063
% -0.2 0.337719019622089
% -0.2 0.235915544225868
% -0.2 0.16024308619095
% -0.2 0.176594563925597
% -0.2 0.29458138009748
% -0.2 0.501992070477822
% -0.2 0.292575768044822
% -0.2 0.179841172005973
% -0.2 0.288992534747419
% -0.2 0.219061168329762
% -0.2 0.17621406105355
% -0.2 0.221828451327644
% -0.2 0.162922333166744
% -0.2 0.318812762396671
% -0.2 0.211532026574122
% -0.2 0.216180497394224
% -0.2 0.158676242694799
% -0.2 0.195373352459519
% -0.2 0.213201016604838
% -0.2 0.173281363114769
% -0.2 0.719479965032428
% -0.2 0.214472650477199
% -0.2 0.18070083993746
% -0.2 0.174474054009768
% -0.2 0.186308049514387
% -0.2 0.292068725307129
% -0.2 0.208171208748289
% -0.2 0.158280519422135
% -0.2 0.205668046388914
% -0.2 0.27095433914871
% -0.2 0.321254271525255
% -0.2 0.218216774253557
% -0.2 0.428603690309161
% -0.2 0.568952060309391
% -0.2 0.601843476282516
% -0.2 0.182451379834194
% -0.2 0.207406730080172
% -0.2 0.396926460185601
% -0.2 0.310561280342758
% -0.2 0.168507045947045
% -0.2 0.189973114755837
% -0.2 0.623944527420764
% -0.2 0.42067389449139
% -0.2 0.309422452350864
% -0.2 0.362015398432313
% -0.2 0.229712535916718
% -0.2 0.204802208182514
% -0.2 0.242774455443039
% -0.2 0.44990118811943
% -0.2 0.203883694658834
% -0.2 0.29658404276588
% -0.2 0.277633215501175
% -0.2 0.268069763443658
% -0.2 0.169514298854954
% -0.2 0.342755342879441
% -0.2 0.180319951657168
% -0.2 0.178178340416502
% -0.2 0.238156494137569
% -0.2 0.242605175477854
% -0.2 0.212643409016168
% -0.2 0.192303118524918
% -0.2 0.193229446649498
% -0.2 0.229663485817415
% -0.2 0.159079489976177
% -0.2 0.181109390146099
% -0.2 0.387597176420143
% -0.2 0.188262166806451
% -0.2 0.284553842795883
% -0.2 0.243197908313215
% -0.2 0.381791173936675
% -0.2 0.227481443106272
% -0.2 0.340781862033436
% -0.2 0.18133965852105
% -0.2 0.228884077914341
% -0.2 0.180078353059594
% -0.2 0.588387415617071
% -0.2 0.167587187634122
% -0.2 0.162612552772285
% -0.2 0.171334301730577
% -0.2 0.43200004677937
% -0.2 0.21724702797863
% -0.2 0.197978467688909
% -0.2 0.406227431998863
% -0.2 0.363251695125236
% -0.2 0.166892806619317
% -0.2 0.278306739417785
% -0.2 0.234398599148192
% -0.2 0.202080834760965
% -0.2 0.187930432406986
% -0.2 0.249758450258342
% -0.2 0.159048307105155
% -0.2 0.164651382209175
% -0.2 0.221060058954615
% -0.2 0.490398129176179
% -0.2 0.40342608499906
% -0.2 0.218466570513322
% -0.2 0.171855048098318
% -0.2 0.163312670537525
% -0.2 0.221667489272348
% -0.2 0.255155193211348
% -0.2 1.77409890874108
% -0.2 0.178608319201486
% -0.2 0.159583686264131
% -0.2 0.173899949637814
% -0.2 0.159811167584528
% -0.2 0.28789363386309
% -0.2 0.240847230995513
% -0.2 0.192564565993974
% -0.2 0.167095538066147
% -0.2 0.186234508705786
% -0.2 0.239403457401895
% -0.2 0.156618801589391
% -0.2 0.203705990597522
% -0.2 0.204745760490078
% -0.2 0.178432138864333
% -0.2 0.281295625960708
% -0.2 0.15690088741288
% -0.2 0.342488539782267
% -0.2 0.209517437878716
% -0.2 0.279761372629926
% -0.2 0.166280129725919
% -0.2 0.692065665799915
% -0.2 0.176380470056964
% -0.2 0.290773700685066
% -0.2 0.213288434649722
% -0.2 0.211501344056057
% -0.2 0.392612879065662
% -0.2 0.211532733968054
% -0.2 0.335682095609887
% -0.2 0.346040317407716
% -0.2 0.247161805415806
% -0.2 0.171049859211592
% -0.2 0.21599579201059
% -0.2 0.17058698474934
% -0.2 0.211680167175446
% -0.2 0.166991044893172
% -0.2 0.161448237561428
% -0.2 0.172985880447255
% -0.2 0.205834277464129
% -0.2 0.216218338452145
% -0.2 0.261162204978398
% -0.2 0.642084034449955
% -0.2 0.199525286123986
% -0.2 0.169191348258642
% -0.2 0.169629185525699
% -0.2 0.191903451210294
% -0.2 0.284273450862975
% -0.2 0.723276188072153
% -0.2 0.477862591896433
% -0.2 0.262993533018996
% -0.2 0.274973434967259
% -0.2 0.165751732847518
% -0.2 0.160649165128368
% -0.2 0.199893975793661
% -0.2 0.281994930943779
% -0.2 0.224753729815248
% -0.2 0.290604326242148
% -0.2 0.187965475708057
% -0.2 0.204762569089599
% -0.2 0.835302102937224
% -0.2 0.167691062428913
% -0.2 0.548539031776591
% -0.2 0.269963621583918
% -0.2 0.170719936868072
% -0.2 0.167153135719595
% -0.2 0.188345129230481
% -0.2 0.187969973202469
% -0.2 0.277633253197382
% -0.2 0.156855176034921
% -0.2 0.193838441253333
% -0.2 0.209337280263641
% -0.2 0.164905681559339
% -0.2 0.261537530378909
% -0.2 0.165862907971316
% -0.2 0.173268543365122
% -0.2 0.368245067252864
% -0.2 0.186744871942268
% -0.2 0.262591305535467
% -0.2 0.16267132554747
% -0.2 0.333582443889451
% -0.2 0.243526153030738
% -0.2 0.218396045248302
% -0.2 0.207167481211222
% -0.2 0.426415058095367
% -0.2 0.327808536220129
% -0.2 0.359620052580707
% -0.2 0.448896932785801
% -0.2 0.306147269265782
% -0.2 0.332009193409045
% -0.2 0.220455614405405
% -0.2 0.234625941368704
% -0.2 0.304849206651291
% -0.2 0.170310110744398
% -0.2 0.438661662603109
% -0.2 0.159919010747099
% -0.2 0.347083131064841
% -0.2 0.236559085339045
% -0.2 0.301013558845395
% -0.2 0.317517240024526
% -0.2 0.186775098657726
% -0.2 0.16259339037904
% -0.2 0.193441957342489
% -0.2 0.329682060065515
% -0.2 0.164738005005928
% -0.2 0.412556347312501
% -0.2 0.611439447483475
% -0.2 0.633080084409721
% -0.2 0.163504471920579
% -0.2 0.183948675668874
% -0.2 0.436504699553276
% -0.2 0.337471796854473
% -0.2 0.365975968969572
% -0.2 0.298004289666197
% -0.2 0.427711942985503
% -0.2 0.157835199919401
% -0.2 0.209485928682625
% -0.2 0.165230843678142
% -0.2 0.183842583603418
% -0.2 0.184866472455532
% -0.2 0.160686365773258
% -0.2 0.159705940202832
% -0.2 0.314670568702831
% -0.2 0.196263664091368
% -0.2 0.186283921599489
% -0.2 0.194621135361735
% -0.2 0.201836096698462
% -0.2 0.30159769944204
% -0.2 0.220688893651799
% -0.2 0.369989122839321
% -0.2 0.203415149950776
% -0.2 0.342577971983306
% -0.2 0.26616308840914
% -0.2 0.189940235415758
% -0.2 0.166723607725706
% -0.2 0.17608300178961
% -0.2 0.199220000774608
% -0.2 0.244371831565733
% -0.2 0.184550209658624
% -0.2 0.317145261756737
% -0.2 0.240141068518305
% -0.2 0.168551422012279
% -0.2 0.235620323633544
% -0.2 0.261575508507417
% -0.2 0.441515122320559
% };
\addplot [semithick, white!29.8039215686275!black]
table {%
0.2 3.32160708649894e-05
0.2 7.23895895570003e-07
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.2 0.187447367626966
0.2 0.46737222855999
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.102 7.23895895570003e-07
0.298 7.23895895570003e-07
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.102 0.46737222855999
0.298 0.46737222855999
};
% \addplot [white!10!black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!29.8039215686275!black}, only marks]
% table {%
% 0.2 0.749857767039106
% 0.2 0.702071851013517
% 0.2 0.505845418605917
% 0.2 0.595339111491116
% 0.2 0.484790263952154
% 0.2 0.491450054494673
% 0.2 0.524536264671719
% 0.2 0.670125596081786
% 0.2 0.587743377537075
% 0.2 0.512716705975852
% 0.2 0.699761360575855
% 0.2 0.507464619283314
% 0.2 0.6213743875748
% 0.2 0.627032763068564
% 0.2 0.603930876904878
% 0.2 0.588823772073558
% 0.2 0.924381428926708
% 0.2 0.702076858484989
% 0.2 0.581514490290963
% 0.2 0.483637376727177
% 0.2 0.808257076943785
% 0.2 0.557566161982142
% 0.2 0.844730757275783
% 0.2 0.502035856234298
% 0.2 0.538531975410704
% 0.2 0.921882854069907
% 0.2 0.710242190149981
% 0.2 0.478781148792562
% 0.2 0.520455445745515
% 0.2 0.468726605201862
% 0.2 0.50674827707657
% 0.2 0.492936465813046
% 0.2 0.522745624440665
% 0.2 0.526615525142767
% 0.2 0.512501942112701
% 0.2 0.55538251436586
% 0.2 0.70089265165228
% 0.2 0.556401115504225
% 0.2 0.476622325002576
% 0.2 0.499050672419978
% 0.2 0.847877407949688
% 0.2 0.561458472549217
% 0.2 0.47406197551668
% 0.2 0.508540097368723
% 0.2 0.470929854478692
% 0.2 0.674039102233077
% 0.2 0.509169813665857
% 0.2 0.720143615895278
% 0.2 0.485489988158028
% 0.2 0.514274581573334
% 0.2 0.572140667451962
% 0.2 0.68655564075404
% 0.2 0.562479943581862
% 0.2 0.806401377760795
% 0.2 0.583237381300005
% 0.2 0.483107052154462
% 0.2 0.615606802182325
% 0.2 0.565252763805299
% 0.2 0.63926543955612
% 0.2 0.569065126426596
% 0.2 0.518876834032893
% 0.2 0.64256879548284
% 0.2 0.647025762888096
% 0.2 0.55116817798047
% 0.2 0.512817244112193
% 0.2 0.843885521517239
% 0.2 0.533120835358203
% 0.2 0.502550414440134
% 0.2 0.552856474469159
% 0.2 0.639690815564391
% 0.2 0.493744510676119
% 0.2 0.654315450299567
% 0.2 0.539106904982003
% 0.2 0.480950607610255
% 0.2 0.758074455714679
% 0.2 0.487297948982333
% 0.2 0.492340161140598
% 0.2 0.518132537075531
% };
\addplot [semithick, white!29.8039215686275!black]
table {%
0.8 5.01198579699401e-05
0.8 3.02460538300641e-07
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.8 0.0139576787798233
0.8 0.0346963160996335
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.702 3.02460538300641e-07
0.898 3.02460538300641e-07
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.702 0.0346963160996335
0.898 0.0346963160996335
};
% \addplot [white!10!black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!29.8039215686275!black}, only marks]
% table {%
% 0.8 0.4182194157781
% 0.8 0.0369659741049828
% 0.8 0.0861640037830065
% 0.8 0.0784997635503629
% 0.8 0.131733818885068
% 0.8 0.0480421159930249
% 0.8 0.0951736225220747
% 0.8 0.0844166555337627
% 0.8 0.06770371733464
% 0.8 0.0353983470368824
% 0.8 0.0437486569626944
% 0.8 0.0877643339960399
% 0.8 0.0520494749001217
% 0.8 0.0943187537688092
% 0.8 0.0541404917149205
% 0.8 0.0382075027433383
% 0.8 0.0676675571157916
% 0.8 0.126873317833467
% 0.8 0.0566590362586817
% 0.8 0.0513606424348404
% 0.8 0.10038123916788
% 0.8 0.0519562922225046
% 0.8 0.0528531845489613
% 0.8 0.100593588337602
% 0.8 0.0969681021898052
% 0.8 0.042394334517301
% 0.8 0.359227063145763
% 0.8 0.15624244034849
% 0.8 0.0393708337075166
% 0.8 0.0425485723626206
% 0.8 0.051745904531916
% 0.8 0.0484448850794243
% 0.8 0.0528881614850729
% 0.8 0.047946952136981
% 0.8 0.0757238152643955
% 0.8 0.0433384028506247
% 0.8 0.063016095526462
% 0.8 0.181701779737646
% 0.8 0.106686634483925
% 0.8 0.0528856431648599
% 0.8 0.0533056275609727
% 0.8 0.0544356800333267
% 0.8 0.0504884255607826
% 0.8 0.06180730969532
% 0.8 0.0356189038901788
% 0.8 0.043706590137338
% 0.8 0.127049944870796
% 0.8 0.0571681523944918
% 0.8 0.046528742723347
% 0.8 0.0513017992970145
% 0.8 0.0624621689927118
% 0.8 0.0392241124646377
% 0.8 0.0581084111463865
% 0.8 0.186253468652845
% 0.8 0.0398178452812517
% 0.8 0.043106002284026
% 0.8 0.0404852986415237
% 0.8 0.139343438883662
% 0.8 0.0515885554421663
% 0.8 0.102358205258917
% 0.8 0.0416099791713159
% 0.8 0.0916573779210093
% 0.8 0.111607043551998
% 0.8 0.0489642830942107
% 0.8 0.119219119537445
% 0.8 0.0639684774071837
% 0.8 0.107003723553095
% 0.8 0.0357815225721053
% 0.8 0.101210909456384
% 0.8 0.157401328073162
% 0.8 0.0957187413078899
% 0.8 0.0602861682537521
% 0.8 0.0354511756593514
% 0.8 0.0489199575055884
% 0.8 0.0517467804143598
% 0.8 0.125920819890812
% 0.8 0.0649119136998456
% 0.8 0.0427714219298202
% 0.8 0.1144025976793
% 0.8 0.0638394999320323
% 0.8 0.0699790452714599
% 0.8 0.0360320946452341
% 0.8 0.0559907836952116
% 0.8 0.0543665725383727
% 0.8 0.132920753274699
% 0.8 0.0830298680903341
% 0.8 0.0462007074611564
% 0.8 0.093982485510185
% 0.8 0.0425002639923773
% 0.8 0.0884081839908124
% 0.8 0.0512824835999204
% 0.8 0.0630016286410786
% 0.8 0.0749266689034316
% 0.8 0.10482058775813
% 0.8 0.085276702416863
% 0.8 0.119418175961731
% 0.8 0.0842904979276509
% 0.8 0.0692957396253527
% 0.8 0.0550688547357601
% 0.8 0.0566136715218019
% 0.8 0.0415575533778931
% 0.8 0.0404889678008407
% 0.8 0.0417364801413195
% 0.8 0.0431294033307152
% 0.8 0.0373041999710225
% 0.8 0.0370512662959952
% 0.8 0.0672852727248498
% 0.8 0.0669663327596293
% 0.8 0.0393305683395052
% 0.8 0.183810983974939
% 0.8 0.157700990726097
% 0.8 0.146903692131841
% 0.8 0.0368131010843589
% 0.8 0.072222014938943
% 0.8 0.0579064663966477
% 0.8 0.0730748516366872
% 0.8 0.0616963202545221
% 0.8 0.106006173509877
% 0.8 0.0849168171837128
% 0.8 0.0672574419459132
% 0.8 0.0524034678837319
% 0.8 0.0675860094880313
% 0.8 0.0601016959255646
% 0.8 0.0611913289663579
% 0.8 0.0765987291215675
% 0.8 0.0909438546765788
% 0.8 0.0644698707973613
% 0.8 0.0367889838625995
% 0.8 0.116333563704837
% 0.8 0.227726138442368
% 0.8 0.0467282752063664
% 0.8 0.0460874866454719
% 0.8 0.0767438365809254
% 0.8 0.0353598424432349
% 0.8 0.0684272557089707
% 0.8 0.0752435152448968
% 0.8 0.0451642751301559
% 0.8 0.120595297268022
% 0.8 0.0464010986139171
% 0.8 0.0934436459911056
% 0.8 0.0674805817526943
% 0.8 0.0380331763015347
% 0.8 0.0826601122688758
% 0.8 0.0456916364738818
% 0.8 0.0510628357798753
% 0.8 0.0355560725347045
% 0.8 0.0767519339088965
% 0.8 0.111629911725883
% 0.8 0.0468017877117319
% 0.8 0.0443750690299221
% 0.8 0.0583766577547314
% 0.8 0.0534936614648465
% 0.8 0.0472593156275099
% 0.8 0.0699563209526813
% 0.8 0.0596482744058936
% 0.8 0.0690082189545286
% 0.8 0.109002368795783
% 0.8 0.0414156925774035
% 0.8 0.0924724982143481
% 0.8 0.0402685937530069
% 0.8 0.0833097419344743
% 0.8 0.0848965473428895
% 0.8 0.146761213735272
% 0.8 0.0426615392838759
% 0.8 0.0614434502978241
% 0.8 0.0401978493660117
% 0.8 0.0398672653274874
% 0.8 0.0431932677073032
% 0.8 0.0442523678598225
% 0.8 0.0780725158843259
% 0.8 0.0362354355111239
% 0.8 0.0515246342086959
% 0.8 0.0628836736928537
% 0.8 0.0719730987916913
% 0.8 0.0837603420138151
% 0.8 0.118722718026336
% 0.8 0.062205152166745
% 0.8 0.0410345583032474
% 0.8 0.167464972429312
% 0.8 0.0561163344722508
% 0.8 0.0924237977762094
% 0.8 0.0416506895709801
% 0.8 0.109732714945545
% 0.8 0.110246470358367
% 0.8 0.0487665946860789
% 0.8 0.0543944509339277
% 0.8 0.0751912094491232
% 0.8 0.0798313798591424
% 0.8 0.0843473405074199
% 0.8 0.0702459592548313
% 0.8 0.0569096556581888
% 0.8 0.0898429610321615
% 0.8 0.0599316175851231
% 0.8 0.105359136649778
% 0.8 0.044033255639696
% 0.8 0.0397104192410755
% 0.8 0.0521537515264338
% 0.8 0.0424438610598066
% 0.8 0.214955177591206
% 0.8 0.0383112838058571
% 0.8 0.0414239568363624
% 0.8 0.0544002946032062
% 0.8 0.298412695707295
% 0.8 0.0500406937417718
% 0.8 0.0832990650577543
% 0.8 0.134802440022172
% 0.8 0.0387152544319219
% 0.8 0.0446071842646152
% 0.8 0.144903654116362
% 0.8 0.0605398449275847
% 0.8 0.0486899156095998
% 0.8 0.0544880388667532
% 0.8 0.0683732716033266
% 0.8 0.040518323212228
% 0.8 0.0494627556433188
% 0.8 0.0510024238890196
% 0.8 0.0957140681413264
% 0.8 0.150143407890897
% 0.8 0.136560684522876
% 0.8 0.0859126869520896
% 0.8 0.244518497099722
% 0.8 0.0457589469724636
% 0.8 0.0705960176232527
% 0.8 0.0737669480871163
% 0.8 0.0970568689355293
% 0.8 0.0465911037587438
% 0.8 0.0675595623848116
% 0.8 0.0812003167695295
% 0.8 0.0686422573515851
% 0.8 0.0894966133583678
% 0.8 0.0907210000608381
% 0.8 0.107679181517647
% 0.8 0.0421357560216105
% 0.8 0.153826485307545
% 0.8 0.0738558179264815
% 0.8 0.0627634117680492
% 0.8 0.164027099605538
% 0.8 0.122644178004241
% 0.8 0.0716714391616601
% 0.8 0.0414267050526808
% 0.8 0.0449898093409166
% 0.8 0.0414673945771461
% 0.8 0.102646120829502
% 0.8 0.0371216457462095
% 0.8 0.104585045537942
% 0.8 0.148599773499435
% 0.8 0.394428669351345
% 0.8 0.0613862496436578
% 0.8 0.106848289162698
% 0.8 0.0423087471814753
% 0.8 0.0594675611766136
% 0.8 0.0384202249623539
% 0.8 0.0826231921628957
% 0.8 0.12646378493658
% 0.8 0.0374034715345654
% 0.8 0.0507997175621663
% 0.8 0.0534336155335763
% 0.8 0.178727130018353
% 0.8 0.0390606456867997
% 0.8 0.23265854783646
% 0.8 0.0780000472204128
% 0.8 0.0864657964343466
% 0.8 0.0798612129874047
% 0.8 0.104368956360655
% 0.8 0.0355737149231994
% 0.8 0.0572156031247751
% 0.8 0.0638332084212745
% 0.8 0.0349238123329937
% 0.8 0.0396687844404479
% 0.8 0.0384001308409647
% 0.8 0.135443663602842
% 0.8 0.0585972114379338
% 0.8 0.0451848257071436
% 0.8 0.0910792204198204
% 0.8 0.0689340256910001
% 0.8 0.12078899792523
% 0.8 0.0446113528607402
% 0.8 0.0552627096182061
% 0.8 0.0589663453389652
% 0.8 0.0513131545927192
% 0.8 0.0587461709925317
% 0.8 0.0463699679034735
% 0.8 0.0398250930521001
% 0.8 0.076688961707419
% 0.8 0.156059437843122
% 0.8 0.0562355228388747
% 0.8 0.0496192830509201
% 0.8 0.0921011731801159
% 0.8 0.175806120892736
% 0.8 0.0951933902557609
% 0.8 0.0369404794683816
% 0.8 0.0574448667131603
% 0.8 0.0689509496794652
% 0.8 0.0480814419014643
% 0.8 0.04763402050167
% 0.8 0.0384629013121089
% 0.8 0.0671725102985909
% 0.8 0.0836004846382696
% 0.8 0.099393519503213
% 0.8 0.0443018384423975
% 0.8 0.0454087356781963
% 0.8 0.0439139733247461
% 0.8 0.11425409968863
% 0.8 0.0611358125144929
% 0.8 0.0981394523630085
% 0.8 0.0388745401197274
% 0.8 0.0822650593326826
% 0.8 0.0734911081489907
% 0.8 0.127707334425507
% 0.8 0.102511943466169
% 0.8 0.0972467869702422
% 0.8 0.0895221105379573
% 0.8 0.0890309199992588
% 0.8 0.0721254492707224
% 0.8 0.155079973618751
% 0.8 0.0611490323877922
% 0.8 0.138262932109382
% 0.8 0.040816859237825
% 0.8 0.0379210481682421
% 0.8 0.124988823832665
% 0.8 0.057561023115216
% 0.8 0.0657217921849831
% 0.8 0.137691564722391
% 0.8 0.13464141450458
% 0.8 0.0669570609472903
% 0.8 0.0621555967331025
% 0.8 0.0560638118420663
% 0.8 0.085842304530074
% 0.8 0.0685727729646268
% 0.8 0.0370327982279525
% 0.8 0.118188181898935
% 0.8 0.132367115081083
% 0.8 0.0837921477727536
% 0.8 0.147219075879865
% 0.8 0.0761924736231094
% 0.8 0.0629150271789998
% 0.8 0.0353127275635352
% 0.8 0.0360669000049051
% 0.8 0.048950347184181
% 0.8 0.113531885826332
% 0.8 0.0579560502931886
% 0.8 0.0622591325136247
% 0.8 0.0612201949788195
% 0.8 0.0557915035451364
% 0.8 0.094977812354263
% 0.8 0.0392888606292532
% 0.8 0.041551476807466
% 0.8 0.0400500484823474
% 0.8 0.126783580252923
% 0.8 0.0414525572366686
% 0.8 0.0851465348061634
% 0.8 0.0817143469171978
% 0.8 0.184701196299215
% 0.8 0.0349020686880121
% 0.8 0.0698292898784754
% 0.8 0.0560912030432995
% 0.8 0.0745243419001315
% 0.8 0.083922369025557
% 0.8 0.148053708381743
% 0.8 0.0372166286963501
% 0.8 0.0620745450133079
% 0.8 0.0479034982605325
% 0.8 0.080788518929972
% 0.8 0.0423522442353425
% 0.8 0.15860586180353
% 0.8 0.0579521515581148
% 0.8 0.102618111640014
% 0.8 0.0464434483250863
% 0.8 0.0636162508888066
% 0.8 0.0636207991426288
% 0.8 0.0467606329438293
% 0.8 0.0430099639810312
% 0.8 0.0397334448936181
% 0.8 0.180783198818356
% 0.8 0.0773392129465186
% 0.8 0.0518393425834804
% 0.8 0.0669312270942748
% 0.8 0.0356812774605557
% 0.8 0.0537611024757175
% 0.8 0.0458666347707478
% 0.8 0.10264229064291
% 0.8 0.0520087834084489
% 0.8 0.0492231151946152
% 0.8 0.0562048560836237
% 0.8 0.0743675252249539
% 0.8 0.0653159528338989
% 0.8 0.0488802332601948
% 0.8 0.0458544745443627
% 0.8 0.0577525633565601
% 0.8 0.0376625401650891
% 0.8 0.0648110485852765
% 0.8 0.0517581823229303
% 0.8 0.0424323832773068
% 0.8 0.0541509344300393
% 0.8 0.0907931652781945
% 0.8 0.0909437387104252
% 0.8 0.199517844386858
% 0.8 0.10876861419713
% 0.8 0.040182308785009
% 0.8 0.0734047377928486
% 0.8 0.11180634196612
% 0.8 0.114938995812403
% 0.8 0.129160584882314
% 0.8 0.0600957589586547
% 0.8 0.0559742100547489
% 0.8 0.0925092320441778
% 0.8 0.136210488046985
% 0.8 0.0876230112613484
% 0.8 0.0485530341342642
% 0.8 0.0517419613890792
% 0.8 0.0666218498034488
% 0.8 0.0616020370381536
% 0.8 0.0367549423751864
% 0.8 0.0371056483248305
% 0.8 0.0483940274543566
% 0.8 0.0675328929614106
% 0.8 0.0841891590291109
% 0.8 0.060674122024055
% 0.8 0.0380463853825196
% 0.8 0.0572049755418675
% 0.8 0.0597545448233792
% 0.8 0.0990742927669995
% 0.8 0.0965558954637718
% 0.8 0.0678749322128576
% 0.8 0.0574041376848762
% 0.8 0.0949104163037269
% 0.8 0.0694811547394715
% 0.8 0.0697057714903903
% 0.8 0.0620734488348389
% 0.8 0.0649135748958301
% 0.8 0.0470054020883742
% 0.8 0.0468833001287152
% 0.8 0.128593260201555
% 0.8 0.055231066486327
% 0.8 0.0623543249693255
% 0.8 0.0898519040243353
% 0.8 0.0349206140958724
% 0.8 0.0495515125858785
% 0.8 0.036220576534735
% 0.8 0.0741652200502744
% 0.8 0.108968163930505
% 0.8 0.0904098616884064
% 0.8 0.273797873712643
% 0.8 0.0472846848425902
% 0.8 0.0456551213239569
% 0.8 0.0944554628354146
% 0.8 0.0653988695912662
% 0.8 0.0513408074895707
% 0.8 0.0871481005461637
% 0.8 0.0942488884092142
% 0.8 0.0498811482088477
% 0.8 0.0418568804584468
% 0.8 0.0365512188568851
% 0.8 0.0613838139394863
% 0.8 0.0371961253902268
% 0.8 0.0607350918209296
% 0.8 0.115455541877646
% 0.8 0.0731865163795592
% 0.8 0.0456215472664131
% 0.8 0.0724592364717544
% 0.8 0.0766632730579883
% 0.8 0.0349514262620936
% 0.8 0.145649725806198
% 0.8 0.0718383095384572
% 0.8 0.0862737216703239
% 0.8 0.0670838219053166
% 0.8 0.102964922569347
% 0.8 0.0649230171971035
% 0.8 0.0456910160041781
% 0.8 0.0528242489631703
% 0.8 0.0381023137996428
% 0.8 0.123984495947402
% 0.8 0.0769867407082857
% 0.8 0.12838559553382
% 0.8 0.0575915785904732
% 0.8 0.0406763265597565
% 0.8 0.0960994227092383
% 0.8 0.0874215339986608
% 0.8 0.166440173792827
% 0.8 0.0909402089883982
% 0.8 0.0498957450882536
% 0.8 0.0425636907191439
% 0.8 0.129327277514222
% 0.8 0.0522584256485926
% 0.8 0.0543701525358298
% 0.8 0.0443479659494099
% 0.8 0.106687179999736
% 0.8 0.0568667066301778
% 0.8 0.0710271056123487
% 0.8 0.147411293702348
% 0.8 0.11648742854117
% 0.8 0.119856381884615
% 0.8 0.111578886711251
% 0.8 0.0775818321472589
% 0.8 0.0869427204330648
% 0.8 0.0797188731407464
% 0.8 0.106474923786357
% 0.8 0.0390032614850766
% 0.8 0.114136263900971
% 0.8 0.0504116262548558
% 0.8 0.0710383096874093
% 0.8 0.145391619639103
% 0.8 0.100224205281367
% 0.8 0.0746446299859121
% 0.8 0.0867555027647399
% 0.8 0.158991386121099
% 0.8 0.106830954923118
% 0.8 0.131984515000557
% 0.8 0.13974038680762
% 0.8 0.0442829297702057
% 0.8 0.0421340108987067
% 0.8 0.0866431380664671
% 0.8 0.0493509962231895
% 0.8 0.0401265563069092
% 0.8 0.0600101969772885
% 0.8 0.0569576655292556
% 0.8 0.157518374278995
% 0.8 0.101838685863297
% 0.8 0.0502040848456763
% 0.8 0.0681636829023211
% 0.8 0.0350485930796694
% 0.8 0.0519928537134565
% 0.8 0.0789113806006245
% 0.8 0.0573485069175213
% 0.8 0.0427808337733735
% 0.8 0.0363709261358438
% 0.8 0.0493179820697428
% 0.8 0.148529837255444
% 0.8 0.0913523115616898
% 0.8 0.0887676846106058
% 0.8 0.0980565997271181
% 0.8 0.0766351355743777
% 0.8 0.107848442186577
% 0.8 0.109379907610126
% 0.8 0.0833834925630728
% 0.8 0.0776544027555856
% 0.8 0.0766790715851229
% 0.8 0.0714962958410842
% 0.8 0.038003062105265
% 0.8 0.106532611152287
% 0.8 0.0909223549968931
% 0.8 0.0640364988733992
% 0.8 0.0381278273042278
% 0.8 0.043319195108431
% 0.8 0.0425866696982968
% 0.8 0.0789318131077012
% 0.8 0.0461721178010389
% 0.8 0.161141203980207
% 0.8 0.0368379807266323
% 0.8 0.0426780106000057
% 0.8 0.0506001968491272
% 0.8 0.0511843047488899
% 0.8 0.102551624334659
% 0.8 0.0525339157792811
% 0.8 0.102534036596994
% 0.8 0.0400210501139264
% 0.8 0.0745710325925192
% 0.8 0.0382683414005893
% 0.8 0.0635352450351167
% 0.8 0.0420425611527
% 0.8 0.068679428717152
% 0.8 0.0760264177552547
% 0.8 0.161911053816041
% 0.8 0.037660795206237
% 0.8 0.0638380338008762
% 0.8 0.142152922847343
% 0.8 0.0953921221127516
% 0.8 0.0498217374764878
% 0.8 0.0429237546355611
% 0.8 0.045601017152279
% 0.8 0.0531181445417821
% 0.8 0.0472699576628014
% 0.8 0.0911482082400137
% 0.8 0.0921826757116534
% 0.8 0.0939840892977699
% 0.8 0.0440936845815731
% 0.8 0.0349428596630967
% 0.8 0.064805130886645
% 0.8 0.0380114114685954
% 0.8 0.0479650540821831
% 0.8 0.0659121665540374
% 0.8 0.0475183083837573
% 0.8 0.106500532260385
% 0.8 0.0423517218004673
% 0.8 0.0479926658384796
% 0.8 0.0362903710778249
% 0.8 0.149542219671219
% 0.8 0.0466481670188934
% 0.8 0.108689446267493
% 0.8 0.0643635484049614
% 0.8 0.0393250650170599
% 0.8 0.0809463857295239
% 0.8 0.0463306430241545
% 0.8 0.0633300060155562
% 0.8 0.105390947165016
% 0.8 0.0614761133376537
% 0.8 0.12804676313544
% 0.8 0.0849708503179967
% 0.8 0.0711882811976363
% 0.8 0.0666278448501109
% 0.8 0.0942454330064156
% 0.8 0.0750087761929657
% 0.8 0.0443628516648035
% 0.8 0.135108004529042
% 0.8 0.118836235540929
% 0.8 0.0582203605911734
% 0.8 0.0440773414200405
% 0.8 0.0635785456523936
% 0.8 0.0529967805841805
% 0.8 0.114296691498505
% 0.8 0.0596818456713
% 0.8 0.0481880093927763
% 0.8 0.0638330374229041
% 0.8 0.0650917981533421
% 0.8 0.112218643902623
% 0.8 0.0467195620804107
% 0.8 0.0708294767066597
% 0.8 0.108485240955716
% 0.8 0.108063631857284
% 0.8 0.105588766001463
% 0.8 0.109916649838419
% 0.8 0.101868355919853
% 0.8 0.0389061672903969
% 0.8 0.156319959256802
% 0.8 0.0360692901530988
% 0.8 0.0419388114229806
% 0.8 0.0441385841190545
% 0.8 0.073095717299107
% 0.8 0.117097235746551
% 0.8 0.113881866750561
% 0.8 0.119941675336959
% 0.8 0.0844471953724885
% 0.8 0.165543046100876
% 0.8 0.0484218863897044
% 0.8 0.051881268715609
% 0.8 0.0953193555429795
% 0.8 0.0708857439165407
% 0.8 0.0480649745143717
% 0.8 0.0404727458273989
% 0.8 0.105130586433259
% 0.8 0.0562925464232836
% 0.8 0.0455671766421483
% 0.8 0.125306902307637
% 0.8 0.0739573394236396
% 0.8 0.098934845212287
% 0.8 0.12698288109646
% 0.8 0.0668900162009619
% 0.8 0.116570535704048
% 0.8 0.0687261673831276
% 0.8 0.0421176143990701
% 0.8 0.10474544557668
% 0.8 0.106144100191287
% 0.8 0.0976380548231579
% 0.8 0.056868757294087
% 0.8 0.20885965457516
% 0.8 0.0706935999931633
% 0.8 0.0401448515375647
% 0.8 0.108838497946585
% 0.8 0.0842502996305696
% 0.8 0.0667929769273174
% 0.8 0.149301489298671
% 0.8 0.0465594954807023
% 0.8 0.165753783143142
% 0.8 0.0361447686867594
% 0.8 0.0804061693158262
% 0.8 0.127800029419864
% 0.8 0.055653327428755
% 0.8 0.0972051615266793
% 0.8 0.125298789256787
% 0.8 0.19963463329546
% 0.8 0.111147997944987
% 0.8 0.0806493132399228
% 0.8 0.0576133118683496
% 0.8 0.148841277899345
% 0.8 0.137933209984915
% 0.8 0.145672683093205
% 0.8 0.0808091491812416
% 0.8 0.14313639687313
% 0.8 0.0766209219483382
% 0.8 0.125421545684251
% 0.8 0.0990179015636075
% 0.8 0.131381028675076
% 0.8 0.0490835582485165
% 0.8 0.0992482743834323
% 0.8 0.0803464312291108
% 0.8 0.176540368571026
% 0.8 0.122374455909183
% 0.8 0.0363780268746915
% 0.8 0.125854774087015
% 0.8 0.0520112299752886
% 0.8 0.0939497649685871
% 0.8 0.0616223033473352
% 0.8 0.0764164405973773
% 0.8 0.0503160148162041
% 0.8 0.0858282566135245
% 0.8 0.0826292970630193
% 0.8 0.105401285177025
% 0.8 0.105460634657204
% 0.8 0.0667113044356453
% 0.8 0.0661308679023632
% 0.8 0.0715399973224176
% 0.8 0.120825143133511
% 0.8 0.126485400150474
% 0.8 0.0604670505015125
% 0.8 0.038649679981293
% 0.8 0.0433748299715339
% 0.8 0.040023207534278
% 0.8 0.131147939486871
% 0.8 0.0775252939116153
% 0.8 0.0657298797564534
% 0.8 0.0374493138881337
% 0.8 0.0486351758939168
% 0.8 0.162584550497496
% 0.8 0.0548319398640426
% 0.8 0.129839629367456
% 0.8 0.0514571064476861
% 0.8 0.0560775538782049
% 0.8 0.0464258653038146
% 0.8 0.0421360027560642
% 0.8 0.0522589869964984
% 0.8 0.106593669065062
% 0.8 0.0737526184344479
% 0.8 0.0497344115952932
% 0.8 0.159850735769477
% 0.8 0.127976646394872
% 0.8 0.0646771066702235
% 0.8 0.166041783478658
% 0.8 0.047469412872901
% 0.8 0.0589401468612842
% 0.8 0.170254406130899
% 0.8 0.0452038177046167
% 0.8 0.0879194196921414
% 0.8 0.116995561552728
% 0.8 0.0857880830343158
% 0.8 0.0724633558806978
% 0.8 0.034871033026254
% 0.8 0.0759353400394162
% 0.8 0.0382710979880483
% 0.8 0.0559793413203512
% 0.8 0.0549775869151421
% 0.8 0.105701928292723
% 0.8 0.0759197867643704
% 0.8 0.193123632914247
% 0.8 0.071687194218677
% 0.8 0.0659504594470025
% 0.8 0.096602511907838
% 0.8 0.109559505782773
% 0.8 0.0937743351186339
% 0.8 0.0462655661412642
% 0.8 0.0402739983148236
% 0.8 0.0775784724128135
% 0.8 0.0848725566924311
% 0.8 0.112744367397605
% 0.8 0.0519302698350336
% 0.8 0.0361223653756125
% 0.8 0.151424802613421
% 0.8 0.0468889937856304
% 0.8 0.0687889978170745
% 0.8 0.128926772007584
% 0.8 0.0358257895021715
% 0.8 0.134579281867113
% 0.8 0.0795371463531904
% 0.8 0.044146425673561
% 0.8 0.0724133694864484
% 0.8 0.0423175488551633
% 0.8 0.10240152077608
% 0.8 0.124700728011521
% 0.8 0.0755507676110943
% 0.8 0.128157790405954
% 0.8 0.041488306011762
% 0.8 0.107396445395375
% 0.8 0.0531734347719116
% 0.8 0.035540974381636
% 0.8 0.0967022530403238
% 0.8 0.120578885090752
% 0.8 0.0428750426039082
% 0.8 0.0465366512657292
% 0.8 0.0376864815388993
% 0.8 0.12664952682842
% 0.8 0.0615165719151084
% 0.8 0.0395487017910455
% 0.8 0.109920937091283
% 0.8 0.0539923686204448
% 0.8 0.0529662640376445
% 0.8 0.0775396767539401
% 0.8 0.0740956662918666
% 0.8 0.0853679252575932
% 0.8 0.0653234227788252
% 0.8 0.0638087367968001
% 0.8 0.179677739136991
% 0.8 0.149719372277378
% 0.8 0.100134195613145
% 0.8 0.0769722104666612
% 0.8 0.119261468177605
% 0.8 0.14840638926133
% 0.8 0.0547747322019601
% 0.8 0.0680460078701861
% };
\addplot [semithick, white!29.8039215686275!black]
table {%
1.2 1.51062830588194e-05
1.2 4.60293950783345e-06
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.2 0.0517294340570892
1.2 0.129279689550576
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.102 4.60293950783345e-06
1.298 4.60293950783345e-06
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.102 0.129279689550576
1.298 0.129279689550576
};
% \addplot [white!10!black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!29.8039215686275!black}, only marks]
% table {%
% 1.2 0.181049480036241
% 1.2 0.178505935609515
% 1.2 0.137035071432154
% 1.2 0.186333043543408
% 1.2 0.220807793792543
% 1.2 0.175824490745768
% 1.2 0.155585164752045
% 1.2 0.186109313270298
% 1.2 0.191313165921587
% 1.2 0.191809685582947
% 1.2 0.179729180004727
% 1.2 0.150260338509931
% 1.2 0.232748645900144
% 1.2 0.144993294845731
% 1.2 0.18229879096042
% 1.2 0.210681130939479
% 1.2 0.138323593793701
% 1.2 0.186934877899816
% 1.2 0.175893146353089
% 1.2 0.198269180832019
% 1.2 0.270388429815511
% 1.2 0.175617166443612
% 1.2 0.232761282784718
% 1.2 0.129664777153217
% 1.2 0.238068440321514
% 1.2 0.209110702876541
% 1.2 0.237736616162645
% 1.2 0.163702261873597
% 1.2 0.175813136175439
% 1.2 0.24337860151201
% 1.2 0.2149147862928
% 1.2 0.137746806543743
% 1.2 0.287514359779451
% 1.2 0.135581420884219
% 1.2 0.263522033622677
% 1.2 0.132971879226996
% 1.2 0.167043623451988
% 1.2 0.243001957828833
% 1.2 0.218057907927853
% 1.2 0.193118541711743
% 1.2 0.363788054100413
% 1.2 0.164494982679831
% 1.2 0.277599486436312
% 1.2 0.396764343961953
% 1.2 0.175772375471311
% 1.2 0.248094503035335
% 1.2 0.18482048796571
% 1.2 0.380717068035919
% 1.2 0.131234477266016
% 1.2 0.210327968284432
% 1.2 0.305268772989457
% 1.2 0.237064503401785
% 1.2 0.130077165991098
% 1.2 0.167462936538898
% 1.2 0.271675589719178
% 1.2 0.160137288810942
% 1.2 0.205874250347155
% 1.2 0.141178416961338
% 1.2 0.158312683042486
% 1.2 0.131374890999746
% 1.2 0.216936297498424
% 1.2 0.166707166195363
% 1.2 0.207409132583549
% 1.2 0.13384186803053
% 1.2 0.28933523491345
% 1.2 0.152547231035186
% 1.2 0.181240298977763
% 1.2 0.175833925806402
% 1.2 0.190465212933816
% 1.2 0.246910919136362
% 1.2 0.156856479608597
% 1.2 0.279648617946945
% 1.2 0.162010764014288
% 1.2 0.178363741625765
% 1.2 0.203785217623882
% 1.2 0.180873062174059
% 1.2 0.136265597963197
% 1.2 0.225670812136118
% 1.2 0.200173662041135
% 1.2 0.194072090806989
% 1.2 0.238297171098498
% 1.2 0.249957030187031
% 1.2 0.181830559114659
% 1.2 0.232452799299696
% 1.2 0.152684512667614
% 1.2 0.163732441145375
% 1.2 0.140828689099157
% 1.2 0.131380839177358
% 1.2 0.131817140117323
% 1.2 0.137200132876648
% 1.2 0.16982494387931
% 1.2 0.164566011475684
% 1.2 0.189546736715399
% 1.2 0.185800332835389
% 1.2 0.216414317747849
% 1.2 0.144617414758613
% 1.2 0.186252521831255
% 1.2 0.155828702336578
% 1.2 0.191786492221438
% 1.2 0.178337148707693
% 1.2 0.171672404588837
% 1.2 0.243719695448909
% 1.2 0.184424389621109
% 1.2 0.149857101707267
% 1.2 0.177100847046597
% 1.2 0.138674503533011
% 1.2 0.152062945829164
% 1.2 0.301950078235199
% 1.2 0.175231841417069
% 1.2 0.15586437763265
% 1.2 0.133284980757727
% 1.2 0.190734468552149
% 1.2 0.137349263925028
% 1.2 0.250352381369539
% 1.2 0.131638988524322
% 1.2 0.131966859434257
% 1.2 0.290212821119122
% 1.2 0.155143111940895
% 1.2 0.198253571202167
% 1.2 0.148038671690232
% 1.2 0.157813559666559
% 1.2 0.190589055370059
% 1.2 0.149285406747865
% 1.2 0.229948668037824
% 1.2 0.188730009302749
% 1.2 0.163540962912115
% 1.2 0.153379774222697
% 1.2 0.138003736137912
% 1.2 0.249206488831527
% 1.2 0.318880539379946
% 1.2 0.129585517040467
% 1.2 0.240166498906
% 1.2 0.23214618614061
% 1.2 0.144400718039294
% 1.2 0.271518160113956
% 1.2 0.1509813937189
% 1.2 0.187777044793574
% 1.2 0.136151788630594
% 1.2 0.162947146636205
% 1.2 0.203300811189041
% 1.2 0.21725668809607
% 1.2 0.158223388163211
% 1.2 0.1666251106367
% 1.2 0.167415659257942
% 1.2 0.149384487190713
% 1.2 0.178351893490696
% 1.2 0.151668079198242
% 1.2 0.144779582260398
% 1.2 0.210350714457343
% 1.2 0.190237765054346
% 1.2 0.221382715565731
% 1.2 0.186135804834857
% 1.2 0.213425691569267
% 1.2 0.13106302725575
% 1.2 0.1376042095546
% 1.2 0.129933474351529
% 1.2 0.130992407934216
% 1.2 0.1707893544954
% 1.2 0.137787550855266
% 1.2 0.213956939553515
% 1.2 0.163185008526
% 1.2 0.236929650236363
% 1.2 0.157403682196989
% 1.2 0.150250622945873
% 1.2 0.242290552327157
% 1.2 0.213660232170788
% 1.2 0.291954191250404
% 1.2 0.189992296533743
% 1.2 0.281100444444697
% 1.2 0.17411418341791
% 1.2 0.169752029541546
% 1.2 0.159112984839702
% 1.2 0.274486708514483
% 1.2 0.274479437614848
% 1.2 0.144705773296863
% 1.2 0.201884333826545
% 1.2 0.265395118563439
% 1.2 0.24934920024038
% 1.2 0.194874085236241
% 1.2 0.182731286806005
% 1.2 0.13542430266581
% 1.2 0.187969770143107
% 1.2 0.1960493233877
% 1.2 0.131114364008663
% 1.2 0.141623483816561
% 1.2 0.172347374735017
% 1.2 0.157054902244788
% 1.2 0.199259921041509
% 1.2 0.219108667427782
% 1.2 0.134042951208669
% 1.2 0.165850892155543
% 1.2 0.256029741819314
% 1.2 0.154288686085409
% 1.2 0.158937658123291
% 1.2 0.205983090546204
% 1.2 0.260359237540726
% 1.2 0.315752781777241
% 1.2 0.160022499454596
% 1.2 0.150369695910518
% 1.2 0.185131624614136
% 1.2 0.140640135611164
% 1.2 0.137642276277828
% 1.2 0.204498385808223
% 1.2 0.18335412802078
% 1.2 0.183821665889564
% 1.2 0.132211890946338
% 1.2 0.161988818967696
% 1.2 0.199973693011299
% 1.2 0.134837634293099
% 1.2 0.178176920953611
% 1.2 0.160123448983136
% 1.2 0.324405535841973
% 1.2 0.185843174929206
% 1.2 0.300130590040886
% 1.2 0.213125005080359
% 1.2 0.174994957890362
% 1.2 0.20061745205091
% 1.2 0.258356321617682
% 1.2 0.195349503726419
% 1.2 0.220586338771096
% 1.2 0.1300622594783
% 1.2 0.141316337422586
% 1.2 0.268481688020994
% 1.2 0.242186268782013
% 1.2 0.166646042047144
% 1.2 0.186057743787587
% 1.2 0.182717759076419
% 1.2 0.193733643435653
% 1.2 0.199505460991405
% 1.2 0.245854055872604
% 1.2 0.193566945045028
% 1.2 0.276495127218069
% 1.2 0.211603243488026
% 1.2 0.227005269010064
% 1.2 0.16924802708251
% 1.2 0.150867355423193
% 1.2 0.205534600067096
% 1.2 0.134788402594361
% 1.2 0.22559437107646
% 1.2 0.188848868400085
% 1.2 0.172537707993077
% 1.2 0.177880186819277
% 1.2 0.139901720976609
% 1.2 0.147183070356193
% 1.2 0.134258103319471
% 1.2 0.180602025359448
% 1.2 0.166111586296374
% 1.2 0.28017482287066
% 1.2 0.162567036597385
% 1.2 0.193949274616111
% 1.2 0.147947342202992
% 1.2 0.24331262882728
% 1.2 0.162682760660937
% 1.2 0.135425309424499
% 1.2 0.131872109453709
% 1.2 0.211779732602795
% 1.2 0.136298941506915
% 1.2 0.24525402863945
% 1.2 0.152591895169699
% 1.2 0.203360034391603
% 1.2 0.133520939269837
% 1.2 0.168713628868344
% 1.2 0.138789202885669
% 1.2 0.261998407097722
% 1.2 0.179033472767992
% 1.2 0.319448030575383
% 1.2 0.199291573972375
% 1.2 0.129621513082278
% 1.2 0.134257500186532
% 1.2 0.194101933354484
% 1.2 0.283032920001176
% 1.2 0.132790238331466
% 1.2 0.186079901461419
% 1.2 0.170414066811707
% 1.2 0.172927645859852
% 1.2 0.154619567128798
% 1.2 0.244750143370685
% 1.2 0.238885270743031
% 1.2 0.254360652557823
% 1.2 0.154604638099606
% 1.2 0.192368011423888
% 1.2 0.228294596996332
% 1.2 0.221020968773822
% 1.2 0.195833145346102
% 1.2 0.187153864876594
% 1.2 0.222495146289867
% 1.2 0.140245495306514
% 1.2 0.166890557985681
% 1.2 0.240691466881938
% 1.2 0.218266519964935
% 1.2 0.259336404148756
% 1.2 0.195371028108031
% 1.2 0.147664048771397
% 1.2 0.15227767329525
% 1.2 0.159637415983424
% 1.2 0.206677008718956
% 1.2 0.134539892600739
% 1.2 0.188977422603887
% 1.2 0.133061941085356
% 1.2 0.131011958093784
% 1.2 0.176987571179435
% 1.2 0.151170964737243
% 1.2 0.226055552192204
% 1.2 0.169030822849632
% 1.2 0.240153686915047
% 1.2 0.244900577889118
% 1.2 0.172885904369577
% 1.2 0.140961779080245
% 1.2 0.228362564827253
% 1.2 0.151212472667125
% 1.2 0.165003858799895
% 1.2 0.220538174302807
% 1.2 0.196884295620702
% 1.2 0.143808793425153
% 1.2 0.25066114035918
% 1.2 0.150256020829233
% 1.2 0.160364130913445
% 1.2 0.153498372868446
% 1.2 0.177787367039649
% 1.2 0.132525155153268
% 1.2 0.173609712539259
% 1.2 0.19486031720362
% 1.2 0.215466650108818
% 1.2 0.155400268548298
% 1.2 0.164627713988211
% 1.2 0.220173014740898
% 1.2 0.160810091500172
% 1.2 0.145862657557992
% 1.2 0.167565473695326
% 1.2 0.173747159914883
% 1.2 0.1740114232655
% 1.2 0.211370412863222
% 1.2 0.138965586768016
% 1.2 0.140635546737261
% 1.2 0.255736019034625
% 1.2 0.203337378592816
% 1.2 0.19838130686307
% 1.2 0.131930211246972
% 1.2 0.213231957675983
% 1.2 0.167314357514559
% 1.2 0.13995294797947
% 1.2 0.213279933919303
% 1.2 0.157722092126078
% 1.2 0.129572309971153
% 1.2 0.174027498568003
% 1.2 0.252410201082901
% 1.2 0.149220707485626
% 1.2 0.173630745213906
% 1.2 0.208782378357476
% 1.2 0.205939163282032
% 1.2 0.31626227487758
% 1.2 0.15498265379569
% 1.2 0.141118722979539
% 1.2 0.130152305024196
% 1.2 0.223473835755194
% 1.2 0.252968370393048
% 1.2 0.153127702785785
% 1.2 0.141296257641707
% 1.2 0.206657067424853
% 1.2 0.250685217146061
% 1.2 0.23733092398533
% 1.2 0.157064550644789
% 1.2 0.152967381239731
% 1.2 0.164358548130136
% 1.2 0.188739288200586
% 1.2 0.139541591297237
% 1.2 0.17786086125592
% 1.2 0.13633499934665
% 1.2 0.196769529326005
% 1.2 0.258051712212717
% 1.2 0.187538716211244
% 1.2 0.15877576012886
% 1.2 0.212751748040313
% 1.2 0.317995447000045
% 1.2 0.194821319704245
% 1.2 0.226729489498744
% 1.2 0.245554858857367
% 1.2 0.133360734019763
% 1.2 0.154628711512612
% 1.2 0.150529356964929
% 1.2 0.19464176205517
% 1.2 0.243005107382504
% 1.2 0.175290553692558
% 1.2 0.157366164454514
% 1.2 0.157910433509212
% 1.2 0.214491369652489
% 1.2 0.283323016787026
% 1.2 0.179330724580692
% 1.2 0.250032314572401
% 1.2 0.289285526115053
% 1.2 0.278389864216125
% 1.2 0.205759991842015
% 1.2 0.207255436915751
% 1.2 0.202038342723369
% 1.2 0.246237700728465
% 1.2 0.157178465124913
% 1.2 0.226317745393561
% 1.2 0.226547912377328
% 1.2 0.26263573528349
% 1.2 0.169571806497991
% 1.2 0.131795731430147
% 1.2 0.184957033828704
% 1.2 0.300134804450203
% 1.2 0.142549588748097
% 1.2 0.201514353434613
% 1.2 0.166158256300083
% 1.2 0.191169898385187
% 1.2 0.21321152802296
% 1.2 0.18260750652256
% 1.2 0.12951805209704
% 1.2 0.144783883620104
% 1.2 0.140029180846163
% 1.2 0.146124814177526
% 1.2 0.142686251387666
% 1.2 0.272105743375599
% 1.2 0.282475776834383
% 1.2 0.316237436837334
% 1.2 0.174214785920388
% 1.2 0.151783015067671
% 1.2 0.161955765893286
% 1.2 0.169996134103807
% 1.2 0.172279645312167
% 1.2 0.245995748533471
% 1.2 0.229023429007066
% 1.2 0.163660712884614
% 1.2 0.189309206244189
% 1.2 0.227329720037369
% 1.2 0.177012620166464
% 1.2 0.142313356038466
% 1.2 0.301585502266955
% 1.2 0.151597241177596
% 1.2 0.144484086037921
% 1.2 0.172745466018445
% 1.2 0.150635095162736
% 1.2 0.182563643843975
% 1.2 0.192311860185565
% 1.2 0.163743949805036
% 1.2 0.183318845483956
% 1.2 0.1804719265992
% 1.2 0.131219908730106
% 1.2 0.211477034261991
% 1.2 0.148744235883308
% 1.2 0.271424732841055
% 1.2 0.174896721390924
% 1.2 0.205716854376874
% 1.2 0.161241036557096
% 1.2 0.142793392983081
% 1.2 0.186647281667747
% 1.2 0.260243625992788
% 1.2 0.190746498773876
% 1.2 0.168690484620083
% 1.2 0.146916566257244
% 1.2 0.156921976459541
% 1.2 0.136618000260395
% 1.2 0.153178992404024
% 1.2 0.172948113484424
% 1.2 0.222561507425243
% 1.2 0.212081417289184
% 1.2 0.270643581110317
% 1.2 0.154957278855877
% 1.2 0.153750939215412
% 1.2 0.21672552509683
% 1.2 0.2753694404383
% 1.2 0.295788019217641
% 1.2 0.142472258785236
% 1.2 0.26342099708845
% 1.2 0.297811489978959
% 1.2 0.268026650658882
% 1.2 0.15467129893752
% 1.2 0.150864013980257
% 1.2 0.189973156477253
% 1.2 0.241590116607693
% 1.2 0.233867376556557
% 1.2 0.225305616949691
% 1.2 0.251995314552802
% 1.2 0.202751598787996
% 1.2 0.227212416128701
% 1.2 0.259561470666395
% 1.2 0.184712221377644
% 1.2 0.181985456808549
% 1.2 0.184292731401512
% 1.2 0.260694612879858
% 1.2 0.201807852063364
% 1.2 0.185914474940142
% 1.2 0.17642531052669
% 1.2 0.233545952167467
% 1.2 0.183108184270501
% 1.2 0.226134868030492
% 1.2 0.304337657820543
% 1.2 0.23771770649023
% 1.2 0.277950080835038
% 1.2 0.269748456385465
% 1.2 0.183907721404426
% 1.2 0.297293826196185
% 1.2 0.217424541807954
% 1.2 0.129933732587459
% 1.2 0.267133003325795
% 1.2 0.230940317097052
% 1.2 0.158194331740894
% 1.2 0.186585007313027
% 1.2 0.213058665904999
% 1.2 0.273879905491402
% 1.2 0.231548151266553
% 1.2 0.171978940376299
% 1.2 0.149524353393478
% 1.2 0.251169101906126
% 1.2 0.24397394413761
% 1.2 0.157237636044149
% 1.2 0.198723132521191
% 1.2 0.144782706107979
% 1.2 0.165218798083431
% 1.2 0.232096359008459
% 1.2 0.222972601845604
% 1.2 0.151642856171053
% 1.2 0.240166077566558
% 1.2 0.189224745098541
% 1.2 0.254527124287667
% 1.2 0.193170619032459
% 1.2 0.221724739794002
% 1.2 0.315955201434882
% 1.2 0.201793227528493
% 1.2 0.140696671774179
% 1.2 0.221014062704338
% 1.2 0.13652411612046
% 1.2 0.220966242474846
% 1.2 0.175325096062064
% 1.2 0.199913263845469
% 1.2 0.164868714250724
% 1.2 0.172258155168745
% 1.2 0.192769215937225
% 1.2 0.188410124459474
% 1.2 0.276287087573177
% 1.2 0.173820995373848
% 1.2 0.178904847743604
% 1.2 0.131516819406882
% 1.2 0.230518196361307
% 1.2 0.182772553830393
% 1.2 0.194002004198898
% 1.2 0.234577933151723
% 1.2 0.131994076188188
% 1.2 0.29494442780863
% 1.2 0.13538730582922
% 1.2 0.144721467270738
% 1.2 0.161462393471372
% 1.2 0.161152096912763
% 1.2 0.198833665427469
% 1.2 0.147227553954493
% 1.2 0.290171229229024
% 1.2 0.28918296320046
% 1.2 0.230279963675616
% 1.2 0.208545974867421
% 1.2 0.194828382089151
% 1.2 0.181431802998837
% 1.2 0.153775796308274
% 1.2 0.178152172768722
% 1.2 0.188749996362008
% 1.2 0.182621865502818
% 1.2 0.159025184147586
% 1.2 0.25955083847752
% 1.2 0.17950668069404
% 1.2 0.305386835024738
% 1.2 0.146412061691123
% 1.2 0.150176471201664
% 1.2 0.17879834459895
% 1.2 0.189354754565288
% 1.2 0.213122129384441
% 1.2 0.179221421117397
% 1.2 0.160158120271118
% 1.2 0.271271946765243
% 1.2 0.179700077727602
% 1.2 0.255946804193249
% 1.2 0.237552426801672
% 1.2 0.231794028171299
% 1.2 0.212387942761931
% 1.2 0.234790949071856
% 1.2 0.290981144781539
% 1.2 0.202194746062825
% 1.2 0.169588633126136
% 1.2 0.256606790564499
% 1.2 0.227773709571086
% 1.2 0.15911909692958
% 1.2 0.17746718642705
% 1.2 0.206090151577311
% 1.2 0.181666478758516
% 1.2 0.134999806985546
% 1.2 0.274386285684726
% 1.2 0.231008738543918
% 1.2 0.131081538834469
% 1.2 0.15569132206396
% 1.2 0.218534914260803
% 1.2 0.142630548367423
% 1.2 0.203213494208121
% 1.2 0.17887135721689
% 1.2 0.192667908345299
% 1.2 0.15566439572834
% 1.2 0.130428002759375
% 1.2 0.19415779902687
% 1.2 0.1895071005046
% 1.2 0.153163932450223
% 1.2 0.226990430754249
% 1.2 0.211395716582783
% 1.2 0.295369546988179
% 1.2 0.211722113775693
% 1.2 0.230817760450121
% 1.2 0.217691571671386
% 1.2 0.256199417421393
% 1.2 0.188026473142644
% };
\addplot [semithick, white!29.8039215686275!black]
table {%
1.8 4.3487295229251e-05
1.8 8.90585946886803e-07
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.8 0.00335475117323998
1.8 0.00829291503014714
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.702 8.90585946886803e-07
1.898 8.90585946886803e-07
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.702 0.00829291503014714
1.898 0.00829291503014714
};
% \addplot [white!10!black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!29.8039215686275!black}, only marks]
% table {%
% 1.8 0.0205051881402586
% 1.8 0.0634103349243241
% 1.8 0.046282917364594
% 1.8 0.013930060710484
% 1.8 0.0109616069035056
% 1.8 0.0634645061729978
% 1.8 0.083359470702061
% 1.8 0.0774939411328411
% 1.8 0.013948202818111
% 1.8 0.018889351033059
% 1.8 0.0471393241366259
% 1.8 0.0256323750649903
% 1.8 0.0264195084591693
% 1.8 0.0155770112088215
% 1.8 0.0209450567736817
% 1.8 0.033334237965562
% 1.8 0.0123342240475899
% 1.8 0.0428605307137447
% 1.8 0.0196113421606695
% 1.8 0.0227696667154339
% 1.8 0.0561369380143268
% 1.8 0.0106613001290457
% 1.8 0.0472059340423223
% 1.8 0.104023567038345
% 1.8 0.0339038559699571
% 1.8 0.0328532806156472
% 1.8 0.0218799219666507
% 1.8 0.0684099569215428
% 1.8 0.0136332143645843
% 1.8 0.015710950811446
% 1.8 0.0108858254000101
% 1.8 0.151827296981389
% 1.8 0.0550716475703082
% 1.8 0.0097264819108224
% 1.8 0.0109064521249773
% 1.8 0.0452167958840701
% 1.8 0.0926837656524283
% 1.8 0.0562516156048477
% 1.8 0.0208341507713707
% 1.8 0.0361640452536038
% 1.8 0.133503397201715
% 1.8 0.0204251237637973
% 1.8 0.0439357456083125
% 1.8 0.0435710106018255
% 1.8 0.0607122151753107
% 1.8 0.0165506196548046
% 1.8 0.218188999762889
% 1.8 0.055174752957754
% 1.8 0.0204009216800205
% 1.8 0.151970261069681
% 1.8 0.0246108916204137
% 1.8 0.014497117049282
% 1.8 0.0295228271440146
% 1.8 0.0102776792874653
% 1.8 0.0254023110521557
% 1.8 0.219669805635822
% 1.8 0.0383502557362448
% 1.8 0.00974087587232349
% 1.8 0.0147178713080004
% 1.8 0.0146815222680238
% 1.8 0.017496199363619
% 1.8 0.128563551422304
% 1.8 0.0282435285087324
% 1.8 0.0826490367438585
% 1.8 0.0572988247997922
% 1.8 0.0220428861869715
% 1.8 0.0286495469438109
% 1.8 0.0222427391329014
% 1.8 0.0485695153323701
% 1.8 0.024598557513895
% 1.8 0.00961624213640885
% 1.8 0.107012770036951
% 1.8 0.0451806578736005
% 1.8 0.0601913648838014
% 1.8 0.00974014574045877
% 1.8 0.0456262300850271
% 1.8 0.0123261532557836
% 1.8 0.0672708593002729
% 1.8 0.064699476489912
% 1.8 0.0993992286134192
% 1.8 0.0160779073009463
% 1.8 0.0899295301697743
% 1.8 0.140910432715679
% 1.8 0.043699696770565
% 1.8 0.125917706645605
% 1.8 0.012552805244588
% 1.8 0.0120702276888218
% 1.8 0.0871180903500553
% 1.8 0.0308543597951235
% 1.8 0.0456953346602193
% 1.8 0.0386592085096531
% 1.8 0.0343231018577211
% 1.8 0.0441888074153087
% 1.8 0.011609218494237
% 1.8 0.0283353150578939
% 1.8 0.0329474317696576
% 1.8 0.0940759983160452
% 1.8 0.0215718092678425
% 1.8 0.0332785210927345
% 1.8 0.0186328798875808
% 1.8 0.0130355495421101
% 1.8 0.0416316317197837
% 1.8 0.0533341479056319
% 1.8 0.0283202249497015
% 1.8 0.0104071559894204
% 1.8 0.014554385966308
% 1.8 0.0116926987181126
% 1.8 0.0805097083999761
% 1.8 0.0118709076908289
% 1.8 0.0634939688006662
% 1.8 0.084631251367638
% 1.8 0.0575928353193131
% 1.8 0.0466953224450905
% 1.8 0.0203872976936474
% 1.8 0.0616478830277824
% 1.8 0.0217345141679425
% 1.8 0.0361762976629468
% 1.8 0.0254246134089421
% 1.8 0.0864527886039345
% 1.8 0.0217691087550381
% 1.8 0.00979352830834209
% 1.8 0.0641785753920146
% 1.8 0.04853673636114
% 1.8 0.0411924215411129
% 1.8 0.0433071177811302
% 1.8 0.0240324669873545
% 1.8 0.0305309453631337
% 1.8 0.0852401350194467
% 1.8 0.0210857078975132
% 1.8 0.0635919363060565
% 1.8 0.109427733249494
% 1.8 0.0618544360985933
% 1.8 0.0193289804208206
% 1.8 0.0165072518576219
% 1.8 0.0405175623106664
% 1.8 0.0264436294160114
% 1.8 0.0974001831669929
% 1.8 0.017586293455919
% 1.8 0.0197590889213281
% 1.8 0.0398084900258315
% 1.8 0.0157590153567383
% 1.8 0.0146003928906007
% 1.8 0.0201277635244874
% 1.8 0.037640034170739
% 1.8 0.0206944461335725
% 1.8 0.0159299589375424
% 1.8 0.0203577151757292
% 1.8 0.0572385172044752
% 1.8 0.0104506660361896
% 1.8 0.0289200742855502
% 1.8 0.010529728425041
% 1.8 0.0133330460373073
% 1.8 0.115924262397233
% 1.8 0.0277802696439813
% 1.8 0.0165476848532132
% 1.8 0.0219190707697159
% 1.8 0.0249058147673209
% 1.8 0.0112871337700026
% 1.8 0.0183207316744991
% 1.8 0.0168591068460876
% 1.8 0.0196349030447325
% 1.8 0.022396612907792
% 1.8 0.0135353652023044
% 1.8 0.0358157532588617
% 1.8 0.0392029665983586
% 1.8 0.0193446133445524
% 1.8 0.13862658545841
% 1.8 0.00835393872166824
% 1.8 0.0164932459400219
% 1.8 0.105547509275057
% 1.8 0.0277227716345402
% 1.8 0.0353197479081619
% 1.8 0.0153099097602323
% 1.8 0.0242175948929737
% 1.8 0.0293251598207909
% 1.8 0.0149830566860731
% 1.8 0.0327391652597781
% 1.8 0.0145617596054038
% 1.8 0.0136675929313153
% 1.8 0.0128679274534955
% 1.8 0.0260981265404743
% 1.8 0.0293673094783865
% 1.8 0.0283658339491484
% 1.8 0.029447702342262
% 1.8 0.0540373894950368
% 1.8 0.0138928817360875
% 1.8 0.018039220195266
% 1.8 0.0905033205433769
% 1.8 0.0370312536269576
% 1.8 0.0657263132365168
% 1.8 0.00844127428823616
% 1.8 0.0162918853113968
% 1.8 0.108551242261065
% 1.8 0.0226826227288395
% 1.8 0.0342916358988892
% 1.8 0.032140145901892
% 1.8 0.0357959671753556
% 1.8 0.0124026826112522
% 1.8 0.015911595886856
% 1.8 0.0206623562984569
% 1.8 0.0133609009013307
% 1.8 0.0655964623761209
% 1.8 0.0322304138075005
% 1.8 0.012290629007335
% 1.8 0.046891134281847
% 1.8 0.139943436940439
% 1.8 0.0203220366520538
% 1.8 0.0102041074260033
% 1.8 0.0448511527780017
% 1.8 0.0534497155136976
% 1.8 0.013515314436162
% 1.8 0.0138923936759069
% 1.8 0.0409216144553582
% 1.8 0.0436271021464319
% 1.8 0.0349637191554139
% 1.8 0.012643093945224
% 1.8 0.017840877072888
% 1.8 0.0251046174909451
% 1.8 0.109494166958785
% 1.8 0.0887686215606836
% 1.8 0.120120116050603
% 1.8 0.0655179134103891
% 1.8 0.0131866909237967
% 1.8 0.0633440341977213
% 1.8 0.0268983585876012
% 1.8 0.0585025765524105
% 1.8 0.0277856589347232
% 1.8 0.0446587046157798
% 1.8 0.0418230202666526
% 1.8 0.0518449420344376
% 1.8 0.0955109884435762
% 1.8 0.0100950660386637
% 1.8 0.0329255604560253
% 1.8 0.0128566555506289
% 1.8 0.0208085117936635
% 1.8 0.107736221376705
% 1.8 0.0158398514149977
% 1.8 0.0900341839511159
% 1.8 0.0309071045300794
% 1.8 0.0307524641127924
% 1.8 0.0392309582606204
% 1.8 0.0108021997420359
% 1.8 0.0278258559747594
% 1.8 0.0400095003146443
% 1.8 0.066644668220025
% 1.8 0.0258419596613052
% 1.8 0.0243485311085635
% 1.8 0.0933976624824596
% 1.8 0.0776712937583896
% 1.8 0.0327438996452586
% 1.8 0.0148197783124878
% 1.8 0.0136275649088897
% 1.8 0.0352442354372071
% 1.8 0.195962555710976
% 1.8 0.0364024939935542
% 1.8 0.0116541013121139
% 1.8 0.00952486952869996
% 1.8 0.0207677170642592
% 1.8 0.0603175036260104
% 1.8 0.0578939835306795
% 1.8 0.0418614265709876
% 1.8 0.0269116596331158
% 1.8 0.0294834474874708
% 1.8 0.0267750023676427
% 1.8 0.0112000121964807
% 1.8 0.228915170156276
% 1.8 0.0827418448650503
% 1.8 0.0115658429441638
% 1.8 0.0263143113883552
% 1.8 0.0711809012008312
% 1.8 0.0417763837038771
% 1.8 0.0643975266074312
% 1.8 0.00853769821743544
% 1.8 0.113226307700029
% 1.8 0.0583455437597492
% 1.8 0.0875800131082888
% 1.8 0.0101771957158461
% 1.8 0.0383376608221227
% 1.8 0.029072284823977
% 1.8 0.0177831133281269
% 1.8 0.0192443161676888
% 1.8 0.0394741935562058
% 1.8 0.0593249438016272
% 1.8 0.0142395565615682
% 1.8 0.020111577790954
% 1.8 0.104928009796513
% 1.8 0.0415667460633776
% 1.8 0.028344083756957
% 1.8 0.0233173216037709
% 1.8 0.0306791588847296
% 1.8 0.0134277958609383
% 1.8 0.0390900722338834
% 1.8 0.147382772776154
% 1.8 0.0455527904109672
% 1.8 0.0169763768597838
% 1.8 0.0293909276673506
% 1.8 0.105984087303972
% 1.8 0.0376111442032795
% 1.8 0.0183902966778525
% 1.8 0.0295119132844027
% 1.8 0.0193488321351171
% 1.8 0.0869288315882393
% 1.8 0.077320053651681
% 1.8 0.0577151956391525
% 1.8 0.0992634981719982
% 1.8 0.0701686700080034
% 1.8 0.0214482185069388
% 1.8 0.0140388914367322
% 1.8 0.0643932840540233
% 1.8 0.0183762269448323
% 1.8 0.0215209700214373
% 1.8 0.0337656014998097
% 1.8 0.0512493834830982
% 1.8 0.0542715097855222
% 1.8 0.0392357284912855
% 1.8 0.0409241523811007
% 1.8 0.0999718599945604
% 1.8 0.0469247208543929
% 1.8 0.0769015358938767
% 1.8 0.0818920373637147
% 1.8 0.0927219068170657
% 1.8 0.129515383455192
% 1.8 0.0103885241596148
% 1.8 0.037693421688599
% 1.8 0.0766665947608921
% 1.8 0.0231503403873823
% 1.8 0.022959775688942
% 1.8 0.0105076700841171
% 1.8 0.0532920187944572
% 1.8 0.0114323376907153
% 1.8 0.0118114827467387
% 1.8 0.0556627622054439
% 1.8 0.0469964716376157
% 1.8 0.0409718622400784
% 1.8 0.0138017417859328
% 1.8 0.0403206593736575
% 1.8 0.056909239056995
% 1.8 0.0840162035656111
% 1.8 0.0432097758310166
% 1.8 0.0505346667426952
% 1.8 0.0322723567231502
% 1.8 0.0135428200219524
% 1.8 0.0205856839543087
% 1.8 0.0247789579090406
% 1.8 0.0642917287178291
% 1.8 0.0940187104182813
% 1.8 0.0121796624815897
% 1.8 0.0126321081385671
% 1.8 0.0196162272051186
% 1.8 0.0453958502102551
% 1.8 0.0167265596512708
% 1.8 0.0174110020554236
% 1.8 0.0247083117764479
% 1.8 0.0173704358569327
% 1.8 0.0130807563291638
% 1.8 0.0132105407523558
% 1.8 0.0206536448897584
% 1.8 0.0224148107472077
% 1.8 0.00919758803905514
% 1.8 0.0495354589266082
% 1.8 0.189598000446934
% 1.8 0.0136478615998597
% 1.8 0.0276151111386692
% 1.8 0.0476292854392581
% 1.8 0.0891757093855479
% 1.8 0.0829913651476717
% 1.8 0.0419106505543565
% 1.8 0.00963332094468264
% 1.8 0.0206370017891258
% 1.8 0.0350828535297498
% 1.8 0.0301901534353248
% 1.8 0.0142728962917904
% 1.8 0.0157061184715508
% 1.8 0.0246049253291279
% 1.8 0.0674982850548242
% 1.8 0.0595574320073518
% 1.8 0.0907498033269068
% 1.8 0.0972197015965486
% 1.8 0.0527075574044991
% 1.8 0.0206436083256546
% 1.8 0.0398441570055051
% 1.8 0.0663839506412601
% 1.8 0.0361089042777625
% 1.8 0.0378555486633832
% 1.8 0.0383912801507336
% 1.8 0.0210383626128645
% 1.8 0.0381211279250368
% 1.8 0.0100146254346072
% 1.8 0.0184933654081969
% 1.8 0.051439431333496
% 1.8 0.0136517110505332
% 1.8 0.0085497465019698
% 1.8 0.0113903228262233
% 1.8 0.0236894153231129
% 1.8 0.0090415949935573
% 1.8 0.0361556050381288
% 1.8 0.0266769326498806
% 1.8 0.0144934467070766
% 1.8 0.0568432572857831
% 1.8 0.0134634594211419
% 1.8 0.0896777608283572
% 1.8 0.0145383099685958
% 1.8 0.0709203893822244
% 1.8 0.0255554718434308
% 1.8 0.0215576217014171
% 1.8 0.0600187205164144
% 1.8 0.0148210419710078
% 1.8 0.0275056667791847
% 1.8 0.0160606827920604
% 1.8 0.0204285706664385
% 1.8 0.137614877164933
% 1.8 0.0636269176504434
% 1.8 0.0281690915111099
% 1.8 0.0309297549849179
% 1.8 0.031732505981529
% 1.8 0.0300515585455778
% 1.8 0.0271547910256019
% 1.8 0.0207911838825422
% 1.8 0.0696727090318459
% 1.8 0.117357520075758
% 1.8 0.0274880897219148
% 1.8 0.0250015712651452
% 1.8 0.0469417194058501
% 1.8 0.147090988674574
% 1.8 0.107846796091399
% 1.8 0.0208750798815738
% 1.8 0.0242575115961918
% 1.8 0.0418934608746298
% 1.8 0.0381169631586517
% 1.8 0.0267254159292413
% 1.8 0.0233636445463411
% 1.8 0.0169153197370218
% 1.8 0.0928822347422796
% 1.8 0.0210791397255032
% 1.8 0.0421313992629594
% 1.8 0.00889305344835984
% 1.8 0.0199845535903853
% 1.8 0.0737684136777339
% 1.8 0.0307222958546471
% 1.8 0.0513905549531514
% 1.8 0.102748697896347
% 1.8 0.07903910144281
% 1.8 0.0648700787384887
% 1.8 0.0174383522550733
% 1.8 0.0139281633013665
% 1.8 0.0620707813262519
% 1.8 0.0962283586354928
% 1.8 0.0106244077093278
% 1.8 0.0416986435165274
% 1.8 0.0901979878044563
% 1.8 0.0197045905595961
% 1.8 0.0992335312875751
% 1.8 0.0191161549946369
% 1.8 0.0468520035400536
% 1.8 0.0161279042296315
% 1.8 0.0338046235729592
% 1.8 0.101663056429012
% 1.8 0.0521348717267947
% 1.8 0.0625914047010564
% 1.8 0.0115734335298546
% 1.8 0.0747653869373726
% 1.8 0.0563145246605176
% 1.8 0.0262268364100593
% 1.8 0.0220380469898313
% 1.8 0.026478204711847
% 1.8 0.0198898514660817
% 1.8 0.0117556551880328
% 1.8 0.0249380640699899
% 1.8 0.112151385354074
% 1.8 0.0621795182873808
% 1.8 0.0177882409177723
% 1.8 0.122046927910946
% 1.8 0.0142396266858731
% 1.8 0.0332563939256977
% 1.8 0.103116623633019
% 1.8 0.0209431666022527
% 1.8 0.00863998164114884
% 1.8 0.0612630863157888
% 1.8 0.018657051095404
% 1.8 0.0369516961268015
% 1.8 0.0181448702761667
% 1.8 0.0779240838423715
% 1.8 0.0417391660214719
% 1.8 0.0666370400401896
% 1.8 0.0417417529044374
% 1.8 0.0980504400746278
% 1.8 0.0276325292671386
% 1.8 0.0513709231329356
% 1.8 0.0334644501986284
% 1.8 0.129124565867464
% 1.8 0.013622157419062
% 1.8 0.101745136963911
% 1.8 0.0893675860809398
% 1.8 0.0853502783027116
% 1.8 0.0231769407321819
% 1.8 0.11162557410425
% 1.8 0.100680062959928
% 1.8 0.0720162433260149
% 1.8 0.05659008692283
% 1.8 0.0510330377354286
% 1.8 0.0456482275223649
% 1.8 0.00921825382765869
% 1.8 0.0504160084324832
% 1.8 0.0561249719446061
% 1.8 0.054851845156813
% 1.8 0.0645824747969794
% 1.8 0.0655992062943359
% 1.8 0.0145670673227628
% 1.8 0.019181939852348
% 1.8 0.0255909944781623
% 1.8 0.0363808488280657
% 1.8 0.0290777525782235
% 1.8 0.0119836270292447
% 1.8 0.0222682514374906
% 1.8 0.116916405845848
% 1.8 0.0403789248802807
% 1.8 0.0210162718752591
% 1.8 0.0277379444532011
% 1.8 0.0241368289737225
% 1.8 0.0870720886403195
% 1.8 0.0316779576109597
% 1.8 0.013888052015124
% 1.8 0.0367621502229109
% 1.8 0.0518729969851664
% 1.8 0.063854637446029
% 1.8 0.117172153692381
% 1.8 0.045017559228832
% 1.8 0.0109566885544922
% 1.8 0.0378902941198972
% 1.8 0.085779745199024
% 1.8 0.021639969125096
% 1.8 0.148171329907688
% 1.8 0.0596531731333112
% 1.8 0.0105562832589842
% 1.8 0.103071105363859
% 1.8 0.057628230379996
% 1.8 0.130487481710439
% 1.8 0.0515253929532236
% 1.8 0.0381554264964087
% 1.8 0.0919707375562583
% 1.8 0.0674087347417
% 1.8 0.019345362147682
% 1.8 0.0525606404581099
% 1.8 0.10833873345387
% 1.8 0.0951658677452484
% 1.8 0.00995389036812219
% 1.8 0.028965688386904
% 1.8 0.0368913366143107
% 1.8 0.0464794968426946
% 1.8 0.0218394039782695
% 1.8 0.03205819684511
% 1.8 0.0107562867929305
% 1.8 0.0160615511666406
% 1.8 0.0711037275317747
% 1.8 0.0148963233863821
% 1.8 0.0199557515853249
% 1.8 0.0112969312164556
% 1.8 0.1068698810776
% 1.8 0.0125950796932593
% 1.8 0.0405985169204624
% 1.8 0.0292739908833689
% 1.8 0.0297155076361255
% 1.8 0.0519141358631405
% 1.8 0.133021550911569
% 1.8 0.0207837118910373
% 1.8 0.0265892368911763
% 1.8 0.0362263524725801
% 1.8 0.0583098601712889
% 1.8 0.0261594883064732
% 1.8 0.0128097083630768
% 1.8 0.0444066300159047
% 1.8 0.0137730822971376
% 1.8 0.0239036819457075
% 1.8 0.0392690433714732
% 1.8 0.091561244120574
% 1.8 0.016271918032183
% 1.8 0.0139204201375555
% 1.8 0.0296925540306996
% 1.8 0.015247637715905
% 1.8 0.0278126204170093
% 1.8 0.0100517252849938
% 1.8 0.0121014933463407
% 1.8 0.0567957193188289
% 1.8 0.0364320501535778
% 1.8 0.0105599517389355
% 1.8 0.0762499704034885
% 1.8 0.0182301161983026
% 1.8 0.0108488262825055
% 1.8 0.0188408288454317
% 1.8 0.0194473348523009
% 1.8 0.0174620287095288
% 1.8 0.0635164039331682
% 1.8 0.0114493917879788
% 1.8 0.0181212200558022
% 1.8 0.149660122912306
% 1.8 0.0540771525367725
% 1.8 0.00833084978012439
% 1.8 0.0566717413610887
% 1.8 0.122490098069444
% 1.8 0.0590441275282898
% 1.8 0.00923901194274319
% 1.8 0.0248816270788744
% 1.8 0.0214394767358405
% 1.8 0.0363258481568332
% 1.8 0.13957990588701
% 1.8 0.0764575541730068
% 1.8 0.0420113545587717
% 1.8 0.0122026690864385
% 1.8 0.00889801601373956
% 1.8 0.0149907528800161
% 1.8 0.0379563287920659
% 1.8 0.0450644213268784
% 1.8 0.0120253343611357
% 1.8 0.0214968708685349
% 1.8 0.0308658249720553
% 1.8 0.0235100713732679
% 1.8 0.0500905331461457
% 1.8 0.0408312281259296
% 1.8 0.0162866744314741
% 1.8 0.0221463415674247
% 1.8 0.0349294946024357
% 1.8 0.118852815110987
% 1.8 0.0227353638813615
% 1.8 0.0944762098138862
% 1.8 0.0275406345497847
% 1.8 0.0106080972851746
% 1.8 0.0455742416776386
% 1.8 0.0184115641158887
% 1.8 0.0251162270233811
% 1.8 0.0195622099465766
% 1.8 0.050320215991947
% 1.8 0.0289325852397872
% 1.8 0.0134561138691141
% 1.8 0.0498554419151412
% 1.8 0.0650148684878281
% 1.8 0.0243114018791208
% 1.8 0.0301856488798335
% 1.8 0.0150879747408983
% 1.8 0.0116595067543971
% 1.8 0.034204973315434
% 1.8 0.0397741447584079
% 1.8 0.0358213977353484
% 1.8 0.014450945893368
% 1.8 0.0169074945026516
% 1.8 0.0698310520023848
% 1.8 0.0227976765402459
% 1.8 0.0409622831229657
% 1.8 0.0904157140700746
% 1.8 0.0111883686988338
% 1.8 0.0699670960646643
% 1.8 0.0257595841197409
% 1.8 0.0394061333676578
% 1.8 0.0221050378762878
% 1.8 0.0728847325537215
% 1.8 0.0192268564713157
% 1.8 0.0172713378431728
% 1.8 0.0271601477960611
% 1.8 0.0253786169594786
% 1.8 0.0409574599560232
% 1.8 0.0974843191936424
% 1.8 0.060882381330254
% 1.8 0.11259731787287
% 1.8 0.0395418165209339
% 1.8 0.0274936891878056
% 1.8 0.01792540866797
% 1.8 0.0602335898844981
% 1.8 0.0589747595900122
% 1.8 0.09002398475742
% 1.8 0.0435908374774888
% 1.8 0.0531827249485111
% 1.8 0.0410353378662476
% 1.8 0.00985933896047032
% 1.8 0.0744585154813605
% 1.8 0.0153911125912461
% 1.8 0.0388527990772573
% 1.8 0.047000306002709
% 1.8 0.0867008769731819
% 1.8 0.0318284697069947
% 1.8 0.00848403161248226
% 1.8 0.0157192356231392
% 1.8 0.0134438573935436
% 1.8 0.107273833086835
% 1.8 0.0253816941343097
% 1.8 0.0505673910749693
% 1.8 0.0410778197635254
% 1.8 0.0466227886066704
% 1.8 0.0486399837653296
% 1.8 0.0311965571311955
% 1.8 0.010033499028798
% 1.8 0.0203637126554445
% 1.8 0.0564575224264769
% 1.8 0.268588107203998
% 1.8 0.0278531384086989
% 1.8 0.0654969334212659
% 1.8 0.0368168310904078
% 1.8 0.0267412500972494
% 1.8 0.0102251436161736
% 1.8 0.0450827201445205
% 1.8 0.00937854498469276
% 1.8 0.0266453806146978
% 1.8 0.0315141151241541
% 1.8 0.0198957898673197
% 1.8 0.10549838139695
% 1.8 0.159861048638235
% 1.8 0.0997143714227566
% 1.8 0.0359148240837909
% 1.8 0.0417481852697628
% 1.8 0.0241592639808765
% 1.8 0.0469046551372446
% 1.8 0.0735617228247403
% 1.8 0.144034235551676
% 1.8 0.0119323962670327
% 1.8 0.0124119675571627
% 1.8 0.0837516900483257
% 1.8 0.0101676854589192
% 1.8 0.0444489988773764
% 1.8 0.114426033772112
% 1.8 0.0803186384991542
% 1.8 0.0676273372339838
% 1.8 0.0639118014041366
% 1.8 0.0111386893338066
% 1.8 0.0111787172549067
% 1.8 0.0207057952959792
% 1.8 0.0810688671633549
% 1.8 0.00945087239527835
% 1.8 0.0151173148053598
% 1.8 0.0245560250860897
% 1.8 0.0335166183940917
% 1.8 0.0398332285077901
% 1.8 0.00993775321093109
% 1.8 0.0365698791780005
% 1.8 0.0265398886343643
% 1.8 0.0512264877855732
% 1.8 0.0394254324003038
% 1.8 0.0242028971502499
% 1.8 0.0145406018389624
% 1.8 0.0576831653425606
% 1.8 0.0313614869247359
% 1.8 0.11504082013271
% 1.8 0.00876812660065868
% 1.8 0.125163204401457
% 1.8 0.0667018447650496
% 1.8 0.0290002787739159
% 1.8 0.0141365426834192
% 1.8 0.0348622639691626
% 1.8 0.0567925716474281
% 1.8 0.0118780491234914
% 1.8 0.0668190281022951
% 1.8 0.0135626946135259
% 1.8 0.0607417386693643
% 1.8 0.0348034763628708
% 1.8 0.076515501345483
% 1.8 0.038825707317428
% 1.8 0.0164778724221683
% 1.8 0.0418859435361438
% 1.8 0.029850558013024
% 1.8 0.0603673661649464
% 1.8 0.117521887317563
% 1.8 0.0327015068793661
% 1.8 0.0767516977376411
% 1.8 0.0489194459832604
% 1.8 0.0377750921899933
% 1.8 0.0119369711966913
% 1.8 0.0145940209402159
% 1.8 0.0249881449266556
% 1.8 0.0820331633281132
% 1.8 0.0111572836543724
% 1.8 0.0224550503418466
% 1.8 0.0424038880458757
% 1.8 0.104520115255693
% 1.8 0.0150278444816328
% 1.8 0.0347804920626391
% 1.8 0.0842708438909373
% 1.8 0.0390162947866744
% 1.8 0.0156818226152539
% 1.8 0.0845731104318293
% 1.8 0.0524574682494545
% 1.8 0.0103411447556468
% 1.8 0.0102584707504722
% 1.8 0.00902979117322608
% 1.8 0.0451991885250529
% 1.8 0.0318052437936999
% 1.8 0.0613895837070132
% 1.8 0.103680122721501
% 1.8 0.0181103440448898
% 1.8 0.049370178552298
% 1.8 0.130419581462993
% 1.8 0.0289808583397792
% 1.8 0.0450653461297061
% 1.8 0.0486162754993276
% 1.8 0.138108356736989
% 1.8 0.104581043999648
% 1.8 0.0149506992236363
% 1.8 0.0170977643232491
% 1.8 0.020898256801477
% 1.8 0.0220575402126015
% 1.8 0.0207340300104932
% 1.8 0.0679958036408174
% 1.8 0.0168928433840554
% 1.8 0.0422024278053199
% 1.8 0.0608470402954545
% 1.8 0.0726077979562731
% 1.8 0.0108862210849693
% 1.8 0.0272118573302683
% 1.8 0.0201291789515789
% 1.8 0.102148224438868
% 1.8 0.0402047318329314
% 1.8 0.058188811492679
% 1.8 0.0328983917438449
% 1.8 0.0647585954424859
% 1.8 0.026332230319484
% 1.8 0.0875749679932061
% 1.8 0.00968272736465325
% 1.8 0.00912466717182848
% 1.8 0.0602293339555289
% 1.8 0.0336732750747306
% 1.8 0.0942446978528086
% 1.8 0.0540455117601118
% 1.8 0.0432333551838377
% 1.8 0.0947747923093894
% 1.8 0.104194737223988
% 1.8 0.0111402414238775
% 1.8 0.0328333144452813
% 1.8 0.0198088264859394
% 1.8 0.0955571413601685
% 1.8 0.0393327671134382
% 1.8 0.0175853440847683
% 1.8 0.0193301846241599
% 1.8 0.0392670828026482
% 1.8 0.0320097850798957
% 1.8 0.00833781736262074
% 1.8 0.0596331429430336
% 1.8 0.0119883449538516
% 1.8 0.017500396232587
% 1.8 0.023179403881258
% 1.8 0.034176916027987
% 1.8 0.0343870715387704
% 1.8 0.0162842647008497
% 1.8 0.0452528799319558
% 1.8 0.0390802683486819
% 1.8 0.102216862742487
% 1.8 0.0323870701733742
% 1.8 0.0147358932406171
% 1.8 0.0278743645233855
% 1.8 0.0496685715944046
% 1.8 0.063952464369621
% 1.8 0.139895851807033
% 1.8 0.0288119865753105
% 1.8 0.020646095056541
% 1.8 0.0209121742605266
% 1.8 0.039742829498794
% 1.8 0.0777794002644645
% 1.8 0.0184282355590646
% 1.8 0.040112259103982
% 1.8 0.00941953091030288
% 1.8 0.0245836123548586
% 1.8 0.0373682913200941
% 1.8 0.021299748078328
% 1.8 0.00981606315801282
% 1.8 0.0118978315970747
% 1.8 0.0793710817991985
% 1.8 0.067403071522852
% 1.8 0.022470902614926
% 1.8 0.0709534631660283
% 1.8 0.00963599613678648
% 1.8 0.0375065244725366
% 1.8 0.116120511002282
% 1.8 0.0287024617498658
% 1.8 0.327204388550195
% 1.8 0.0132062824788822
% 1.8 0.133175947311191
% 1.8 0.0098094559536823
% 1.8 0.0233595932416826
% 1.8 0.0358226345799864
% 1.8 0.080035300384669
% 1.8 0.0397340790985168
% 1.8 0.0265622755891848
% 1.8 0.0320156216804653
% 1.8 0.0314316626002539
% 1.8 0.0462817943313333
% 1.8 0.0408983751156459
% 1.8 0.00922965240084653
% 1.8 0.0326711525613819
% 1.8 0.0312669442015776
% 1.8 0.0404028134848426
% 1.8 0.0188518963906744
% 1.8 0.0153207895980423
% 1.8 0.0956787136563715
% 1.8 0.0601738429946612
% 1.8 0.0418179425137719
% 1.8 0.0133803872388295
% 1.8 0.00868439110387702
% 1.8 0.0261911279439755
% 1.8 0.0128141367390461
% 1.8 0.0860580534935391
% 1.8 0.0334410173768014
% 1.8 0.0687515918081465
% 1.8 0.0397072221230367
% 1.8 0.0150171457468435
% 1.8 0.0108795417516678
% 1.8 0.0406993895036372
% 1.8 0.0944569815329623
% 1.8 0.0307820971771506
% 1.8 0.00906094527523267
% 1.8 0.0210428382626949
% 1.8 0.055831312811547
% 1.8 0.0164468980216761
% 1.8 0.0323840123300735
% 1.8 0.0102250164029922
% 1.8 0.0671213137248595
% 1.8 0.0326236712399907
% 1.8 0.0631364166174815
% 1.8 0.0103054300701629
% 1.8 0.02386668786417
% 1.8 0.0179795424178373
% 1.8 0.0312748126121376
% 1.8 0.0114867753957152
% 1.8 0.0423092543063228
% 1.8 0.0870320143554196
% 1.8 0.0765875816187883
% 1.8 0.0208035752764801
% 1.8 0.0892887247457917
% 1.8 0.0811798215388497
% 1.8 0.020292820080864
% 1.8 0.0711320520585367
% 1.8 0.0128489398872099
% 1.8 0.016213713694313
% 1.8 0.0666681471709128
% 1.8 0.0539744103605053
% 1.8 0.0750572107905984
% 1.8 0.0883488189071036
% 1.8 0.0714663249839524
% 1.8 0.00928600740523165
% 1.8 0.0356280560981916
% 1.8 0.0130847489584584
% 1.8 0.0658750165476763
% 1.8 0.0298579017511909
% 1.8 0.0194793342553276
% 1.8 0.0100873620744409
% 1.8 0.088870192794071
% 1.8 0.0338693170192169
% 1.8 0.063497839565685
% 1.8 0.0182170021948927
% 1.8 0.110873842732922
% 1.8 0.0220730298059672
% 1.8 0.0481827575680776
% 1.8 0.0682362235272904
% 1.8 0.0292665881134486
% 1.8 0.0548290936425082
% 1.8 0.0324183735060556
% 1.8 0.0295283167209688
% 1.8 0.0546247748249275
% 1.8 0.105604276628129
% 1.8 0.21375678388743
% 1.8 0.0172099720494431
% 1.8 0.0190011881697626
% 1.8 0.061933243842387
% 1.8 0.126619812968885
% 1.8 0.0796697711463526
% 1.8 0.0105235777843346
% 1.8 0.054139284497893
% 1.8 0.0263357771831688
% 1.8 0.0606399223784851
% 1.8 0.0789738885341319
% 1.8 0.037384266577246
% 1.8 0.0154176340170162
% 1.8 0.049690376484621
% 1.8 0.0415573966751225
% 1.8 0.0106667823786773
% 1.8 0.095517306596988
% 1.8 0.0617934080379112
% 1.8 0.0544384500009173
% 1.8 0.0101584362324326
% 1.8 0.0792167465225248
% 1.8 0.0118349519891657
% 1.8 0.03689102840012
% 1.8 0.0494725536807835
% 1.8 0.0435162912174264
% 1.8 0.02779632695619
% 1.8 0.019344570736198
% 1.8 0.0335668794335828
% 1.8 0.0310250157311661
% 1.8 0.123462171441125
% 1.8 0.0162996610929107
% 1.8 0.0531279745359673
% 1.8 0.0112092041976641
% 1.8 0.0285385524023168
% 1.8 0.00910853142545297
% 1.8 0.0387358197727048
% 1.8 0.0136405824262026
% 1.8 0.0837316500802337
% 1.8 0.0343324378731893
% 1.8 0.0430340816202725
% 1.8 0.019783859980483
% 1.8 0.102720805739503
% 1.8 0.0752298972289252
% 1.8 0.00933935371430127
% 1.8 0.00959589383818603
% 1.8 0.0665274754599703
% 1.8 0.0136848477924405
% 1.8 0.0660748593982709
% 1.8 0.0477840162630135
% 1.8 0.135535819189532
% 1.8 0.120708962888343
% 1.8 0.0366728589085398
% 1.8 0.0372168762332266
% 1.8 0.014013629381107
% 1.8 0.0368555323502258
% 1.8 0.0726647721493788
% 1.8 0.0376525533048477
% 1.8 0.149868695381607
% 1.8 0.0205993979980979
% 1.8 0.0878804782573211
% 1.8 0.0247021029547059
% 1.8 0.0142475206893942
% 1.8 0.0186937725205071
% 1.8 0.0162523349633569
% 1.8 0.0347973674895822
% 1.8 0.0124094103616005
% };
\addplot [semithick, white!29.8039215686275!black]
table {%
2.2 1.15321293357576e-05
2.2 2.68092555227157e-06
};
\addplot [semithick, white!29.8039215686275!black]
table {%
2.2 0.0159666377343013
2.2 0.0394689402168295
};
\addplot [semithick, white!29.8039215686275!black]
table {%
2.102 2.68092555227157e-06
2.298 2.68092555227157e-06
};
\addplot [semithick, white!29.8039215686275!black]
table {%
2.102 0.0394689402168295
2.298 0.0394689402168295
};
% \addplot [white!10!black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!29.8039215686275!black}, only marks]
% table {%
% 2.2 0.078588739481036
% 2.2 0.0665877869410345
% 2.2 0.127905146326629
% 2.2 0.107912246085034
% 2.2 0.0686572156272526
% 2.2 0.182356893792864
% 2.2 0.0887865242699825
% 2.2 0.1924576936521
% 2.2 0.200903275154504
% 2.2 0.182143266719326
% 2.2 0.0739098996882032
% 2.2 0.079075817505083
% 2.2 0.0491291271230551
% 2.2 0.167273294803332
% 2.2 0.186564093888767
% 2.2 0.11137446854925
% 2.2 0.0943330360878935
% 2.2 0.256994520864341
% 2.2 0.0870711320530416
% 2.2 0.0432360640308024
% 2.2 0.0769138915090439
% 2.2 0.0514895359308635
% 2.2 0.125830886282837
% 2.2 0.0906182508529016
% 2.2 0.148841741483856
% 2.2 0.194384526833557
% 2.2 0.0860090953914169
% 2.2 0.0786650441271134
% 2.2 0.10304183639012
% 2.2 0.0629164855045078
% 2.2 0.18382486808225
% 2.2 0.185039529394603
% 2.2 0.348280557717215
% 2.2 0.130325085622102
% 2.2 0.0661120975513677
% 2.2 0.276345373242088
% 2.2 0.0492000327841591
% 2.2 0.113753557046243
% 2.2 0.119637881887068
% 2.2 0.275806339839272
% 2.2 0.120870399368465
% 2.2 0.493657284502478
% 2.2 0.141491202714999
% 2.2 0.0452012973610664
% 2.2 0.149039198082071
% 2.2 0.080625527904593
% 2.2 0.049063107285317
% 2.2 0.194775813569001
% 2.2 0.103015923101775
% 2.2 0.0457296455829716
% 2.2 0.220405082671493
% 2.2 0.149891732143917
% 2.2 0.047872622364584
% 2.2 0.0932774782207495
% 2.2 0.0977111460057561
% 2.2 0.0739381789615208
% 2.2 0.226808426578976
% 2.2 0.049241851405148
% 2.2 0.585934608090447
% 2.2 0.122062801568453
% 2.2 0.200330613708868
% 2.2 0.0790987211215839
% 2.2 0.0801303928944163
% 2.2 0.122920626476283
% 2.2 0.0875860285921915
% 2.2 0.0579402620627418
% 2.2 0.162023064467246
% 2.2 0.112592200658117
% 2.2 0.175105597380442
% 2.2 0.147398064195736
% 2.2 0.56126537519259
% 2.2 0.706422289446207
% 2.2 0.205941401172852
% 2.2 0.244804572936901
% 2.2 0.219742923313976
% 2.2 0.261365754684255
% 2.2 0.236821597649789
% 2.2 0.272066041505317
% 2.2 0.0726538364769004
% 2.2 0.0699558572755413
% 2.2 0.379904554809741
% 2.2 0.194658136215585
% 2.2 0.0456850127486922
% 2.2 0.106858234819287
% 2.2 0.171297505523517
% 2.2 0.1058822654722
% 2.2 0.118620826311616
% 2.2 0.0735193248956299
% 2.2 0.0465202951677699
% 2.2 0.0586234770937562
% 2.2 0.0523655928260703
% 2.2 0.190711284619019
% 2.2 0.135120060336172
% 2.2 0.131705523061568
% 2.2 0.0558750956688591
% 2.2 0.397419422804863
% 2.2 0.0461602208152541
% 2.2 0.263137150332228
% 2.2 0.0523045740104728
% 2.2 0.0975168759962289
% 2.2 0.131357562266069
% 2.2 0.0704670418618136
% 2.2 0.0476682338939836
% 2.2 0.0493297640507362
% 2.2 0.135525188881889
% 2.2 0.24170466249286
% 2.2 0.190558847108509
% 2.2 0.115813548223818
% 2.2 0.29493829996046
% 2.2 0.0533014069794892
% 2.2 0.368684150097114
% 2.2 0.1345080385188
% 2.2 0.0531022536911928
% 2.2 0.1793458569881
% 2.2 0.235657912152149
% 2.2 0.050065269767319
% 2.2 0.145269669968843
% 2.2 0.123594072988212
% 2.2 0.14293371119036
% 2.2 0.126190413487888
% 2.2 0.0640544199993894
% 2.2 0.0906365880640044
% 2.2 0.0539190583157276
% 2.2 0.527819562436225
% 2.2 0.129864012312677
% 2.2 0.0700136336969491
% 2.2 0.045750794883048
% 2.2 0.0769481830955042
% 2.2 0.113393435934553
% 2.2 0.0524569628537772
% 2.2 0.197988191184918
% 2.2 0.0966578926104437
% 2.2 0.0729189688563415
% 2.2 0.103358893590768
% 2.2 0.166414898917771
% 2.2 0.0415318553047963
% 2.2 0.0436489438029374
% 2.2 0.206397356396441
% 2.2 0.0501829690543734
% 2.2 0.0455849967003289
% 2.2 0.0474176512680394
% 2.2 0.265213875462321
% 2.2 0.148088574528857
% 2.2 0.0613418002699903
% 2.2 0.238156160886127
% 2.2 0.119642138343951
% 2.2 0.0544195593433781
% 2.2 0.104825801522753
% 2.2 0.0839965961740926
% 2.2 0.106516011080849
% 2.2 0.127464168953221
% 2.2 0.111144721799162
% 2.2 0.0732747017841686
% 2.2 0.0651818715108318
% 2.2 0.0898876445567162
% 2.2 0.845550885708814
% 2.2 0.087126435788713
% 2.2 0.0874923850380376
% 2.2 0.0977602690127995
% 2.2 0.315219473828312
% 2.2 0.109263487658993
% 2.2 0.250510010057112
% 2.2 0.0468661378474703
% 2.2 0.0514511297973989
% 2.2 0.257566055037257
% 2.2 0.246134594488409
% 2.2 0.169335898931006
% 2.2 0.062879379471498
% 2.2 0.0659800876864308
% 2.2 0.269471429080816
% 2.2 0.106903514284476
% 2.2 0.0538554323831983
% 2.2 0.0593516640319668
% 2.2 0.391512667775982
% 2.2 0.0484177477537394
% 2.2 0.0635646188785221
% 2.2 0.0835389843394837
% 2.2 0.0840397286173122
% 2.2 0.297872443260946
% 2.2 0.0608301187145282
% 2.2 0.0905896814107054
% 2.2 0.0536344113678048
% 2.2 0.17504271761972
% 2.2 0.0399457080303187
% 2.2 0.137942000967236
% 2.2 0.184411492309924
% 2.2 0.0461859173042427
% 2.2 0.0907669428527083
% 2.2 0.218652084879794
% 2.2 0.148127966669194
% 2.2 0.0509147297223008
% 2.2 0.230465118115402
% 2.2 0.0406795045401417
% 2.2 0.0412628126935832
% 2.2 0.446726500289548
% 2.2 0.174778180964916
% 2.2 0.0634813202017637
% 2.2 0.054947815574777
% 2.2 0.0685162960011088
% 2.2 0.110343242564895
% 2.2 0.116137847129051
% 2.2 0.125546158315406
% 2.2 0.175175025944214
% 2.2 0.0841579273802808
% 2.2 0.108475958206897
% 2.2 0.231969806418712
% 2.2 0.0435947975492495
% 2.2 0.0532853517975158
% 2.2 0.148268780373215
% 2.2 0.115649913127082
% 2.2 0.129066578365118
% 2.2 0.0637403114344749
% 2.2 0.0839749111206668
% 2.2 0.10302935471267
% 2.2 0.0660449774050273
% 2.2 0.0524028076469764
% 2.2 0.119850259286097
% 2.2 0.200567723289072
% 2.2 0.185565313843573
% 2.2 0.115951583772671
% 2.2 0.21627864138333
% 2.2 0.0967799067253787
% 2.2 0.0634378931097264
% 2.2 0.134529051200581
% 2.2 0.166907083972177
% 2.2 0.0801924969856239
% 2.2 0.218605948952723
% 2.2 0.170474267987758
% 2.2 0.083956106679067
% 2.2 0.222650194340293
% 2.2 0.178941702138708
% 2.2 0.167708586193475
% 2.2 0.0531227545601719
% 2.2 0.10033870174225
% 2.2 0.105279905081936
% 2.2 0.244754897194339
% 2.2 0.0801231919251192
% 2.2 0.157571867111915
% 2.2 0.125574608954274
% 2.2 0.129661554903145
% 2.2 0.0497316481155141
% 2.2 0.0624110923199889
% 2.2 0.0841332882532387
% 2.2 0.151248402113948
% 2.2 0.13419164844131
% 2.2 0.0872670810587576
% 2.2 0.109791423908058
% 2.2 0.0983537474448074
% 2.2 0.0553317822769354
% 2.2 0.0432893957111156
% 2.2 0.123205054422983
% 2.2 0.36244863645133
% 2.2 0.232438043199632
% 2.2 0.0696002858371981
% 2.2 0.0954803044464374
% 2.2 0.0981887185405351
% 2.2 0.345593255161332
% 2.2 0.110546022051832
% 2.2 0.106022072461304
% 2.2 0.0691286369175609
% 2.2 0.113313971535972
% 2.2 0.0408936841950345
% 2.2 0.357683834710111
% 2.2 0.200848909582747
% 2.2 0.0495738133363759
% 2.2 0.055087293558302
% 2.2 0.136311213434414
% 2.2 0.108264782207771
% 2.2 0.284398756378026
% 2.2 0.0794403494937651
% 2.2 0.21762857549526
% 2.2 0.193299507796685
% 2.2 0.0942454088154898
% 2.2 0.151319080736314
% 2.2 0.137892682251757
% 2.2 0.11110260168186
% 2.2 0.0399420086073239
% 2.2 0.0615609748159199
% 2.2 0.136608464991539
% 2.2 0.135408226960009
% 2.2 0.0867323602634615
% 2.2 0.04072780641975
% 2.2 0.215807184263156
% 2.2 0.182517772450411
% 2.2 0.0722958638688274
% 2.2 0.532756915389955
% 2.2 0.120636074345613
% 2.2 0.0442110080044307
% 2.2 0.0631997222306492
% 2.2 0.169694908921859
% 2.2 0.230249681716359
% 2.2 0.0631839783613972
% 2.2 0.156920032360203
% 2.2 0.0687803299688757
% 2.2 0.638187606636994
% 2.2 0.197461632231498
% 2.2 0.215066505493241
% 2.2 0.102898478940565
% 2.2 0.0424601822029776
% 2.2 0.119993861663638
% 2.2 0.145097812842164
% 2.2 0.232478017053069
% 2.2 0.0705495028156009
% 2.2 0.184454349766432
% 2.2 0.232590749236997
% 2.2 0.156080863684728
% 2.2 0.181008149350823
% 2.2 0.153487781832873
% 2.2 0.366948460498458
% 2.2 0.145892231898823
% 2.2 0.0506647903318028
% 2.2 0.0887955918350992
% 2.2 0.239054528424155
% 2.2 0.0483114694831392
% 2.2 0.122544464178577
% 2.2 0.0931240551103214
% 2.2 0.153833675235397
% 2.2 0.113073404688296
% 2.2 0.146516671247688
% 2.2 0.0815910817335986
% 2.2 0.174404394774729
% 2.2 0.136674261725327
% 2.2 0.2138003377505
% 2.2 0.0696728453025392
% 2.2 0.360643082471929
% 2.2 0.126175934953592
% 2.2 0.099677746794289
% 2.2 0.0797047903476025
% 2.2 0.0454224265862889
% 2.2 0.266016442134309
% 2.2 0.179028900591502
% 2.2 0.156032623328791
% 2.2 0.167217949452665
% 2.2 0.0685010278712317
% 2.2 0.0701728437940392
% 2.2 0.0601935779020135
% 2.2 0.0526888185519017
% 2.2 0.0426086748985472
% 2.2 0.0427670185184779
% 2.2 0.050648515090914
% 2.2 0.0459494922662842
% 2.2 0.0742660541832718
% 2.2 0.0521485754821263
% 2.2 0.195822302402596
% 2.2 0.0399829099930779
% 2.2 0.103035543754905
% 2.2 0.25506836063495
% 2.2 0.0778341206791084
% 2.2 0.0675969207829442
% 2.2 0.172771312834433
% 2.2 0.0732790335017076
% 2.2 0.0559061136790752
% 2.2 0.231999980215769
% 2.2 0.14127833722816
% 2.2 0.0957482293252994
% 2.2 0.61139260768893
% 2.2 0.166833804711209
% 2.2 0.352648463105679
% 2.2 0.0691865580328218
% 2.2 0.041678695888526
% 2.2 0.0691877313946768
% 2.2 0.140647730998036
% 2.2 0.138421933572577
% 2.2 0.193002159243623
% 2.2 0.211394108823689
% 2.2 0.402269207680829
% 2.2 0.0791983425740335
% 2.2 0.229690148430937
% 2.2 0.0417389818127112
% 2.2 0.226924072789415
% 2.2 0.0419340933769789
% 2.2 0.0613204615545906
% 2.2 0.0625200813725313
% 2.2 0.0479499059846537
% 2.2 0.133441443817324
% 2.2 0.105166608796991
% 2.2 0.103469756255314
% 2.2 0.138770993417412
% 2.2 0.0576339840298552
% 2.2 0.0749555358799442
% 2.2 0.194493771724047
% 2.2 0.200572567389738
% 2.2 0.0521137885455865
% 2.2 0.0413629504733479
% 2.2 0.160226730713572
% 2.2 0.209689076679625
% 2.2 0.0917860038842443
% 2.2 0.165501997761382
% 2.2 0.785009353517188
% 2.2 0.19169026886949
% 2.2 0.0519964772769743
% 2.2 0.240251993357379
% 2.2 0.0558465992379878
% 2.2 0.0418306994338073
% 2.2 0.0455980052054845
% 2.2 0.168578790467328
% 2.2 0.0631159130348698
% 2.2 0.0419014112662806
% 2.2 0.132028112512729
% 2.2 0.0615516741773274
% 2.2 0.0514857796760054
% 2.2 0.0718111467788307
% 2.2 0.0494408426004253
% 2.2 0.0441463362277772
% 2.2 0.207620776436176
% 2.2 0.174860218146638
% 2.2 0.107875967991312
% 2.2 0.0870154181635151
% 2.2 0.100527821460472
% 2.2 0.260037769021154
% 2.2 0.225154089105624
% 2.2 0.10896820188435
% 2.2 0.141777123084695
% 2.2 0.164945717416667
% 2.2 0.157345677269102
% 2.2 0.222572912128444
% 2.2 0.0723726391744495
% 2.2 0.0469076414852499
% 2.2 0.059550552271405
% 2.2 0.264291974881187
% 2.2 0.126150223062994
% 2.2 0.124692423119544
% 2.2 0.0417306462780585
% 2.2 0.0462990515681756
% 2.2 0.193777081834401
% 2.2 0.217489169134253
% 2.2 0.203607981673176
% 2.2 0.177204480741716
% 2.2 0.0501738563305171
% 2.2 0.0421824817740269
% 2.2 0.207490402809942
% 2.2 0.0470390075936857
% 2.2 0.122119233008876
% 2.2 0.188689336553204
% 2.2 0.096184352182723
% 2.2 0.108371967979847
% 2.2 0.0455795669208636
% 2.2 0.193522266960058
% 2.2 0.044072898149384
% 2.2 0.10255317358324
% 2.2 0.0707564939345391
% 2.2 0.0608393442969203
% 2.2 0.108594958512514
% 2.2 0.0667247082835898
% 2.2 0.0853503224928258
% 2.2 0.180966923657367
% 2.2 0.116219012806732
% 2.2 0.0830537591390971
% 2.2 0.219838663413389
% 2.2 0.202192758492008
% 2.2 0.104409867467186
% 2.2 0.0864984710011238
% 2.2 0.109334856840339
% 2.2 0.0423666670008216
% 2.2 0.047936745366805
% 2.2 0.182516860067778
% 2.2 0.213532702987196
% 2.2 0.180465697084447
% 2.2 0.0910197170544475
% 2.2 0.0517919056729311
% 2.2 0.133062371451482
% 2.2 0.157908125350841
% 2.2 0.0421500923184296
% 2.2 0.138330984379522
% 2.2 0.0456065166755049
% 2.2 0.0574095951026832
% 2.2 0.059089957869189
% 2.2 0.171284346538783
% 2.2 0.132357509567899
% 2.2 0.1337312093777
% 2.2 0.169536498803358
% 2.2 0.196971334259809
% 2.2 0.0399657446488811
% 2.2 0.179018532140002
% 2.2 0.0690954916728073
% 2.2 0.10553691826775
% 2.2 0.0850985853044577
% 2.2 0.045906714175689
% 2.2 0.257375727860684
% 2.2 0.195116963892583
% 2.2 0.201779204762946
% 2.2 0.182004792562671
% 2.2 0.161832670411335
% 2.2 0.206879783650539
% 2.2 0.165624663995054
% 2.2 0.0948327153186529
% 2.2 0.135816796501815
% 2.2 0.0995563906001692
% 2.2 0.173808054000823
% 2.2 0.119844024417529
% 2.2 0.131174021252862
% 2.2 0.108415661339688
% 2.2 0.112733996505865
% 2.2 0.194958712072497
% 2.2 0.0461347440729494
% 2.2 0.104180718207772
% 2.2 0.164440148185283
% 2.2 0.055696603381311
% 2.2 0.0798493646445997
% 2.2 0.118476801448282
% 2.2 0.192193064252593
% 2.2 0.256736055027781
% 2.2 0.133575142742893
% 2.2 0.134002308426395
% 2.2 0.0893601738026573
% 2.2 0.198973724956127
% 2.2 0.0832228072542939
% 2.2 0.0430162253587054
% 2.2 0.0849520044271939
% 2.2 0.121072595086116
% 2.2 0.0729609678266102
% 2.2 0.0758308849304216
% 2.2 0.159634789945752
% 2.2 0.0618206395015534
% 2.2 0.217799051372644
% 2.2 0.195389075564383
% 2.2 0.49253010648851
% 2.2 0.178328201509947
% 2.2 0.0826929370879053
% 2.2 0.143099167921142
% 2.2 0.471949108676279
% 2.2 0.128126491780054
% 2.2 0.259754643953428
% 2.2 0.309580732529227
% 2.2 0.16660804602126
% 2.2 0.206820609704977
% 2.2 0.148588685713127
% 2.2 0.0494550325188601
% 2.2 0.0928163914059982
% 2.2 0.203801123801729
% 2.2 0.22449458944385
% 2.2 0.0572849833393246
% 2.2 0.145916513077834
% 2.2 0.185605303945711
% 2.2 0.153196803928312
% 2.2 0.0509024620119502
% 2.2 0.0907902045197576
% 2.2 0.266442436961797
% 2.2 0.0677529162505632
% 2.2 0.133561880350303
% 2.2 0.10103083584738
% 2.2 0.0542150260610033
% 2.2 0.283227363688746
% 2.2 0.184366766906695
% 2.2 0.154759830337951
% 2.2 0.0401740672507946
% 2.2 0.078859857766473
% 2.2 0.0745479978489232
% 2.2 0.110856783377116
% 2.2 0.24979718164703
% 2.2 0.0866046834831732
% 2.2 0.203574997317022
% 2.2 0.0842607018488227
% 2.2 0.0607898407751864
% 2.2 0.278579884179496
% 2.2 0.0867985746141329
% 2.2 0.0515874543770782
% 2.2 0.386637771051061
% 2.2 0.160351256712669
% 2.2 0.10442122860785
% 2.2 0.0527411772461126
% 2.2 0.128898467619398
% 2.2 0.168556439375365
% 2.2 0.133329884444342
% 2.2 0.291657428481711
% 2.2 0.0523795573201569
% 2.2 0.0812185968638873
% 2.2 0.193952415856914
% 2.2 0.120243220232325
% 2.2 0.17815158899769
% 2.2 0.100049971996174
% 2.2 0.22641959574837
% 2.2 0.0897018467309117
% 2.2 0.133726665741444
% 2.2 0.0399139524186401
% 2.2 0.660188704473208
% 2.2 0.265233917960211
% 2.2 0.150471059206853
% 2.2 0.201319882704327
% 2.2 0.230994147791555
% 2.2 0.287550654181448
% 2.2 0.228811411514761
% 2.2 0.224480362756628
% 2.2 0.0501518388308323
% 2.2 0.0526808808668962
% 2.2 0.103111706787291
% 2.2 0.246047266461672
% 2.2 0.160203167986361
% 2.2 0.0417130347194911
% 2.2 0.0751037932440571
% 2.2 0.782763637838496
% 2.2 0.0641563064788366
% 2.2 0.126185624170447
% 2.2 0.285158197149391
% 2.2 0.165811005791641
% 2.2 0.115543758621128
% 2.2 0.0477356644078938
% 2.2 0.152248660200397
% 2.2 0.118566629958557
% 2.2 0.225547954463398
% 2.2 0.0997642408867139
% 2.2 0.226020031725153
% 2.2 0.0821269794204821
% 2.2 0.250511878679356
% 2.2 0.100388843747804
% 2.2 0.0451840944444605
% 2.2 0.10900388271959
% 2.2 0.127892065760875
% 2.2 0.049354183397811
% 2.2 0.126239418193614
% 2.2 0.144920713165477
% 2.2 0.044569802760673
% 2.2 0.467125465994777
% 2.2 0.0525243712224738
% 2.2 0.181405960583399
% 2.2 0.123926930961611
% 2.2 0.338772336701371
% 2.2 0.0738751600276687
% 2.2 0.081695749532641
% 2.2 0.106054932735535
% 2.2 0.0507399929207123
% 2.2 0.0946342187306858
% 2.2 0.053378957882659
% 2.2 0.085173106259099
% 2.2 0.25414878778746
% 2.2 0.0719597461030718
% 2.2 0.0731241407122667
% 2.2 0.0725539196450957
% 2.2 0.161349344366735
% 2.2 0.0945606240199696
% 2.2 0.41147499563709
% 2.2 0.106493354113047
% 2.2 0.269633554373516
% 2.2 0.162623777515068
% 2.2 0.175000355816214
% 2.2 0.118803561626655
% 2.2 0.131948781692546
% 2.2 0.0555833416595433
% 2.2 0.0647557494259207
% 2.2 0.212358307159598
% 2.2 0.061964231126381
% 2.2 0.217551313984558
% 2.2 0.138157148808142
% 2.2 0.248035251522687
% 2.2 0.106588881599336
% 2.2 0.0418332605572465
% 2.2 0.107882913380132
% 2.2 0.142064039586293
% 2.2 0.166203360044954
% 2.2 0.194964230123715
% 2.2 0.0743488835418469
% 2.2 0.142225720851349
% 2.2 0.0804439681924472
% 2.2 0.0453362679574233
% 2.2 0.113357623119267
% 2.2 0.0865855259936268
% 2.2 0.128775403844046
% 2.2 0.0491763495328359
% 2.2 0.169689296020281
% 2.2 0.121127774305819
% 2.2 0.0699680326295608
% 2.2 0.262820242233396
% 2.2 0.0537785329630544
% 2.2 0.140523312614978
% 2.2 0.177828428835558
% 2.2 0.0654048263506298
% 2.2 1.03003704359996
% 2.2 0.0744426206994781
% 2.2 0.0779377859894151
% 2.2 0.0468521760487914
% 2.2 0.19823697696937
% 2.2 0.20357503310924
% 2.2 0.0689737199231912
% 2.2 0.0444478202804757
% 2.2 0.0461929000720547
% 2.2 0.0482104513671737
% 2.2 0.130518236216968
% 2.2 0.206219840899591
% 2.2 0.278354699473745
% 2.2 0.196704056623272
% 2.2 0.186891202199097
% 2.2 0.123458878451428
% 2.2 0.0841972453964673
% 2.2 0.144554621371818
% 2.2 0.135902773420392
% 2.2 0.233325022685656
% 2.2 0.0996089939796305
% 2.2 0.0631090715914132
% 2.2 0.255831148669598
% 2.2 0.0527935280878803
% 2.2 0.108273114864309
% 2.2 0.196211550671322
% 2.2 0.715591951704943
% 2.2 0.411596526878402
% 2.2 0.184616586300038
% 2.2 0.24166194118464
% 2.2 0.115428722785642
% 2.2 0.105561260984398
% 2.2 0.178387642755226
% 2.2 0.0469467860983283
% 2.2 0.135159831894324
% 2.2 0.0720047495222465
% 2.2 0.0904855443440944
% 2.2 0.0404381533760638
% 2.2 0.114673192600941
% 2.2 0.0531759515600375
% 2.2 0.204043734626661
% 2.2 0.130576524123761
% 2.2 0.0981825495169948
% 2.2 0.0652818464983526
% 2.2 0.166078802620097
% 2.2 0.114156148248653
% 2.2 0.264614779565867
% 2.2 0.236615077605667
% 2.2 0.20267351709492
% 2.2 0.422350448035612
% 2.2 0.137776928442269
% 2.2 0.149560521146387
% 2.2 0.221549869598032
% 2.2 0.360945460285493
% 2.2 0.13439201537113
% 2.2 0.094517413898655
% 2.2 0.126190142442634
% 2.2 0.0548773980469118
% 2.2 0.322604566948819
% 2.2 0.199296004901225
% 2.2 0.0445268087753609
% 2.2 0.202277055727552
% 2.2 0.151313328122936
% 2.2 0.0475337159570291
% 2.2 0.0865681381475171
% 2.2 0.13667862607549
% 2.2 0.0710703032619087
% 2.2 0.154010192707439
% 2.2 0.18114495238452
% 2.2 0.20004245882698
% 2.2 0.0573465357676095
% 2.2 0.0975175759579244
% 2.2 0.0698745868092957
% 2.2 0.141159418951683
% 2.2 0.288977920628253
% 2.2 0.212261983047643
% 2.2 0.0545284224783873
% 2.2 0.0439273848344319
% 2.2 0.0427492707921609
% 2.2 0.18286562921556
% 2.2 0.0605209290098867
% 2.2 0.367636168195954
% 2.2 0.153156395517549
% 2.2 0.178077867595129
% 2.2 0.117336966285558
% 2.2 0.217208242484033
% 2.2 0.0730714901568053
% 2.2 0.219647391465903
% 2.2 0.103658275287404
% 2.2 0.0444783616415068
% 2.2 0.307126320148355
% 2.2 0.168548911975822
% 2.2 0.127046955011156
% 2.2 0.0598873420182872
% 2.2 0.209932406285691
% 2.2 0.205770807035704
% 2.2 0.249917948979268
% 2.2 0.281169804821403
% 2.2 0.0562252128828665
% 2.2 0.223669680401269
% 2.2 0.303624761924586
% 2.2 0.160966291594358
% 2.2 0.267829778923453
% 2.2 0.200391549357168
% 2.2 0.0706092407199636
% 2.2 0.139559045839722
% 2.2 0.174178827789239
% 2.2 0.0544200230222006
% 2.2 0.0504555950456427
% 2.2 0.147521396256526
% 2.2 0.0669006792030449
% 2.2 0.0849728639884216
% 2.2 0.261234194600606
% 2.2 0.11438065502838
% 2.2 0.189408463193662
% 2.2 0.18515573015689
% 2.2 0.0410965795759629
% 2.2 0.0473065074022854
% 2.2 0.0673182980497619
% 2.2 0.231076078189181
% 2.2 0.264768247353757
% 2.2 0.0688947259941706
% 2.2 0.142362658811642
% 2.2 0.0519582626803169
% 2.2 0.0743646047488183
% 2.2 0.0778697998176673
% 2.2 0.101155122615402
% 2.2 0.232519551228442
% 2.2 0.177785075721735
% 2.2 0.212822560485296
% 2.2 0.231926896242004
% 2.2 0.231193331815217
% 2.2 0.16007555946568
% 2.2 0.177386121696283
% 2.2 0.152196414308848
% 2.2 0.108914578367638
% 2.2 0.247512084643731
% 2.2 0.0655389505165999
% 2.2 0.103034514991671
% 2.2 0.0548649761870995
% 2.2 0.259751693688486
% 2.2 0.122398965292041
% 2.2 0.0452188141980168
% 2.2 0.0810544952915804
% 2.2 0.181187622720202
% 2.2 0.114947906482982
% 2.2 0.0908993874620645
% 2.2 0.151956477975966
% 2.2 0.09767608535126
% 2.2 0.102695851059755
% 2.2 0.0820528989086804
% 2.2 0.0481385906009782
% 2.2 0.13938372918708
% 2.2 0.0775862209817924
% 2.2 0.0831397591619422
% 2.2 0.344847888706902
% 2.2 0.110005571335994
% 2.2 0.0844060316173876
% 2.2 0.207504265268023
% 2.2 0.058015436388377
% 2.2 0.0729561064253669
% 2.2 0.0418423148577399
% 2.2 0.0623595064464187
% 2.2 0.201762428081498
% 2.2 0.317151803025533
% 2.2 0.126094804890113
% 2.2 0.268971294493978
% 2.2 0.0714105761519528
% 2.2 0.0431743643618051
% 2.2 0.0458548522242169
% 2.2 0.183814940273657
% 2.2 0.0924330199034146
% 2.2 0.0697720155258195
% 2.2 0.0801000669859775
% 2.2 0.252914642367076
% 2.2 0.0618684766271254
% 2.2 0.0652964061923706
% 2.2 0.0595557212092139
% 2.2 0.0568559862854284
% 2.2 0.134719616887873
% 2.2 0.0862189997569344
% 2.2 0.13604510121238
% 2.2 0.0531389324941859
% 2.2 0.216200478256332
% 2.2 0.103525429043927
% 2.2 0.123896672922608
% 2.2 0.101692970334511
% 2.2 0.0669756109882288
% 2.2 0.0876080018291061
% 2.2 0.0541306585307956
% 2.2 0.204508331281838
% 2.2 0.253118860174701
% 2.2 0.227712987706967
% 2.2 0.0738501837642702
% 2.2 0.22213870879378
% 2.2 0.16300547980395
% 2.2 0.0428135086150286
% 2.2 0.125601526392801
% 2.2 0.153329221953518
% 2.2 0.0832629044698407
% 2.2 0.21351027183068
% 2.2 0.0492612793668762
% 2.2 0.0703357419002968
% 2.2 0.110395245473227
% 2.2 0.0440288409392089
% 2.2 0.065813481818131
% 2.2 0.187581501736595
% 2.2 0.133667656588726
% 2.2 0.173462660178501
% 2.2 0.135492070216346
% 2.2 0.145667314715927
% 2.2 0.183158186642445
% 2.2 0.110735689171586
% 2.2 0.202063881079928
% 2.2 0.0990449368006621
% 2.2 0.0440837415542898
% 2.2 0.0668280913553524
% 2.2 0.21776324707308
% 2.2 0.131003667433659
% 2.2 0.0730076636178528
% 2.2 0.0718991994702245
% 2.2 0.252971923050416
% 2.2 0.0614733709401129
% 2.2 0.130743563928927
% 2.2 0.058747230843121
% 2.2 0.230245421023196
% 2.2 0.233474568768742
% 2.2 0.160150345658997
% 2.2 0.123412968068259
% 2.2 0.107712355513454
% 2.2 0.144378177307885
% 2.2 0.0807137876618991
% 2.2 0.0491156757006041
% 2.2 0.252094555457519
% 2.2 0.126155999110542
% 2.2 0.153508459655653
% 2.2 0.19374517411201
% 2.2 0.20024336635641
% 2.2 0.171705757598708
% 2.2 0.0629921992632933
% 2.2 0.235387757804749
% 2.2 0.0411825007448075
% 2.2 0.0446793412092463
% 2.2 0.196823399634984
% 2.2 0.146949548670753
% 2.2 0.162767148627777
% 2.2 0.164023175221995
% 2.2 0.158527395199243
% 2.2 0.0491657758499283
% 2.2 0.0831104813973387
% 2.2 0.0526278611797609
% 2.2 0.0577349459949924
% 2.2 0.177806781492225
% 2.2 0.13199361704282
% 2.2 0.216819616290369
% 2.2 0.0771761394011779
% 2.2 0.13425015372219
% 2.2 0.435294178837308
% 2.2 0.15736699119125
% 2.2 0.133564447722835
% 2.2 0.0447216696102494
% 2.2 0.129261154150693
% 2.2 0.0779891480078171
% 2.2 0.115818444837601
% 2.2 0.135339538874067
% 2.2 0.24706046655841
% 2.2 0.286199770659485
% 2.2 0.0825160334262065
% 2.2 0.103165231883234
% 2.2 0.195634305011761
% 2.2 0.0505620353562344
% 2.2 0.307743973001863
% 2.2 0.162730855756968
% 2.2 0.17324813035255
% 2.2 0.0443350483445252
% 2.2 0.0455669740155934
% 2.2 0.108327704554784
% 2.2 0.171726828093237
% 2.2 0.148416284984271
% 2.2 0.163477234590766
% 2.2 0.0848187163068254
% 2.2 0.0513815538552539
% 2.2 0.214296636804214
% 2.2 0.224790595064196
% 2.2 0.184606652711725
% 2.2 0.0958906962507874
% 2.2 0.38295486229612
% 2.2 0.100200533301932
% 2.2 0.0988249340019359
% 2.2 0.178953248562914
% 2.2 0.137131961798484
% 2.2 0.160018003788545
% 2.2 0.101365359402564
% 2.2 0.0930560373135663
% 2.2 0.214403088210784
% 2.2 0.704250572550384
% 2.2 0.0959865818217526
% 2.2 0.0754231083146313
% 2.2 0.0894889079569908
% 2.2 0.0703226007877729
% 2.2 0.228087663728214
% 2.2 0.0746094113257598
% 2.2 0.0906940979976217
% 2.2 0.0506593949604503
% 2.2 0.205119105348598
% 2.2 0.0591234655756144
% 2.2 0.0560430987239051
% 2.2 0.146016430489567
% 2.2 0.0529019872466994
% 2.2 0.156365907469714
% 2.2 0.109015340870725
% 2.2 0.212509303963135
% 2.2 0.244926689025082
% 2.2 0.161859018859689
% 2.2 0.12923243383087
% 2.2 0.194437049498994
% 2.2 0.119367215212481
% 2.2 0.445456597875284
% 2.2 0.686491546717954
% 2.2 0.29242713176742
% 2.2 0.0401294792245403
% 2.2 0.539505878060047
% 2.2 0.172759124914357
% 2.2 0.228759301104205
% 2.2 0.0419388032381348
% 2.2 0.236456756077563
% };
\addplot [semithick, black, dashed]
table {%
-0.499999999999999 0.01
2.5 0.01
};
\addplot [semithick, white!29.8039215686275!black]
table {%
-0.3372 0.0132342554894136
-0.0628 0.0132342554894136
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.0628 0.0690071584159176
0.3372 0.0690071584159176
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.6628 0.000126096626522283
0.9372 0.000126096626522283
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.0628 2.90303186824052e-05
1.3372 2.90303186824052e-05
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.6628 0.000101578922549197
1.9372 0.000101578922549197
};
\addplot [semithick, white!29.8039215686275!black]
table {%
2.0628 1.82139008513373e-05
2.3372 1.82139008513373e-05
};

\nextgroupplot[
axis background/.style={fill=color0},
axis line style={white},
log basis y={10},
% minor yticklabels={},
ymajorticks = false,
% scaled minor y ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=both,
x grid style={white},
xmin=-0.5, xmax=2.5,
xtick style={color=white!15!black},
xtick={0,1,2},
xticklabels={UR10,KUKA-IIWA,Schunk-LWA4D},
y grid style={white},
ymajorgrids,
ymin=8.65125545117774e-08, ymax=6.80487218436774,
ymode=log,
ytick style={color=white!15!black, draw=none},
% yticklabels={}
]
\path [draw=white!29.8039215686275!black, fill=color1, semithick]
(axis cs:-0.3372,0.0749136077548679)
--(axis cs:-0.0628,0.0749136077548679)
--(axis cs:-0.0628,0.305843115368692)
--(axis cs:-0.3372,0.305843115368692)
--(axis cs:-0.3372,0.0749136077548679)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color2, semithick]
(axis cs:0.0628,0.0565046177477226)
--(axis cs:0.3372,0.0565046177477226)
--(axis cs:0.3372,0.241354933842535)
--(axis cs:0.0628,0.241354933842535)
--(axis cs:0.0628,0.0565046177477226)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color1, semithick]
(axis cs:0.6628,8.146038881427e-05)
--(axis cs:0.9372,8.146038881427e-05)
--(axis cs:0.9372,0.0502612462296052)
--(axis cs:0.6628,0.0502612462296052)
--(axis cs:0.6628,8.146038881427e-05)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color2, semithick]
(axis cs:1.0628,1.7325826535879e-05)
--(axis cs:1.3372,1.7325826535879e-05)
--(axis cs:1.3372,0.0993832480304262)
--(axis cs:1.0628,0.0993832480304262)
--(axis cs:1.0628,1.7325826535879e-05)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color1, semithick]
(axis cs:1.6628,5.61030138040788e-05)
--(axis cs:1.9372,5.61030138040788e-05)
--(axis cs:1.9372,0.0243665098999752)
--(axis cs:1.6628,0.0243665098999752)
--(axis cs:1.6628,5.61030138040788e-05)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color2, semithick]
(axis cs:2.0628,1.24982550895883e-05)
--(axis cs:2.3372,1.24982550895883e-05)
--(axis cs:2.3372,0.0532098439140134)
--(axis cs:2.0628,0.0532098439140134)
--(axis cs:2.0628,1.24982550895883e-05)
--cycle;
\draw[draw=white!29.8039215686275!black,fill=color1,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=white!29.8039215686275!black,fill=color2,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addplot [semithick, white!29.8039215686275!black]
table {%
-0.2 0.0749136077548679
-0.2 3.30322144065849e-06
};
\addplot [semithick, white!29.8039215686275!black]
table {%
-0.2 0.305843115368692
-0.2 0.65222091391119
};
\addplot [semithick, white!29.8039215686275!black]
table {%
-0.298 3.30322144065849e-06
-0.102 3.30322144065849e-06
};
\addplot [semithick, white!29.8039215686275!black]
table {%
-0.298 0.65222091391119
-0.102 0.65222091391119
};
% \addplot [white!10!black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!29.8039215686275!black}, only marks]
% table {%
% -0.2 0.734799314328357
% -0.2 0.896409512117476
% -0.2 0.844370460097626
% -0.2 0.959166876187554
% -0.2 0.724652248270842
% -0.2 0.676213825479115
% -0.2 0.709061921260543
% -0.2 0.659942467615803
% -0.2 0.949864880302431
% -0.2 0.653709859617411
% -0.2 0.91462768120319
% -0.2 1.22817076617036
% -0.2 0.698080354986757
% -0.2 0.668937691208179
% -0.2 1.33505831713413
% -0.2 0.72862462791614
% -0.2 0.70828143688218
% -0.2 1.73231050882134
% -0.2 1.0212417497621
% -0.2 0.796240419768262
% -0.2 0.706724210488406
% -0.2 0.665927441208603
% -0.2 0.666011639501902
% -0.2 0.67204059574322
% -0.2 0.879459638033688
% -0.2 1.52435563929866
% -0.2 0.692548404387384
% -0.2 0.835042615690637
% -0.2 0.71980914124836
% -0.2 0.666723635823461
% -0.2 0.669884059100865
% -0.2 0.779241162046953
% -0.2 0.898196400596869
% -0.2 0.947189598522215
% -0.2 0.879924993788091
% -0.2 0.92996600608951
% -0.2 0.833533395217779
% -0.2 0.785805263574417
% -0.2 1.52507817908278
% -0.2 0.71520709919281
% -0.2 0.704909303602468
% -0.2 0.802933979925607
% -0.2 0.718311981743563
% -0.2 0.954523707580505
% -0.2 0.792882188881526
% -0.2 2.48699174056297
% -0.2 0.667856032171084
% -0.2 0.684341728819511
% -0.2 0.760977376895042
% -0.2 0.79223353346285
% -0.2 0.659180854300127
% -0.2 0.653738863781723
% -0.2 0.789336899827916
% -0.2 0.749449766493169
% -0.2 0.654487606277319
% -0.2 1.67769419927414
% -0.2 0.755468969548168
% -0.2 1.14926266638249
% -0.2 0.7357889767184
% -0.2 0.766750271166264
% -0.2 0.7100239205009
% -0.2 0.713920789935371
% -0.2 1.07525229500721
% -0.2 0.743275393077016
% -0.2 0.747104275563152
% -0.2 1.92032581726803
% -0.2 0.716125159857761
% -0.2 0.682946738689046
% -0.2 0.906837499666838
% -0.2 0.755876750216625
% -0.2 0.752882895010844
% -0.2 1.05873243553153
% -0.2 0.921504745894273
% -0.2 0.718616009257051
% -0.2 0.73749389845529
% -0.2 0.793178358957223
% -0.2 0.830962099389653
% -0.2 0.723919095828348
% -0.2 0.724203772927827
% -0.2 0.704229829379162
% -0.2 0.775468138428781
% -0.2 0.777456091466277
% -0.2 0.833575288076319
% -0.2 0.921982508611277
% -0.2 0.816370386705964
% -0.2 0.762764882524916
% -0.2 1.17870782650559
% -0.2 1.40910844828966
% -0.2 0.739318362903385
% -0.2 0.864443148454364
% -0.2 0.668496401716584
% -0.2 1.47108003474072
% -0.2 0.785338552756379
% -0.2 0.77022656048856
% -0.2 0.670235741711282
% -0.2 0.861038188459342
% -0.2 1.13506506072719
% -0.2 0.86467580945394
% -0.2 0.786023823512636
% -0.2 0.74490125287978
% -0.2 0.929281799264687
% -0.2 0.799168775840705
% -0.2 1.00588765540088
% -0.2 1.15637326323674
% -0.2 0.898994245714466
% -0.2 1.2154623881858
% -0.2 0.658300436779
% -0.2 0.739124284612881
% -0.2 0.658936318402828
% -0.2 0.878340086198713
% -0.2 0.866423507608229
% -0.2 0.738846321504574
% -0.2 0.667019700451795
% -0.2 0.887715028280172
% -0.2 0.693593099071332
% -0.2 1.00568066164235
% -0.2 0.685983116213654
% -0.2 0.819705137388849
% -0.2 0.6804915560411
% -0.2 1.72137102760876
% -0.2 0.931439215649993
% -0.2 0.873245199316627
% -0.2 0.897882607831642
% -0.2 0.659025899276335
% -0.2 0.674034450026267
% -0.2 0.670478502753319
% -0.2 0.966487183321193
% -0.2 0.71378912925877
% -0.2 0.827739814624122
% -0.2 1.01989852369145
% -0.2 0.66295680728027
% -0.2 1.4233477405546
% -0.2 0.799000519427916
% -0.2 0.670784748514377
% -0.2 0.801139327776892
% -0.2 0.676671487511033
% -0.2 0.753899136030218
% -0.2 0.916748759037019
% -0.2 0.724890798302686
% -0.2 0.706516854502228
% -0.2 0.722116992569718
% -0.2 0.740203372942705
% -0.2 0.823163884818061
% -0.2 0.724774912259613
% -0.2 0.71124582909102
% -0.2 1.16642479648273
% -0.2 0.735624063297314
% -0.2 0.935559516694087
% -0.2 0.665026930541452
% -0.2 0.838502272403004
% -0.2 1.0960283867914
% -0.2 1.04033539063308
% -0.2 0.943676650430713
% -0.2 0.715197175413437
% -0.2 0.724982424124542
% -0.2 0.769619413328931
% -0.2 0.795906108617438
% -0.2 0.796961760963747
% -0.2 0.808538469423036
% -0.2 0.777872438596259
% -0.2 1.70962620593983
% -0.2 1.96802307474103
% -0.2 0.81941918620813
% -0.2 0.995155069528488
% -0.2 0.829617294253806
% -0.2 0.880894779329856
% -0.2 0.989687879917371
% -0.2 1.18431161852944
% -0.2 0.653035776526573
% -0.2 0.756958625595469
% -0.2 0.856144823213638
% -0.2 1.63492569036809
% -0.2 1.02688497866281
% -0.2 0.814945451591334
% -0.2 0.725277425863379
% -0.2 0.695986720228358
% -0.2 1.21086400779809
% -0.2 0.834623297728219
% -0.2 1.28216798561463
% -0.2 0.738774194508211
% -0.2 1.28672440925042
% -0.2 0.945934007810928
% -0.2 0.754610199525222
% -0.2 0.665270836269571
% -0.2 0.695703250148543
% -0.2 0.931806842896184
% -0.2 1.09220134253078
% -0.2 0.757047862868036
% -0.2 0.697449050653093
% -0.2 0.816662340644046
% -0.2 0.708139663095255
% -0.2 0.683600772368077
% -0.2 1.75143048612787
% -0.2 1.57122302030999
% -0.2 1.35089184569719
% -0.2 0.925174056096799
% -0.2 0.709834604008638
% -0.2 0.872698683620554
% -0.2 0.908376962269976
% -0.2 1.09188353139954
% -0.2 0.78620702991234
% -0.2 0.762940054611816
% -0.2 0.821786818942923
% -0.2 1.18760565396114
% -0.2 1.22465256538476
% -0.2 0.678935091550964
% -0.2 0.663186381967758
% -0.2 0.80489650312912
% -0.2 0.695279851973632
% -0.2 0.708269300095142
% -0.2 0.749762032947176
% -0.2 0.752002357056638
% -0.2 0.663379515302436
% -0.2 0.941160063574835
% -0.2 0.915556842543399
% -0.2 1.13188358598912
% -0.2 1.10413880247061
% -0.2 0.775798046859118
% -0.2 0.686472624700834
% -0.2 0.745991668414137
% -0.2 0.729857445480986
% -0.2 0.817149545290563
% -0.2 0.6786024878737
% -0.2 0.732709677239648
% -0.2 0.654061137579256
% -0.2 0.771925111063802
% -0.2 1.0268732748881
% -0.2 0.770847376288295
% -0.2 0.695988319398762
% -0.2 0.819802524614287
% -0.2 0.797893516428687
% -0.2 0.76583532076186
% -0.2 0.834498991140993
% -0.2 0.811242847472763
% -0.2 0.690751659311725
% -0.2 0.96291360049875
% -0.2 0.677288582137259
% -0.2 0.792855572939254
% -0.2 0.653528395106866
% -0.2 0.87031231929081
% -0.2 0.74559107326513
% -0.2 0.652318633714812
% -0.2 0.66332363121594
% -0.2 1.25768371367381
% -0.2 0.685727073191466
% -0.2 0.687112522370492
% -0.2 1.15349167373725
% -0.2 0.709500711448879
% };
\addplot [semithick, white!29.8039215686275!black]
table {%
0.2 0.0565046177477226
0.2 3.15514274995795e-06
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.2 0.241354933842535
0.2 0.518380234236541
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.102 3.15514274995795e-06
0.298 3.15514274995795e-06
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.102 0.518380234236541
0.298 0.518380234236541
};
% \addplot [white!10!black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!29.8039215686275!black}, only marks]
% table {%
% 0.2 0.632054828210466
% 0.2 0.529642901035522
% 0.2 0.640600109605237
% 0.2 0.546371177708227
% 0.2 0.740374559863838
% 0.2 0.660642781523237
% 0.2 0.60007993433378
% 0.2 0.55698630422897
% 0.2 0.602672991118396
% 0.2 0.645948847481158
% 0.2 0.730210380724051
% 0.2 0.554223617833165
% 0.2 0.696225950756825
% 0.2 0.529024322557343
% 0.2 0.64616693586916
% 0.2 0.544238493256506
% 0.2 0.520944742524489
% 0.2 0.539994453303474
% 0.2 0.60562563988833
% 0.2 0.568444125216793
% 0.2 0.613427598384085
% 0.2 0.658668357381809
% 0.2 0.558300688985478
% 0.2 0.600269363847686
% 0.2 0.544622214918892
% 0.2 0.694947526272732
% 0.2 0.550556439425887
% 0.2 0.619141582066031
% 0.2 0.646700201662702
% 0.2 0.558196381027789
% 0.2 0.685164739812806
% 0.2 0.606175072839471
% 0.2 0.66308045735735
% 0.2 0.588143665263298
% 0.2 0.643640808915556
% 0.2 0.522961423538072
% 0.2 0.622814749697507
% 0.2 0.87871413644602
% 0.2 0.594921735955887
% 0.2 0.755840099105666
% 0.2 0.604746130916973
% 0.2 0.653094977356617
% 0.2 0.675340882907815
% 0.2 0.584016861664271
% 0.2 0.601314775043671
% 0.2 0.98088315051038
% 0.2 0.617821260285274
% 0.2 1.08793267721786
% 0.2 0.615845638593402
% 0.2 0.526799660030646
% 0.2 0.951029958876761
% 0.2 0.633945833187311
% 0.2 0.588280059717058
% 0.2 0.650211949674429
% 0.2 0.604451493597126
% 0.2 0.535308335398274
% 0.2 0.548081249406967
% 0.2 0.584248833873745
% 0.2 0.551699299219393
% 0.2 0.522354155589952
% 0.2 0.872849304941495
% 0.2 0.614963222398351
% 0.2 0.962815557933891
% 0.2 0.533085943599465
% 0.2 0.533160099872919
% 0.2 0.539393821639375
% 0.2 0.657659754331326
% 0.2 0.528370235070137
% 0.2 0.617329553488268
% 0.2 0.5401701651113
% 0.2 0.55951459062273
% 0.2 0.520861116674771
% 0.2 0.830359318192776
% 0.2 1.02608604122911
% 0.2 0.556334142546771
% 0.2 1.13101211316799
% 0.2 1.02938528161703
% 0.2 0.646954510674752
% 0.2 0.768780852531813
% 0.2 0.585996791482032
% 0.2 0.817189461690426
% 0.2 0.565898483793279
% 0.2 0.532471261235232
% 0.2 0.678357656925187
% 0.2 0.52526010453607
% 0.2 0.769230428991566
% 0.2 0.615133039332143
% 0.2 0.538369098816083
% 0.2 0.774151517053412
% 0.2 0.565222702915779
% 0.2 0.575449506240141
% 0.2 0.551469981765158
% 0.2 0.547556376251377
% 0.2 0.904349151385967
% 0.2 0.742726577400259
% 0.2 0.541371317231686
% 0.2 0.552229341488847
% 0.2 0.573723201474078
% 0.2 0.612596427294718
% 0.2 0.5499554624251
% 0.2 0.580611976840087
% 0.2 0.526423287083723
% 0.2 0.66759498512428
% 0.2 0.595001821058624
% 0.2 0.55532422641029
% 0.2 0.558531646372763
% 0.2 0.593326173878355
% 0.2 0.603769278947974
% 0.2 0.567616536216304
% 0.2 0.647929179739286
% 0.2 0.600342316713289
% };
\addplot [semithick, white!29.8039215686275!black]
table {%
0.8 8.146038881427e-05
0.8 3.40125328615707e-07
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.8 0.0502612462296052
0.8 0.125378253959124
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.702 3.40125328615707e-07
0.898 3.40125328615707e-07
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.702 0.125378253959124
0.898 0.125378253959124
};
% \addplot [white!10!black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!29.8039215686275!black}, only marks]
% table {%
% 0.8 0.145966114465401
% 0.8 0.137403550587355
% 0.8 0.361005653586302
% 0.8 0.220442561953684
% 0.8 1.55750997339792
% 0.8 0.137674152850406
% 0.8 0.137660821140258
% 0.8 0.27722778990132
% 0.8 1.88839516980803
% 0.8 0.321341150419946
% 0.8 0.285793168704118
% 0.8 0.160088868214082
% 0.8 0.151776036366498
% 0.8 0.179296820082009
% 0.8 0.195441370782318
% 0.8 0.228001988059219
% 0.8 0.348184872556455
% 0.8 0.321367507656148
% 0.8 0.192920798853833
% 0.8 0.223056329072437
% 0.8 0.417629368947713
% 0.8 0.141020232246012
% 0.8 0.141059796292926
% 0.8 0.141629575348101
% 0.8 0.167870263851081
% 0.8 0.147549120890222
% 0.8 0.129829573269453
% 0.8 0.129545161558616
% 0.8 0.156576232198556
% 0.8 0.229770611244629
% 0.8 0.18216847306082
% 0.8 0.205733278120543
% 0.8 0.220326104391532
% 0.8 0.133903985785692
% 0.8 0.128868531307045
% 0.8 0.159841934075085
% 0.8 0.178320770031219
% 0.8 0.126544423846308
% 0.8 0.253031003111199
% 0.8 0.147207632491254
% 0.8 0.198075927942011
% 0.8 0.216030531198244
% 0.8 0.284558279217457
% 0.8 0.187359243080135
% 0.8 0.126913918221501
% 0.8 0.175098472846561
% 0.8 0.246811021159245
% 0.8 0.171016882898226
% 0.8 0.14849267348515
% 0.8 0.250011935676363
% 0.8 0.142202960374472
% 0.8 0.181464566563709
% 0.8 0.136366944701364
% 0.8 0.149532930783079
% 0.8 0.18769730108929
% 0.8 0.5576700597981
% 0.8 0.422270493335257
% 0.8 0.129678338624824
% 0.8 0.166678605544501
% 0.8 0.165777642259761
% 0.8 0.30632292925001
% 0.8 0.382095009027009
% 0.8 0.23746317961116
% 0.8 0.383359536624307
% 0.8 0.145370559579327
% 0.8 0.161451675159539
% 0.8 0.214396418226189
% 0.8 0.143902819028772
% 0.8 1.9776798056569
% 0.8 0.190351245513502
% 0.8 0.180990389791168
% 0.8 0.200427293501133
% 0.8 0.307880482810213
% 0.8 0.136012135268909
% 0.8 0.362568336917354
% 0.8 0.168222965851562
% 0.8 0.140645895450711
% 0.8 0.296205665502327
% 0.8 0.234041872195859
% 0.8 0.178555993592299
% 0.8 0.164322666384016
% 0.8 0.180259150723643
% 0.8 0.301553831235566
% 0.8 0.162952610933221
% 0.8 0.215500389837032
% 0.8 0.267340836418749
% 0.8 0.429668777736604
% 0.8 0.151445899423084
% 0.8 0.204454582699461
% 0.8 0.186595393529242
% 0.8 0.143802817002105
% 0.8 0.145918970292643
% 0.8 0.194075350923738
% 0.8 0.276897529688989
% 0.8 0.360732893022844
% 0.8 0.167931166051958
% 0.8 0.202341870343901
% 0.8 0.211651897392738
% 0.8 0.281122019134837
% 0.8 0.210836436370213
% 0.8 0.67909281860469
% 0.8 0.237177885120108
% 0.8 0.330952166358118
% 0.8 0.261572315307284
% 0.8 0.126902018051215
% 0.8 0.142170558046144
% 0.8 0.306855416263152
% 0.8 0.152449118996049
% 0.8 0.22644315570247
% 0.8 0.13195606300843
% 0.8 0.253547257772144
% 0.8 0.468253900483479
% 0.8 0.370357497170205
% 0.8 0.342936521910365
% 0.8 0.137781311486888
% 0.8 0.205574232182787
% 0.8 0.149852951009518
% 0.8 0.291052970053502
% 0.8 0.297243573001863
% 0.8 0.150753395861213
% 0.8 0.136506853497513
% 0.8 0.179411356268503
% 0.8 0.154569908166082
% 0.8 0.24675805504444
% 0.8 0.16808126687047
% 0.8 0.215567138530658
% 0.8 0.131512839969381
% 0.8 0.204656280230978
% 0.8 0.139586864299902
% 0.8 0.143698914834844
% 0.8 0.174067771186884
% 0.8 0.162248361423923
% 0.8 0.21688704802483
% 0.8 0.190514686630494
% 0.8 0.541164068241224
% 0.8 0.204109886375728
% 0.8 0.233458901913406
% 0.8 0.250670588840403
% 0.8 0.140408097653954
% 0.8 0.240731754714448
% 0.8 0.142361085802898
% 0.8 0.187855066439855
% 0.8 0.159669397569131
% 0.8 0.286635255903367
% 0.8 0.226883965317585
% 0.8 0.132215786953013
% 0.8 0.382377147228923
% 0.8 0.163685862129084
% 0.8 0.542489961608238
% 0.8 0.19081425732067
% 0.8 0.15779650067115
% 0.8 1.14011408223727
% 0.8 0.182924248676478
% 0.8 0.299043920627472
% 0.8 0.256227336615332
% 0.8 0.148196053749056
% 0.8 0.158587590422406
% 0.8 0.192652719071252
% 0.8 0.144434139608232
% 0.8 0.188287588103313
% 0.8 0.335196644286349
% 0.8 0.197552500272142
% 0.8 0.127720953495329
% 0.8 1.26784466950967
% 0.8 0.139245772100327
% 0.8 0.200984278043105
% 0.8 0.43363363659711
% 0.8 0.22681338962333
% 0.8 0.171159385922788
% 0.8 0.480195117790363
% 0.8 0.46901570318777
% 0.8 0.240280628377818
% 0.8 0.136853757765584
% 0.8 0.133736080069545
% 0.8 0.14889916185666
% 0.8 0.441420146191334
% 0.8 0.139756528076225
% 0.8 0.244935907779008
% 0.8 0.142791680058991
% 0.8 0.180998272808385
% 0.8 0.150274106062405
% 0.8 0.32635271345306
% 0.8 0.136880148765305
% 0.8 0.140644010336621
% 0.8 0.222312640563095
% 0.8 0.327917009613494
% 0.8 0.202180650212169
% 0.8 0.476768784339723
% 0.8 0.143404442524468
% 0.8 0.147707091080473
% 0.8 0.136134491350952
% 0.8 0.177654174906982
% 0.8 0.165057586813146
% 0.8 0.276961668997975
% 0.8 0.15875076814966
% 0.8 0.202644269877321
% 0.8 0.130839112222308
% 0.8 0.372416825947233
% 0.8 2.36787389948688
% 0.8 0.21867283131703
% 0.8 0.262629889167487
% 0.8 0.16667777437514
% 0.8 0.201905879512269
% 0.8 0.131140490682458
% 0.8 0.131936654640002
% 0.8 0.147520762349029
% 0.8 0.178673254612773
% 0.8 0.194515241274059
% 0.8 0.293989499799946
% 0.8 0.303019868828342
% 0.8 0.223044759791443
% 0.8 0.407360538306029
% 0.8 0.182493861032566
% 0.8 0.165781364599492
% 0.8 0.15720680298113
% 0.8 0.259252928064249
% 0.8 0.377357078003141
% 0.8 0.163424123985919
% 0.8 0.168575922890295
% 0.8 0.131924379819664
% 0.8 0.234288246260025
% 0.8 0.189184942220251
% 0.8 0.248598501877183
% 0.8 0.126662783635867
% 0.8 0.271640038687727
% 0.8 0.131923911776493
% 0.8 0.298377181435944
% 0.8 0.299939129707516
% 0.8 0.153396132787853
% 0.8 0.148335402608629
% 0.8 0.180992472137553
% 0.8 0.441206607356757
% 0.8 0.129825820713927
% 0.8 0.175160851641965
% 0.8 0.137685528164839
% 0.8 0.24581650812864
% 0.8 0.133197126402648
% 0.8 0.14204048760414
% 0.8 0.310192506485471
% 0.8 0.237558643907677
% 0.8 0.178084857724041
% 0.8 1.33287542158733
% 0.8 0.41668674544296
% 0.8 0.139442401360043
% 0.8 0.314928994051547
% 0.8 0.193188356172049
% 0.8 0.151202471481373
% 0.8 0.341746564697319
% 0.8 0.126629783360824
% 0.8 0.186516793993931
% 0.8 0.147609186909664
% 0.8 0.19611721955572
% 0.8 0.274518111700958
% 0.8 0.345129497230191
% 0.8 0.140803539183893
% 0.8 0.169470210612038
% 0.8 0.227204935098992
% 0.8 0.157803851599001
% 0.8 0.125778799466566
% 0.8 0.153101437582015
% 0.8 0.276935040290131
% 0.8 0.167375783393683
% 0.8 0.325583934859172
% 0.8 0.178696986238875
% 0.8 0.203688689877201
% 0.8 0.25336411935589
% 0.8 0.176256466329841
% 0.8 0.183556107542688
% 0.8 0.18683741884386
% 0.8 0.190448476690592
% 0.8 0.147092830346804
% 0.8 0.165036018048892
% 0.8 0.235045729383754
% 0.8 0.12992894914008
% 0.8 0.160014852136538
% 0.8 0.312755711505359
% 0.8 0.219751680714203
% 0.8 0.14237280528359
% 0.8 0.167860567547061
% 0.8 0.208748687936963
% 0.8 0.14558801226853
% 0.8 0.360719983522379
% 0.8 0.209464294414228
% 0.8 0.147319938862746
% 0.8 0.21424948854738
% 0.8 0.25505050185748
% 0.8 0.161883004081058
% 0.8 0.134532504147283
% 0.8 0.167938170931259
% 0.8 0.488318028356177
% 0.8 0.256941211564498
% 0.8 0.170567881786087
% 0.8 0.46806433905576
% 0.8 0.133054910074897
% 0.8 0.387624613740701
% 0.8 0.125918813796099
% 0.8 0.131132385651221
% 0.8 0.140517467759354
% 0.8 0.130046737825786
% 0.8 0.184198965313249
% 0.8 0.166129176020678
% 0.8 0.305632037107588
% 0.8 0.416027559998432
% 0.8 0.178020891058729
% 0.8 0.433133632645025
% 0.8 0.15850624061475
% 0.8 0.128998507768281
% 0.8 0.258729006823018
% 0.8 0.141365064305613
% 0.8 0.191994003510479
% 0.8 0.501105433086506
% 0.8 0.301814327052099
% 0.8 0.456871650084268
% 0.8 0.147692112517881
% 0.8 0.448047559409022
% 0.8 0.129829283913664
% 0.8 0.217804805767033
% 0.8 0.252602331759033
% 0.8 0.134092672390849
% 0.8 0.135825798441362
% 0.8 0.139229279290234
% 0.8 0.145408657441994
% 0.8 0.171809927627221
% 0.8 0.282049786726442
% 0.8 0.180708285870832
% 0.8 0.150276859220211
% 0.8 0.264725607034733
% 0.8 0.247426640640096
% 0.8 0.522230374863038
% 0.8 0.152024774966347
% 0.8 1.29825258867504
% 0.8 0.199993671878833
% 0.8 0.164385818091112
% 0.8 0.138107578548851
% 0.8 0.162414038480441
% 0.8 0.492593240842621
% 0.8 2.58289829808929
% 0.8 0.201184333360873
% 0.8 0.311891849858444
% 0.8 0.358502372484069
% 0.8 0.233230900418187
% 0.8 0.231706212084744
% 0.8 0.126164573856731
% 0.8 0.317919545740997
% 0.8 0.248022389905056
% 0.8 0.179050459001978
% 0.8 0.291608876971694
% 0.8 0.131936870857648
% 0.8 0.442076692449425
% 0.8 0.181844461443576
% 0.8 0.129396482705072
% 0.8 0.28730062064735
% 0.8 0.189560374398979
% 0.8 0.443580505095192
% 0.8 0.148557128617931
% 0.8 0.164826763260031
% 0.8 0.133210985653817
% 0.8 0.168841278659205
% 0.8 0.143444493470962
% 0.8 0.323969293796649
% 0.8 0.198514654702179
% 0.8 0.490814993433259
% 0.8 0.507910299276316
% 0.8 0.304551461616839
% 0.8 0.38087460698184
% 0.8 0.79003662227834
% 0.8 0.222450436198587
% 0.8 0.200548332437027
% 0.8 0.181592733951778
% 0.8 0.427553173339509
% 0.8 0.157330398195597
% 0.8 0.17568758355987
% 0.8 0.303207174833334
% 0.8 0.138603950251683
% 0.8 0.404467177029141
% 0.8 0.126855362906839
% 0.8 0.260852613222445
% 0.8 0.172859569119717
% 0.8 0.154990761334687
% 0.8 0.190250624766128
% 0.8 0.188170475634247
% 0.8 0.244074859029989
% 0.8 0.480770225579744
% 0.8 0.321046113766311
% 0.8 0.325678558860621
% 0.8 0.185223461940636
% 0.8 0.157251603988445
% 0.8 0.134841818906894
% 0.8 0.181522878294433
% 0.8 0.162730844871796
% 0.8 0.225380710753258
% 0.8 0.286207065693811
% 0.8 0.169726534161839
% 0.8 0.225270233215418
% 0.8 0.215804106486794
% 0.8 0.140482290721745
% 0.8 0.358581378339811
% 0.8 0.203127222822103
% 0.8 0.159784330117028
% 0.8 0.175639498537964
% 0.8 0.173844773159014
% 0.8 0.475402190351744
% 0.8 0.184723965102932
% 0.8 2.76278878593365
% 0.8 0.286224887909634
% 0.8 0.183479260707001
% 0.8 0.160039435357352
% 0.8 0.454596872685791
% 0.8 0.126889987152184
% 0.8 0.240525191977664
% 0.8 0.277054379174059
% 0.8 0.159947450791999
% 0.8 0.12918067675243
% 0.8 2.97798606723094
% 0.8 0.165381491602893
% 0.8 0.272341280030224
% 0.8 0.16757870332139
% 0.8 0.153647509358904
% 0.8 0.158148587131925
% 0.8 0.159023415315756
% 0.8 0.218619094454878
% 0.8 0.291778653385248
% 0.8 0.385978696014759
% 0.8 0.139014852940854
% 0.8 0.43075657406479
% 0.8 0.191927598272157
% 0.8 0.318110606355323
% 0.8 0.441288351947327
% 0.8 0.205557733587008
% 0.8 0.130079971597195
% 0.8 0.369104942461011
% 0.8 0.172682277309589
% 0.8 0.212083557656678
% 0.8 0.507028220398095
% 0.8 0.171561258702441
% 0.8 0.193057426480119
% 0.8 0.168480636491784
% 0.8 0.244520923254304
% 0.8 0.134179596005674
% 0.8 0.172265904837565
% 0.8 0.135172365302577
% 0.8 0.294618311550025
% 0.8 0.163546051771801
% 0.8 0.126977078252274
% 0.8 0.139963260022699
% 0.8 0.308404763850492
% 0.8 0.428327092624177
% 0.8 0.171770874629849
% 0.8 0.231764128527696
% 0.8 0.377380511151439
% 0.8 0.247668492374965
% 0.8 0.465863430162153
% 0.8 2.72650927526
% 0.8 0.291135852032749
% 0.8 0.160516465602791
% 0.8 0.177105298301607
% 0.8 0.445263945384609
% 0.8 0.20327818225274
% 0.8 0.199667415615071
% 0.8 0.370536002746799
% 0.8 0.154195045410178
% 0.8 0.295006153027059
% 0.8 0.128575003041295
% 0.8 0.17836401118402
% 0.8 0.165696133341585
% 0.8 0.143281063249691
% 0.8 0.244682216892983
% 0.8 0.198662152919447
% 0.8 0.185285932971891
% 0.8 0.168910328897623
% 0.8 0.135131638759607
% 0.8 0.169075746270561
% 0.8 0.28133311485978
% 0.8 0.262586679461545
% 0.8 0.17863278919411
% 0.8 0.176867963576301
% 0.8 0.194601789893748
% 0.8 0.423946928349512
% 0.8 0.363103279709312
% 0.8 0.164090992156512
% 0.8 0.212906619985646
% 0.8 0.169269249087052
% 0.8 0.159076067137075
% 0.8 0.151189714642118
% 0.8 0.154859918454337
% 0.8 0.170341068397195
% 0.8 0.166627717420001
% 0.8 0.151584182172887
% };
\addplot [semithick, white!29.8039215686275!black]
table {%
1.2 1.7325826535879e-05
1.2 2.35716400554599e-06
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.2 0.0993832480304262
1.2 0.247745110277109
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.102 2.35716400554599e-06
1.298 2.35716400554599e-06
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.102 0.247745110277109
1.298 0.247745110277109
};
% \addplot [white!10!black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!29.8039215686275!black}, only marks]
% table {%
% 1.2 0.298667110939751
% 1.2 0.280973130709889
% 1.2 0.29763855477297
% 1.2 0.286236499389593
% 1.2 0.260794101245252
% 1.2 0.292928453143852
% 1.2 0.294473890724647
% 1.2 0.248962590789353
% 1.2 0.255018280480935
% 1.2 0.378377113874494
% 1.2 0.261501158575361
% 1.2 0.329246187316957
% 1.2 0.26683969850736
% 1.2 0.293189107204686
% 1.2 0.305592389571241
% 1.2 0.268157682863298
% 1.2 0.307830977229286
% 1.2 0.262015276713829
% 1.2 0.324585775770273
% 1.2 0.2854068618427
% 1.2 0.284327047523283
% 1.2 0.331625909519989
% 1.2 0.250384214702322
% 1.2 0.33973779910846
% 1.2 0.287028010004156
% 1.2 0.347924289833607
% 1.2 0.356713722925118
% 1.2 0.282875793361591
% 1.2 0.289052753819735
% 1.2 0.252856156063255
% 1.2 0.293704701593223
% 1.2 0.257560218839023
% 1.2 0.311974896298759
% 1.2 0.424536943953301
% 1.2 0.280227593376555
% 1.2 0.356344238156748
% 1.2 0.291447072839877
% 1.2 0.260824205901513
% 1.2 0.291748840204212
% 1.2 0.248550609494375
% 1.2 0.263981827565756
% 1.2 0.287626878283335
% 1.2 0.267607117454189
% 1.2 0.335294417682851
% 1.2 0.331033418892555
% 1.2 0.298479009634675
% 1.2 0.284955089571175
% 1.2 0.327853996836122
% 1.2 0.252586258032259
% 1.2 0.323919659245795
% 1.2 0.253377500824573
% 1.2 0.259790909120117
% 1.2 0.271928004041696
% 1.2 0.299005383644188
% 1.2 0.288773462495923
% 1.2 0.316579176667007
% 1.2 0.331217217068003
% 1.2 0.285290920580716
% 1.2 0.289477338353068
% 1.2 0.252944529672308
% 1.2 0.271176999776714
% 1.2 0.26022107346348
% 1.2 0.321123527313064
% 1.2 0.333567398728712
% 1.2 0.326791474564024
% 1.2 0.309223076578088
% 1.2 0.283862068522629
% 1.2 0.292286486996557
% 1.2 0.274463628809988
% 1.2 0.262481865500131
% 1.2 0.255394720000859
% 1.2 0.248546508427479
% 1.2 0.288171180829163
% 1.2 0.300715142951245
% 1.2 0.268339639739105
% 1.2 0.341763005676159
% 1.2 0.274242986983527
% 1.2 0.360816629413568
% 1.2 0.333765087865537
% 1.2 0.310765102330941
% 1.2 0.294403993627767
% 1.2 0.28890143107565
% 1.2 0.298418208127488
% 1.2 0.304319650519558
% 1.2 0.304313949591977
% 1.2 0.437263751729332
% 1.2 0.308632835492482
% 1.2 0.320474467179969
% 1.2 0.248598825168327
% 1.2 0.345706752016112
% 1.2 0.307435136006953
% 1.2 0.29110249062715
% 1.2 0.269013178628728
% 1.2 0.256243466909435
% 1.2 0.251451234020213
% 1.2 0.30224311179049
% 1.2 0.252316502494778
% 1.2 0.254856926297724
% 1.2 0.261387642893699
% 1.2 0.25982026376601
% 1.2 0.311111719969741
% 1.2 0.259168773636814
% 1.2 0.360820901501306
% 1.2 0.326825505307881
% 1.2 0.276449626215272
% 1.2 0.303531120930425
% 1.2 0.272300437134623
% 1.2 0.304910309083223
% 1.2 0.265479459403617
% 1.2 0.289865519348002
% 1.2 0.254345270233274
% 1.2 0.32860944500781
% 1.2 0.262716986922373
% 1.2 0.29406243597409
% 1.2 0.25776395622313
% 1.2 0.326395077576107
% 1.2 0.263126772435817
% 1.2 0.249260959583682
% 1.2 0.251153583490255
% 1.2 0.304538636787856
% 1.2 0.307414467806125
% 1.2 0.296767171515756
% 1.2 0.255622395467966
% 1.2 0.264597914350234
% 1.2 0.284549782960369
% 1.2 0.272515524959853
% 1.2 0.248956438030644
% 1.2 0.254120243165482
% 1.2 0.27503697473068
% 1.2 0.253303810007451
% 1.2 0.258087688518383
% 1.2 0.294182671546843
% 1.2 0.264380761379722
% 1.2 0.314000660820266
% 1.2 0.263760211841414
% 1.2 0.285038649826483
% 1.2 0.258402329439871
% 1.2 0.292851273007303
% 1.2 0.289444994235326
% 1.2 0.317401631897566
% 1.2 0.260592645665849
% 1.2 0.275296976636805
% 1.2 0.314845921305714
% 1.2 0.333264433620365
% 1.2 0.313903710828113
% 1.2 0.284790548351229
% 1.2 0.286528043082671
% 1.2 0.295546526967223
% 1.2 0.250727004943075
% 1.2 0.440785540446836
% 1.2 0.278193680531171
% 1.2 0.277784396098135
% 1.2 0.283407178178163
% 1.2 0.331926514258452
% 1.2 0.257511894144797
% 1.2 0.371266597878806
% 1.2 0.250367735493608
% 1.2 0.345824621666461
% 1.2 0.251551859856025
% 1.2 0.266794804389468
% 1.2 0.357723727398801
% 1.2 0.32223466641725
% 1.2 0.267084365504482
% 1.2 0.303376208519794
% 1.2 0.277507674146553
% 1.2 0.297853467646454
% 1.2 0.258389060085203
% 1.2 0.277368347221702
% 1.2 0.26349378635752
% 1.2 0.313078339539059
% 1.2 0.275694846621982
% 1.2 0.276084644575696
% 1.2 0.25816551059906
% 1.2 0.350567233254682
% 1.2 0.303484055432636
% 1.2 0.311513690515645
% 1.2 0.371478582492381
% 1.2 0.314411645267512
% 1.2 0.27831850756418
% 1.2 0.38213351102291
% 1.2 0.257780743166692
% 1.2 0.344110839125785
% 1.2 0.289920827517368
% 1.2 0.271210452314291
% 1.2 0.251518945524639
% 1.2 0.423922978154292
% 1.2 0.2683435773324
% 1.2 0.314717129134752
% 1.2 0.34110637701242
% 1.2 0.336523421183758
% 1.2 0.32126341165579
% 1.2 0.257525906435366
% 1.2 0.281598899111574
% 1.2 0.273702751282858
% 1.2 0.297244945377997
% 1.2 0.271975713307935
% 1.2 0.261641294373272
% 1.2 0.272217522536723
% 1.2 0.302840622003252
% 1.2 0.315351904184278
% 1.2 0.314426388442251
% 1.2 0.289361165505957
% 1.2 0.29953508547091
% 1.2 0.29891852886522
% 1.2 0.299333135857459
% 1.2 0.278748017852136
% 1.2 0.289835431020671
% 1.2 0.290133127047741
% 1.2 0.273035749036991
% 1.2 0.281197515303123
% 1.2 0.256294989663266
% 1.2 0.336346081238784
% 1.2 0.28782232538789
% 1.2 0.298758324251374
% 1.2 0.250091951723854
% 1.2 0.253970325822677
% 1.2 0.270149562500372
% 1.2 0.320367312939138
% 1.2 0.401288332596788
% 1.2 0.281776218261258
% 1.2 0.301061115240319
% 1.2 0.256776742248405
% 1.2 0.264213889063881
% 1.2 0.297681497320826
% 1.2 0.249556004534338
% };
\addplot [semithick, white!29.8039215686275!black]
table {%
1.8 5.61030138040788e-05
1.8 9.89104913191603e-07
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.8 0.0243665098999752
1.8 0.0607213196933888
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.702 9.89104913191603e-07
1.898 9.89104913191603e-07
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.702 0.0607213196933888
1.898 0.0607213196933888
};
% \addplot [white!10!black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!29.8039215686275!black}, only marks]
% table {%
% 1.8 0.165061222245808
% 1.8 0.0823064784020017
% 1.8 0.185997821001957
% 1.8 0.117365260491097
% 1.8 0.0710015905295479
% 1.8 0.184428146892336
% 1.8 0.185755714461464
% 1.8 0.073451241464928
% 1.8 0.186535918634234
% 1.8 0.0782900881833831
% 1.8 0.114959427078208
% 1.8 0.0623027678183052
% 1.8 0.0704269192611084
% 1.8 0.0690747596060106
% 1.8 0.114185325968409
% 1.8 0.133553707335577
% 1.8 0.229035451078104
% 1.8 0.128018575395706
% 1.8 0.168750360864134
% 1.8 0.0810396246452469
% 1.8 0.0984071608614827
% 1.8 0.264971052044809
% 1.8 0.240461302623477
% 1.8 0.254516080097948
% 1.8 0.110910218660789
% 1.8 0.0673454221595219
% 1.8 0.204375332925981
% 1.8 0.0682803355577147
% 1.8 0.108824984347291
% 1.8 0.0726843294876272
% 1.8 0.287621692263969
% 1.8 0.0989530173152923
% 1.8 0.0709284108390411
% 1.8 0.360550826870686
% 1.8 0.116279686924639
% 1.8 0.224212580276428
% 1.8 0.115766773375832
% 1.8 0.153286061670085
% 1.8 0.124205795555964
% 1.8 0.0629580365642109
% 1.8 0.219669805635822
% 1.8 0.150599289019741
% 1.8 0.0982547932191383
% 1.8 0.0609394124125812
% 1.8 0.0640098350229299
% 1.8 0.105353088278792
% 1.8 0.0809009263519858
% 1.8 0.0625009668471208
% 1.8 0.132540396458315
% 1.8 0.198826947020999
% 1.8 0.0675383449820717
% 1.8 0.372701872681293
% 1.8 0.0757565321082564
% 1.8 0.117603767311143
% 1.8 0.290476566208375
% 1.8 0.111925592535513
% 1.8 0.157144725338192
% 1.8 0.0934523288376873
% 1.8 0.110328003080297
% 1.8 0.0830344006514604
% 1.8 0.065457158571058
% 1.8 0.175293509367052
% 1.8 0.173777634484442
% 1.8 0.222301461068407
% 1.8 0.0947505086790042
% 1.8 0.107337540109366
% 1.8 0.0726940558587501
% 1.8 0.0826627157815887
% 1.8 0.0637683060804418
% 1.8 0.181835960310697
% 1.8 0.158239717877056
% 1.8 0.222286314218266
% 1.8 0.203566751333496
% 1.8 0.209855598493698
% 1.8 0.130724944352997
% 1.8 0.192319117230236
% 1.8 0.148226050480959
% 1.8 0.0655283601302254
% 1.8 0.286200021163349
% 1.8 0.1286862860066
% 1.8 0.301208416877428
% 1.8 0.262592845710284
% 1.8 0.0969911465550907
% 1.8 0.070366832981696
% 1.8 0.061602361447419
% 1.8 0.090217580636581
% 1.8 0.120350961900486
% 1.8 0.069806214207943
% 1.8 0.0854853571306366
% 1.8 0.159875912056529
% 1.8 0.103210871033284
% 1.8 0.176329548874039
% 1.8 0.103458954105431
% 1.8 0.218255232595601
% 1.8 0.197487654006399
% 1.8 0.184880796048464
% 1.8 0.196323198819195
% 1.8 0.0664930636186129
% 1.8 0.0636613385162932
% 1.8 0.438851403921429
% 1.8 0.177983140361947
% 1.8 0.112359129989858
% 1.8 0.0642540190539813
% 1.8 0.228157078414761
% 1.8 0.12338004603979
% 1.8 0.071415290120174
% 1.8 0.226258635045865
% 1.8 0.0729373064188675
% 1.8 0.101938900512942
% 1.8 0.0833274650521268
% 1.8 0.105430055918232
% 1.8 0.149613974424839
% 1.8 0.311286573113293
% 1.8 0.108740380270216
% 1.8 0.153478349354389
% 1.8 0.122180409123527
% 1.8 0.219207570654846
% 1.8 0.300619172837215
% 1.8 0.0875056434477843
% 1.8 0.0698710356613822
% 1.8 0.107622289589349
% 1.8 0.151471175362079
% 1.8 0.0838697710687796
% 1.8 0.120289304922114
% 1.8 0.571566740675057
% 1.8 0.0902176977215797
% 1.8 0.13968754911253
% 1.8 0.0796816857560431
% 1.8 0.172356020391028
% 1.8 0.0679820240662662
% 1.8 0.0749737627864746
% 1.8 0.146187955447063
% 1.8 0.0683246776034836
% 1.8 0.0690594400199825
% 1.8 0.224195842045224
% 1.8 0.191497927976092
% 1.8 0.145845093063972
% 1.8 0.17041392237687
% 1.8 0.0710983287748471
% 1.8 0.0910408521866598
% 1.8 0.0754659817095485
% 1.8 0.13247485920158
% 1.8 0.0749634618260076
% 1.8 0.0737650056284792
% 1.8 0.125672999336109
% 1.8 0.184673615240473
% 1.8 0.0841286116655697
% 1.8 0.112701205944884
% 1.8 0.0859668004413954
% 1.8 0.0917541618894937
% 1.8 0.193121896553991
% 1.8 0.0970998457133469
% 1.8 0.0728257037393658
% 1.8 0.201363884169693
% 1.8 0.0938599479879917
% 1.8 0.118660921368372
% 1.8 0.130668270469335
% 1.8 0.0746378062722661
% 1.8 0.357741730792667
% 1.8 0.784313154241193
% 1.8 0.293994256563619
% 1.8 0.0871219768557214
% 1.8 0.0820328854879464
% 1.8 0.224501410170527
% 1.8 0.106307024386583
% 1.8 0.0864059595326964
% 1.8 0.0898232292761291
% 1.8 0.139898947758129
% 1.8 0.0806619095165894
% 1.8 0.0659924516704205
% 1.8 0.106012204713066
% 1.8 0.150713229268596
% 1.8 0.162580012870431
% 1.8 0.175744646950961
% 1.8 0.0820659174460303
% 1.8 0.158751956809938
% 1.8 0.121513932340624
% 1.8 0.169887193977403
% 1.8 0.0860009980428025
% 1.8 0.145636971047351
% 1.8 0.104633988951731
% 1.8 0.298075155724478
% 1.8 0.0881567981263714
% 1.8 0.436379061308191
% 1.8 0.154869188623555
% 1.8 0.0615071467900795
% 1.8 0.15316835604353
% 1.8 0.0666126479957008
% 1.8 0.0984777928382332
% 1.8 0.130664488059557
% 1.8 0.0652667401784195
% 1.8 0.189284418488713
% 1.8 0.0696532885211628
% 1.8 0.135085370455742
% 1.8 0.117904871174625
% 1.8 0.0763542666692233
% 1.8 0.204634215763774
% 1.8 0.305435029568919
% 1.8 0.315257984748995
% 1.8 0.113839468951337
% 1.8 0.0800453578383898
% 1.8 0.117695129490395
% 1.8 0.101629031281802
% 1.8 0.0822525434507821
% 1.8 0.104930638495638
% 1.8 0.315780475658907
% 1.8 0.0630925093527115
% 1.8 0.099585232798431
% 1.8 0.143244185964234
% 1.8 0.248706820394887
% 1.8 0.0968186901739236
% 1.8 0.0641315788537626
% 1.8 0.0610622687628201
% 1.8 0.353364910901133
% 1.8 0.085303752686437
% 1.8 0.116336657019203
% 1.8 0.394311353061276
% 1.8 0.148583544789192
% 1.8 0.0828364894775902
% 1.8 0.0716785704679013
% 1.8 0.113279997373448
% 1.8 0.0868323503041199
% 1.8 0.139643311265753
% 1.8 0.0634920410073883
% 1.8 0.0731157913783377
% 1.8 0.0615399650379306
% 1.8 0.207042136515641
% 1.8 0.143131610872
% 1.8 0.20804153597567
% 1.8 0.0915049768507262
% 1.8 0.188667201005923
% 1.8 0.0668366202606106
% 1.8 0.400281398353693
% 1.8 0.198454517157214
% 1.8 0.187458455887406
% 1.8 0.0951364870661617
% 1.8 0.284912402803453
% 1.8 0.0616907333034496
% 1.8 0.0750221840048549
% 1.8 0.102633555292787
% 1.8 0.12544039206771
% 1.8 0.1464037523871
% 1.8 0.0937368334372869
% 1.8 0.184348082961673
% 1.8 0.227704332155076
% 1.8 0.220922045621351
% 1.8 0.104488012351806
% 1.8 0.165154195625345
% 1.8 0.11041009654154
% 1.8 0.224262564357893
% 1.8 0.0624297526445036
% 1.8 0.189387201772254
% 1.8 0.103469039507747
% 1.8 0.826266786434456
% 1.8 0.0767084511892854
% 1.8 0.0910148087846704
% 1.8 0.292791994636017
% 1.8 0.308067106673036
% 1.8 0.228801248400098
% 1.8 0.101647614607366
% 1.8 0.139011991952512
% 1.8 0.0925098883659554
% 1.8 0.111333435516957
% 1.8 0.112225361155697
% 1.8 0.208320524020623
% 1.8 0.11894419689954
% 1.8 0.0844554803334466
% 1.8 0.16309420741906
% 1.8 0.123243268324898
% 1.8 0.136580945669893
% 1.8 0.122022590213113
% 1.8 0.118883896427257
% 1.8 0.253783074443354
% 1.8 0.114650819856233
% 1.8 0.0716174635979078
% 1.8 0.149664576494585
% 1.8 0.0917735459708856
% 1.8 0.108721082361768
% 1.8 0.0886933257365592
% 1.8 0.204123619211245
% 1.8 0.211777761517986
% 1.8 0.101263055724743
% 1.8 0.0621085591276752
% 1.8 0.100626557581517
% 1.8 0.125475843192793
% 1.8 0.151641445087546
% 1.8 0.074065141380807
% 1.8 0.101512945996761
% 1.8 0.0967630594005781
% 1.8 0.0751555453527745
% 1.8 0.138181986183619
% 1.8 0.261172421875999
% 1.8 0.123422852311007
% 1.8 0.095020681209892
% 1.8 0.249225090795196
% 1.8 0.0913949250797497
% 1.8 0.0660099859767596
% 1.8 0.0798417600650759
% 1.8 0.063398675024984
% 1.8 0.0745318241240979
% 1.8 0.0663669137685638
% 1.8 0.112253931998214
% 1.8 0.127338320488012
% 1.8 0.40630460768934
% 1.8 0.174691847994333
% 1.8 0.0746655084885413
% 1.8 0.109499948119162
% 1.8 0.226867394451049
% 1.8 0.0624692514974961
% 1.8 0.304186449286588
% 1.8 0.314452159567782
% 1.8 0.0681759308242702
% 1.8 0.0707221010067672
% 1.8 0.0996943440814187
% 1.8 0.182272672318203
% 1.8 0.219799790260314
% 1.8 0.169991363077565
% 1.8 0.0899095522727922
% 1.8 0.0949850272908141
% 1.8 0.147657193219749
% 1.8 0.0658552250533878
% 1.8 0.182553031077386
% 1.8 0.129192486870066
% 1.8 0.193431809723169
% 1.8 0.152288859274193
% 1.8 0.0876672936532862
% 1.8 0.0679902225231857
% 1.8 0.10274094845669
% 1.8 0.0648658849639593
% 1.8 0.149033904026948
% 1.8 0.0858774796775522
% 1.8 0.0720681084463577
% 1.8 0.179680661554602
% 1.8 0.2559130605976
% 1.8 0.0613610600548232
% 1.8 0.324691779254251
% 1.8 0.0823036652260124
% 1.8 0.0801262118075381
% 1.8 0.26145700775048
% 1.8 0.0703700823865972
% 1.8 0.136842254147354
% 1.8 0.375517634190402
% 1.8 0.0945597973216665
% 1.8 0.0835893408121757
% 1.8 0.201037374214691
% 1.8 0.141158883652234
% 1.8 0.127188485530548
% 1.8 0.0645256455044892
% 1.8 0.23879678833272
% 1.8 0.100505835203917
% 1.8 0.0912659306379138
% 1.8 0.100303213334987
% 1.8 0.333860972608207
% 1.8 0.0774765683580847
% 1.8 0.161704790986639
% 1.8 0.399849051339999
% 1.8 0.0864494724675445
% 1.8 0.0659571334049085
% 1.8 0.198688787125846
% 1.8 0.0704371239528579
% 1.8 0.116299916190931
% 1.8 0.0698033861619498
% 1.8 0.066235149090979
% 1.8 0.184001649063106
% 1.8 0.15562584588316
% 1.8 0.0778821353840795
% 1.8 0.242248680360482
% 1.8 0.162024741150429
% 1.8 0.0978320991785936
% 1.8 0.155104908972772
% 1.8 0.063116585581247
% 1.8 0.106080654775838
% 1.8 0.164307756690536
% 1.8 0.0957832056114006
% 1.8 0.149778723598698
% 1.8 0.106509080691865
% 1.8 0.354941385300536
% 1.8 0.0845566130063426
% 1.8 0.0789895905460356
% 1.8 0.0733539646333506
% 1.8 0.123848267389988
% 1.8 0.211389725747558
% 1.8 0.234006666786744
% 1.8 0.0616355999180335
% 1.8 1.6592507241908
% 1.8 0.0863107362554693
% 1.8 0.238310968742756
% 1.8 0.2220713627144
% 1.8 0.0612321746582244
% 1.8 0.147923989245259
% 1.8 0.147139761303229
% 1.8 0.290112644516921
% 1.8 0.154502532507458
% 1.8 0.146700154806826
% 1.8 0.107364389703287
% 1.8 0.228579285017831
% 1.8 0.105348191557316
% 1.8 0.0887805894767346
% 1.8 0.143745803334083
% 1.8 0.07587613965196
% 1.8 0.0805227980715775
% 1.8 0.0734277537453372
% 1.8 0.0742504825758281
% 1.8 0.106074114066221
% 1.8 0.121518632851211
% 1.8 0.0901752851721827
% 1.8 0.14261180351749
% 1.8 0.182833730235398
% 1.8 0.0995083875795481
% 1.8 0.237927188905626
% 1.8 0.0761396141094173
% 1.8 0.18638149524513
% 1.8 0.298053488173306
% 1.8 0.256000794418386
% 1.8 0.176074988597826
% 1.8 0.122004124236284
% 1.8 0.0615709702751619
% 1.8 0.0902232286777036
% 1.8 0.136659373603882
% 1.8 0.244853308356741
% 1.8 0.0695922583404052
% 1.8 0.118674268340273
% 1.8 0.141983273703157
% 1.8 0.291675402643838
% 1.8 0.0931141552675696
% 1.8 0.0886294515433201
% 1.8 0.0861730986782185
% 1.8 0.137237744945804
% 1.8 0.0680210518931858
% 1.8 0.0700726880979046
% 1.8 0.0958576542439233
% 1.8 0.0969717327943609
% 1.8 0.0891607843369074
% 1.8 0.0840700148771654
% 1.8 0.0734459645017962
% 1.8 0.0743952338463446
% 1.8 0.206958911450956
% 1.8 0.0653327787738821
% 1.8 2.22387695725911
% 1.8 0.258448456014757
% 1.8 0.0735129635911053
% 1.8 0.0903152289080497
% 1.8 0.105057969459097
% 1.8 0.209612120868238
% 1.8 0.17164666410104
% 1.8 0.134247375368946
% 1.8 0.350926243553797
% 1.8 0.119834621573246
% 1.8 0.0869457369969154
% 1.8 0.301345034176378
% 1.8 0.0667061531968826
% 1.8 0.198891268631087
% 1.8 0.0962753328230948
% 1.8 0.229735522468028
% 1.8 0.0640687477933285
% 1.8 0.0817135134006674
% 1.8 0.0626372153861162
% 1.8 0.138826669894188
% 1.8 0.107585102055231
% 1.8 0.0840648691238376
% 1.8 0.178988919480852
% 1.8 0.291988600015799
% 1.8 0.0646300281561059
% 1.8 0.369322016165012
% 1.8 0.0732224569018038
% 1.8 0.0659119882907328
% 1.8 0.121101671182258
% 1.8 0.0834928458937737
% 1.8 0.308273750495042
% 1.8 0.125893856056861
% 1.8 0.126052704829367
% 1.8 0.153586628194721
% 1.8 0.0610584671449669
% 1.8 0.108410028698625
% 1.8 0.143833711593637
% 1.8 0.116626080783636
% 1.8 0.0808469343912568
% 1.8 0.079618683303527
% 1.8 1.09269902665854
% 1.8 0.162672431583877
% 1.8 0.134166472983453
% 1.8 0.0835340947831712
% 1.8 0.10367367918197
% 1.8 0.470750272327583
% 1.8 0.233805772909823
% 1.8 0.0845737096679555
% 1.8 0.155873993936136
% 1.8 0.135442092726867
% 1.8 0.0859833422249392
% 1.8 0.0837056349089283
% 1.8 0.0691161857255731
% 1.8 0.17715902111645
% 1.8 0.292250875094169
% 1.8 0.173517944692073
% 1.8 0.0856821756393307
% 1.8 0.283352921776389
% 1.8 0.106352194288569
% 1.8 0.115365799976055
% 1.8 0.0859091061689124
% 1.8 0.176803911308669
% 1.8 0.232636869928535
% 1.8 0.275049069767254
% 1.8 0.232606279030204
% 1.8 0.14100618074263
% 1.8 0.0901498854637774
% 1.8 0.114540188400308
% 1.8 0.27869135065424
% 1.8 0.176650199112393
% 1.8 0.0661951874159754
% 1.8 0.10031829903655
% 1.8 0.151584797936213
% 1.8 0.322988847459873
% 1.8 0.233145659537497
% 1.8 0.179316322622834
% 1.8 0.10700475537306
% 1.8 0.0710726912609116
% 1.8 0.341642123083875
% 1.8 0.0803545743476352
% 1.8 0.139299792634339
% 1.8 0.100739778767102
% 1.8 0.107063072512905
% 1.8 0.139318314623797
% 1.8 0.163197336726643
% 1.8 0.309326944104311
% 1.8 0.100206575972148
% 1.8 0.0778183747935091
% 1.8 0.0699528836385031
% 1.8 0.0629582203292688
% 1.8 0.1699254242921
% 1.8 0.0845198518296653
% 1.8 0.0718725152857586
% 1.8 0.0837752560444002
% 1.8 0.213835634505543
% 1.8 0.0670343242673455
% 1.8 0.0741543632834499
% 1.8 0.115559538302395
% 1.8 0.298551745111385
% 1.8 0.225773823994291
% 1.8 0.128090550541061
% 1.8 0.0794793027789542
% 1.8 0.0893589260426124
% 1.8 0.403614605656328
% 1.8 0.179175616002958
% 1.8 0.134226977358243
% 1.8 0.16787689002987
% 1.8 0.14884049983583
% 1.8 0.0754480220898833
% 1.8 0.252703261757073
% 1.8 0.303191946516171
% 1.8 0.0976225693681237
% 1.8 0.246148433579965
% 1.8 0.0611605363778508
% 1.8 0.248648684871184
% 1.8 0.0762042587396979
% 1.8 0.0799909646635007
% 1.8 0.273470353231458
% 1.8 0.0730817343545701
% 1.8 0.0836842271981936
% 1.8 0.105931553684955
% 1.8 0.110155057602979
% 1.8 0.204868364065263
% 1.8 0.147547617207646
% 1.8 0.132591365745361
% 1.8 0.171259829838635
% 1.8 0.0622638177587195
% 1.8 0.277823405410612
% 1.8 0.0717277824208573
% 1.8 0.167294372250977
% 1.8 0.195189069702316
% 1.8 0.0911843503457418
% 1.8 0.114553905889929
% 1.8 0.164555428687157
% 1.8 0.0722545761676618
% 1.8 0.444449949020248
% 1.8 0.0743949951270034
% 1.8 0.309717753959271
% 1.8 0.119530949509596
% 1.8 0.0684258083384043
% 1.8 0.0616063828260927
% 1.8 0.189504196179486
% 1.8 0.0704994621125222
% 1.8 0.0668716082827711
% 1.8 0.257071618803866
% 1.8 0.099992421316294
% 1.8 0.278718978463401
% 1.8 0.0970481925871585
% 1.8 0.174615368423219
% 1.8 0.102166635773751
% 1.8 0.0914949705197636
% 1.8 0.228215112023902
% 1.8 0.279091952471707
% 1.8 0.234151061860794
% 1.8 0.244466699583953
% 1.8 0.0686209620333731
% 1.8 0.139110164191704
% 1.8 0.0820670626230911
% 1.8 0.102578793991071
% 1.8 0.116613715263648
% 1.8 0.171083507815312
% 1.8 0.0657881499159595
% 1.8 0.221735840958827
% 1.8 0.0680626652668687
% 1.8 0.146095859723133
% 1.8 0.073304276249596
% 1.8 0.114003450928203
% 1.8 0.0936298263287532
% 1.8 0.112041683572595
% 1.8 0.221899163985206
% 1.8 0.169974516016499
% 1.8 0.0831200743438907
% 1.8 0.171462562945752
% 1.8 0.136269381101002
% 1.8 0.0876301811944134
% 1.8 0.080913655866447
% 1.8 0.0616270624304135
% 1.8 0.353737906191238
% 1.8 0.158132807952778
% 1.8 0.0685329245087026
% 1.8 0.190926049615217
% 1.8 0.0911332160092441
% 1.8 0.156150569303803
% 1.8 0.12278569059628
% 1.8 0.096377593037448
% 1.8 0.137015376700815
% 1.8 0.18163348279524
% 1.8 0.273153808728495
% 1.8 0.193867335909035
% 1.8 0.107094569440284
% 1.8 0.126513887678272
% 1.8 0.14022412845395
% 1.8 0.191366088619132
% 1.8 0.0680460461685225
% 1.8 0.305891990497658
% 1.8 0.186080598430516
% 1.8 0.295129750038596
% 1.8 0.0623918939948965
% 1.8 0.103696878482713
% 1.8 0.209667644111353
% 1.8 0.0808747795918325
% 1.8 0.0714643253914787
% 1.8 0.0943641161698004
% 1.8 0.250018783595106
% 1.8 0.0730999144449442
% 1.8 0.0656394462323528
% 1.8 0.132635610326874
% 1.8 0.0852419125820428
% 1.8 0.0812201310699733
% 1.8 0.065288081235076
% 1.8 0.107387412397898
% 1.8 0.26969584927484
% 1.8 0.0730712967536358
% 1.8 0.298676577634193
% 1.8 0.101509425526328
% 1.8 0.180018063535632
% 1.8 0.156923274291782
% 1.8 0.250007134632349
% 1.8 0.12550767910119
% 1.8 0.0828680665958513
% 1.8 0.229912121950178
% 1.8 0.108608646471292
% 1.8 0.112654123567692
% 1.8 0.133807979410893
% 1.8 0.0783072980297239
% 1.8 0.187961654300709
% 1.8 0.0647124499161115
% 1.8 0.162582524110047
% 1.8 0.0765121980897405
% 1.8 0.0895950117527363
% 1.8 0.189343851700948
% 1.8 0.0984005976668759
% 1.8 0.0986545042073716
% 1.8 0.0977251561217216
% 1.8 0.0922046186210708
% 1.8 0.0817111951626665
% 1.8 0.148561569870084
% 1.8 0.0846221079088606
% 1.8 0.238711203229118
% 1.8 0.346382436112306
% 1.8 0.0752643077154388
% 1.8 0.0665779468042258
% 1.8 0.0814739261784354
% 1.8 0.0673279406228122
% 1.8 0.169026864915097
% 1.8 0.109920657094151
% 1.8 0.113405917270303
% 1.8 0.0901009300454245
% 1.8 0.0990956176973132
% 1.8 0.107226958424861
% 1.8 0.0647207918413821
% 1.8 0.0731798815374575
% 1.8 0.0861764870549341
% 1.8 0.228155132341722
% 1.8 0.102854367194238
% 1.8 0.119622230880467
% 1.8 0.159455393258719
% 1.8 0.0680774554084632
% 1.8 0.126172057234563
% 1.8 0.0634247758035879
% 1.8 0.116560945513999
% 1.8 0.102997223471337
% 1.8 0.0907742665654445
% 1.8 0.122707999123151
% 1.8 0.0653798941082825
% 1.8 0.192670673380541
% 1.8 0.0894894962359508
% };
\addplot [semithick, white!29.8039215686275!black]
table {%
2.2 1.24982550895883e-05
2.2 3.3928213051286e-06
};
\addplot [semithick, white!29.8039215686275!black]
table {%
2.2 0.0532098439140134
2.2 0.132964227630425
};
\addplot [semithick, white!29.8039215686275!black]
table {%
2.102 3.3928213051286e-06
2.298 3.3928213051286e-06
};
\addplot [semithick, white!29.8039215686275!black]
table {%
2.102 0.132964227630425
2.298 0.132964227630425
};
% \addplot [white!10!black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!29.8039215686275!black}, only marks]
% table {%
% 2.2 0.274781158597305
% 2.2 0.276249731926319
% 2.2 0.205621530683209
% 2.2 0.201134544370222
% 2.2 0.208605372876004
% 2.2 0.134528363245125
% 2.2 0.163432304747912
% 2.2 0.176187740674151
% 2.2 0.168573371612837
% 2.2 0.21931083847955
% 2.2 0.219172136299992
% 2.2 0.204101221620935
% 2.2 0.32012373498683
% 2.2 0.16155398949723
% 2.2 0.242621002049206
% 2.2 0.149486154917597
% 2.2 0.189715853783724
% 2.2 0.251135016969483
% 2.2 0.153410823257523
% 2.2 0.146402630793039
% 2.2 0.233047923874928
% 2.2 0.14349371712515
% 2.2 0.160951271306755
% 2.2 0.246144438233014
% 2.2 0.251171602890781
% 2.2 0.141099673921667
% 2.2 0.22328408518119
% 2.2 0.156462057091973
% 2.2 0.182614786975771
% 2.2 0.226169675621613
% 2.2 0.149853668856752
% 2.2 0.203990185698335
% 2.2 0.238382884102568
% 2.2 0.202717135408526
% 2.2 0.183753729566838
% 2.2 0.145178948566522
% 2.2 0.211529068620753
% 2.2 0.166609248710614
% 2.2 0.156695513816026
% 2.2 0.135347677086937
% 2.2 0.15136858181953
% 2.2 0.217814918836266
% 2.2 0.191194013727224
% 2.2 0.221062988215811
% 2.2 0.641665435487114
% 2.2 0.325053679579516
% 2.2 0.480955489708334
% 2.2 0.189796499297992
% 2.2 0.156345200328257
% 2.2 0.165111835381328
% 2.2 0.208005963297604
% 2.2 0.144908000427977
% 2.2 0.156754918183073
% 2.2 0.444486171843989
% 2.2 0.230040293736183
% 2.2 0.14041196635106
% 2.2 0.240382687526297
% 2.2 0.153974574853743
% 2.2 0.140550688523657
% 2.2 0.173123013015325
% 2.2 0.16101060527332
% 2.2 0.137030975951201
% 2.2 0.14461396066551
% 2.2 0.255804453952558
% 2.2 0.328777339419635
% 2.2 0.293892194353269
% 2.2 0.197072032705881
% 2.2 0.143012050875544
% 2.2 0.137365872574401
% 2.2 0.144333505861443
% 2.2 0.138105019199616
% 2.2 0.309498089205813
% 2.2 0.145414682205404
% 2.2 0.165998602233387
% 2.2 0.189269601294349
% 2.2 0.207483394243761
% 2.2 0.19618195295386
% 2.2 0.172244982243001
% 2.2 0.821209703102369
% 2.2 0.217315033095959
% 2.2 0.160245769529731
% 2.2 0.209665014578059
% 2.2 0.169696953135488
% 2.2 0.30886502448971
% 2.2 0.240907617198661
% 2.2 0.216156999089797
% 2.2 0.186174095032092
% 2.2 0.254319300987287
% 2.2 0.209598636674208
% 2.2 0.41433754549609
% 2.2 0.139349205141893
% 2.2 0.209272092573869
% 2.2 0.328934133568306
% 2.2 0.228803061754983
% 2.2 0.169607058529681
% 2.2 0.183932671022167
% 2.2 0.195671836276709
% 2.2 0.251993729682645
% 2.2 0.243069400425524
% 2.2 0.17910929119374
% 2.2 0.253745309432612
% 2.2 0.284961700207803
% 2.2 0.191116908181518
% 2.2 0.153562673271957
% 2.2 0.278541171657672
% 2.2 0.136201342973569
% 2.2 0.242231952155457
% 2.2 0.211736953594095
% 2.2 0.223830513266151
% 2.2 0.428672936699216
% 2.2 0.236394983106026
% 2.2 0.206328712010338
% 2.2 0.156801285918951
% 2.2 0.171441345652774
% 2.2 0.231157097827831
% 2.2 0.141766116171197
% 2.2 0.377265866563025
% 2.2 0.143395314734758
% 2.2 0.257878553049364
% 2.2 0.260215074448859
% 2.2 0.167869941399825
% 2.2 0.266216266684233
% 2.2 0.161202038358523
% 2.2 0.138652805259113
% 2.2 0.151283763367195
% 2.2 0.189931838459742
% 2.2 0.169013309150129
% 2.2 0.20999464761917
% 2.2 0.297459222861728
% 2.2 0.312109310493064
% 2.2 0.24063803704346
% 2.2 0.133122040798908
% 2.2 0.267428681074252
% 2.2 0.13437929963237
% 2.2 0.220724310718063
% 2.2 0.158196403524598
% 2.2 0.209512609423645
% 2.2 0.302925434861886
% 2.2 0.141924199872673
% 2.2 0.151939085234541
% 2.2 0.480740013200559
% 2.2 0.248835466642955
% 2.2 0.163266525055968
% 2.2 0.203832762682766
% 2.2 0.309424151803514
% 2.2 0.16110000032627
% 2.2 0.208961130613249
% 2.2 0.197431424568297
% 2.2 0.217809710056039
% 2.2 0.199506172736887
% 2.2 0.245560177442502
% 2.2 0.169174650105249
% 2.2 0.263312926857854
% 2.2 0.186852784001703
% 2.2 0.24342735828146
% 2.2 0.225622193098615
% 2.2 0.245237039885854
% 2.2 0.199526172112719
% 2.2 0.227164611803546
% 2.2 0.36144468657442
% 2.2 0.148395713005096
% 2.2 0.204816498635522
% 2.2 0.239897099128642
% 2.2 0.178599456810902
% 2.2 0.377445696612438
% 2.2 0.219971854329363
% 2.2 0.284739794155953
% 2.2 0.181533319943151
% 2.2 0.223940223174841
% 2.2 0.151561208668273
% 2.2 0.158137794511187
% 2.2 0.161888784254361
% 2.2 0.162157627167857
% 2.2 0.404542267844412
% 2.2 0.192112049136681
% 2.2 0.159331734948915
% 2.2 0.167297744742935
% 2.2 0.134013711963641
% 2.2 0.158978527416961
% 2.2 0.185899956549823
% 2.2 0.150900137912739
% 2.2 0.510839430295064
% 2.2 0.153263447135836
% 2.2 0.277932643462609
% 2.2 0.135188322885006
% 2.2 0.240692306224228
% 2.2 0.231315609401592
% 2.2 0.198036949997819
% 2.2 0.276663394439233
% 2.2 0.137012703938927
% 2.2 0.227415796711176
% 2.2 0.163570581312993
% 2.2 0.146999449453724
% 2.2 0.136252375966833
% 2.2 0.21753856479138
% 2.2 0.249339291911607
% 2.2 0.399936842488565
% 2.2 0.175680123621493
% 2.2 0.14974903891715
% 2.2 0.243825940646903
% 2.2 0.162288332812631
% 2.2 0.164389081017192
% 2.2 0.159076947262373
% 2.2 0.23891253933205
% 2.2 0.139105362175841
% 2.2 0.133717657373145
% 2.2 0.148989258710876
% 2.2 0.169572583907571
% 2.2 0.30611568001791
% 2.2 0.17712868354404
% 2.2 0.253179681012188
% 2.2 0.246541637345912
% 2.2 0.409946866303675
% 2.2 0.189759028926137
% 2.2 0.231622260200588
% 2.2 0.226172840925352
% 2.2 0.16515265110784
% 2.2 0.284127677546485
% 2.2 0.236945469699369
% 2.2 0.212553244520224
% 2.2 0.231197454630417
% 2.2 0.554321368038235
% 2.2 0.167774626392641
% 2.2 0.238034559906248
% 2.2 0.268665484901127
% 2.2 0.141152541123564
% 2.2 0.139020448408407
% 2.2 0.200526477369681
% 2.2 0.161272084039651
% 2.2 0.167729161601344
% 2.2 0.338098604766086
% 2.2 0.137327687437934
% 2.2 0.259172417062772
% 2.2 0.189608528324682
% 2.2 0.362595789058891
% 2.2 0.181415460373601
% 2.2 0.156348792724831
% 2.2 0.371731238810139
% 2.2 0.222405841716977
% 2.2 0.278214676551148
% 2.2 0.216320555625684
% 2.2 0.187507225747816
% 2.2 0.308517477686862
% 2.2 0.256042362188764
% 2.2 0.234314888267527
% 2.2 0.235405926208973
% 2.2 0.412882983161416
% 2.2 0.179549007363632
% 2.2 0.14881186345358
% 2.2 0.259472426266212
% 2.2 0.2060724242881
% 2.2 0.13504900939089
% 2.2 0.15500458933364
% 2.2 0.41586229928303
% 2.2 0.301727549764499
% 2.2 0.176143166176448
% 2.2 0.355264318266544
% 2.2 0.153096480912733
% 2.2 0.248826389184916
% 2.2 0.2438524593094
% 2.2 0.194797039517011
% 2.2 0.177565030393354
% 2.2 0.300516584888826
% 2.2 0.224062101215261
% 2.2 0.176762342139424
% 2.2 0.321806570638011
% 2.2 0.241020349396104
% 2.2 0.139938583897896
% 2.2 0.245398726233867
% 2.2 0.261313483081346
% 2.2 0.198218385821913
% 2.2 0.166101187911625
% 2.2 0.246658693608788
% 2.2 0.27287922948038
% 2.2 0.169979727291233
% 2.2 0.223259598745014
% 2.2 0.207382440703695
% 2.2 0.335078802406265
% 2.2 0.374763189308583
% 2.2 0.275567086984913
% 2.2 0.255725636109753
% 2.2 0.215273491141739
% 2.2 0.160912681308104
% 2.2 0.25233075117073
% 2.2 0.219985566097205
% 2.2 0.225397417830481
% 2.2 0.268920369430643
% 2.2 0.221563982334641
% 2.2 0.162327946509396
% 2.2 0.241152047786493
% 2.2 0.210338374375128
% 2.2 0.135840360036985
% 2.2 0.142100188419644
% 2.2 0.186996038642852
% 2.2 0.180947490635348
% 2.2 0.19407714080754
% 2.2 0.281329981980336
% 2.2 0.417320067323991
% 2.2 0.148243942082991
% 2.2 0.274628918779671
% 2.2 0.171548176422848
% 2.2 0.152881757152531
% 2.2 0.175695557160204
% 2.2 0.237783465205751
% 2.2 0.168101070908649
% 2.2 0.149661611261169
% 2.2 0.275872925821331
% 2.2 0.164820151710455
% 2.2 0.134353747990401
% 2.2 0.160837064711093
% 2.2 0.297514091581694
% 2.2 0.214608066976744
% 2.2 0.180867532235001
% 2.2 0.175158140664934
% 2.2 0.135211626638222
% 2.2 0.172994652697311
% 2.2 0.165501899364237
% 2.2 0.172646600881338
% 2.2 0.295645979746935
% 2.2 0.260778910256278
% 2.2 0.190922146096236
% 2.2 0.138748075265869
% 2.2 0.211183920558099
% 2.2 0.260307554298407
% 2.2 0.157437445433436
% 2.2 0.302720449523312
% 2.2 0.164162467263577
% 2.2 0.266669277130532
% 2.2 0.159129795072148
% 2.2 0.467223420067432
% 2.2 0.189454771265822
% 2.2 0.13393823843143
% 2.2 0.176074263417423
% 2.2 0.193138201824793
% 2.2 0.176669509933327
% 2.2 0.147149603437643
% 2.2 0.140180051837714
% 2.2 0.190378058905686
% 2.2 0.193144319840668
% 2.2 0.135256730535518
% 2.2 0.175659574201667
% 2.2 0.152326735714538
% 2.2 0.241553449131718
% 2.2 0.183022232921044
% 2.2 0.171953120932627
% 2.2 0.255118758249609
% 2.2 0.150131945182605
% 2.2 0.232155189501054
% 2.2 0.137614658068981
% 2.2 0.172203569121296
% 2.2 0.28328225549727
% 2.2 0.204047659659929
% 2.2 0.136087645590156
% 2.2 0.142253662019468
% 2.2 0.350679785083453
% 2.2 0.217403142156076
% 2.2 0.15477732459705
% 2.2 0.223555148993051
% 2.2 0.143163519451063
% 2.2 0.253001988950416
% 2.2 0.180129280134632
% 2.2 0.212259560392462
% 2.2 0.274610370026946
% 2.2 0.275590467658941
% 2.2 0.22837760364
% 2.2 0.223773827964588
% 2.2 0.285021416279672
% 2.2 0.154947861919221
% 2.2 0.157502896510961
% 2.2 0.172375250352802
% 2.2 0.237743354456801
% 2.2 0.298795918108976
% 2.2 0.136744631470281
% 2.2 0.136777380863134
% 2.2 0.223057318908962
% 2.2 0.234812017847676
% 2.2 0.242025440082545
% 2.2 0.16558320475712
% 2.2 0.377955915308354
% 2.2 0.187836825386703
% 2.2 0.20622663955681
% 2.2 0.294855707174574
% 2.2 0.136542890537054
% 2.2 0.27009318926124
% 2.2 0.369746831542192
% 2.2 0.215485039719775
% 2.2 0.258361414775589
% 2.2 0.174186664678155
% 2.2 0.143801994253503
% 2.2 0.169795051291504
% 2.2 0.360159756635195
% 2.2 0.313066370685589
% 2.2 0.256822563761997
% 2.2 0.152521360583228
% 2.2 0.171529588836411
% 2.2 0.201488628965912
% 2.2 0.287790232478409
% 2.2 0.261655942371261
% 2.2 0.230504262901168
% 2.2 0.221552175906931
% 2.2 0.177034595838411
% 2.2 0.246200303750295
% 2.2 0.137547767018595
% 2.2 0.15171786906054
% 2.2 0.268828428519832
% 2.2 0.191836322514537
% 2.2 0.159942511415832
% 2.2 0.283132688976252
% 2.2 0.200852330763775
% 2.2 0.440579855621744
% 2.2 0.300267493943817
% 2.2 0.294743984708904
% 2.2 0.166451589959581
% 2.2 0.286806457120741
% 2.2 0.206449941662113
% 2.2 0.203909219791895
% 2.2 0.192048249485639
% 2.2 0.201435475298821
% 2.2 0.252438183683638
% 2.2 0.194330456961139
% 2.2 0.155067072336063
% 2.2 0.433937787394936
% 2.2 0.134114540710004
% 2.2 0.186946673221969
% 2.2 0.137921709519211
% 2.2 0.463293312091938
% 2.2 0.42165458451231
% 2.2 0.302425197068408
% 2.2 0.211101596846496
% 2.2 0.168503376861562
% 2.2 0.153890052441333
% 2.2 0.359897566292626
% 2.2 0.163242574051515
% 2.2 0.135111391535445
% 2.2 0.133680491785371
% 2.2 0.377680151312208
% 2.2 0.227328615707531
% 2.2 0.148375434484791
% 2.2 0.207047436477229
% 2.2 0.227055700102089
% 2.2 0.238736332254584
% 2.2 0.175716800904318
% 2.2 0.408928866655152
% 2.2 0.228806695759593
% 2.2 0.250649225852754
% 2.2 0.149863877711184
% 2.2 0.150633062131507
% 2.2 0.185334756030999
% 2.2 0.194484674173422
% 2.2 0.18081754045267
% 2.2 0.273772606429897
% 2.2 0.156324332537522
% 2.2 0.186081335917415
% 2.2 0.222136641853911
% 2.2 0.218616894843911
% 2.2 0.279236847139588
% 2.2 0.313797283124706
% 2.2 0.188029593177555
% 2.2 0.214494536448767
% 2.2 0.170778720964313
% 2.2 0.18469836722875
% 2.2 0.216683244263572
% 2.2 0.276672443041372
% 2.2 0.170978324263054
% 2.2 0.231436846336896
% 2.2 0.173888139489916
% 2.2 0.151229703324553
% 2.2 0.137913057504052
% 2.2 0.17550525942054
% 2.2 0.250162488881439
% 2.2 0.17142348808217
% 2.2 0.302843704060016
% 2.2 0.258356178715993
% 2.2 0.188626915685728
% 2.2 0.141788310259274
% 2.2 0.224683362801125
% 2.2 0.227344657874287
% 2.2 0.165824511181293
% 2.2 0.148581740995599
% 2.2 0.180666984972799
% 2.2 0.336308407842187
% 2.2 0.233267027233085
% 2.2 0.200276279581038
% 2.2 0.151549208809113
% 2.2 0.257108935446846
% 2.2 0.241643136390115
% 2.2 0.14521845857849
% 2.2 0.165197669244953
% 2.2 0.222047128997051
% 2.2 0.229837513773151
% 2.2 0.221271202823451
% 2.2 0.418401874096592
% 2.2 0.250940729817674
% 2.2 0.196995719617787
% 2.2 0.170742094801354
% 2.2 0.185901573738693
% 2.2 0.258847044543785
% 2.2 0.141582789447962
% 2.2 0.316827741860945
% 2.2 0.26799213929658
% 2.2 0.142818923075233
% 2.2 0.181003918965142
% 2.2 0.259541120597347
% 2.2 0.231149472323133
% 2.2 0.148230099031926
% 2.2 0.169800631439676
% 2.2 0.158863215084671
% 2.2 0.19883502693685
% 2.2 0.164784405308267
% 2.2 0.205453377018418
% 2.2 0.146470412517755
% 2.2 0.356181108861984
% 2.2 0.169842450480653
% 2.2 0.202346708499016
% 2.2 0.345857523890872
% 2.2 0.148458262826924
% 2.2 0.228987808208685
% 2.2 0.157972251297692
% 2.2 0.153878525750708
% 2.2 0.19808644486923
% 2.2 0.23390761153775
% 2.2 0.233872382715334
% 2.2 0.154010461182975
% 2.2 0.204506511757012
% 2.2 0.294839586659146
% 2.2 0.209498399865213
% 2.2 0.219266108621348
% 2.2 0.235710027331664
% 2.2 0.212358702754426
% 2.2 0.142772859068515
% 2.2 0.294469703075969
% 2.2 0.316158279674073
% 2.2 0.175143098276337
% 2.2 0.13530062835875
% 2.2 0.229966686815864
% 2.2 0.285258367367403
% 2.2 0.18125235657388
% 2.2 0.143801634676956
% 2.2 0.153232785011428
% 2.2 0.158069153811912
% 2.2 0.300209775637202
% 2.2 0.218457315815881
% 2.2 0.334142813964025
% 2.2 0.17484157509332
% 2.2 0.286928465499678
% 2.2 0.226892351471789
% 2.2 0.280916219828131
% 2.2 0.198823094856848
% 2.2 0.224741673861476
% 2.2 0.30714839710553
% 2.2 0.72176813316166
% 2.2 0.180558914049689
% 2.2 0.183571260725832
% 2.2 0.199457912060517
% 2.2 0.195368516091579
% 2.2 0.220963832777485
% 2.2 0.136448395847002
% 2.2 0.152965256340317
% 2.2 0.165557042689843
% 2.2 0.270083625124937
% 2.2 0.266572577628972
% 2.2 0.260188383055558
% 2.2 0.202034551578336
% 2.2 0.172635215105625
% 2.2 0.226626792365967
% 2.2 0.220459882121859
% 2.2 0.25001171006725
% 2.2 0.134911047540053
% 2.2 0.259456116523626
% 2.2 0.140727937546359
% 2.2 0.252910259453399
% 2.2 0.270016135983566
% 2.2 0.303008979067621
% 2.2 0.184905530842602
% 2.2 0.155045153801113
% 2.2 0.153780491991466
% 2.2 0.185777598682381
% 2.2 0.27218518776816
% 2.2 0.135293353341121
% 2.2 0.272274931639123
% 2.2 0.18519289358741
% 2.2 0.270633090263705
% 2.2 0.266884097736197
% 2.2 0.21954365741695
% 2.2 0.153909126191607
% 2.2 0.152842912972849
% 2.2 0.178607480592306
% 2.2 0.14334687959793
% 2.2 0.194365770740063
% 2.2 0.199496600073642
% 2.2 0.207936220711381
% 2.2 0.176796671800657
% 2.2 0.1485282139478
% 2.2 0.237016767949102
% 2.2 0.207286969303493
% 2.2 0.180989534746603
% 2.2 0.224689730664904
% 2.2 0.22602933489494
% 2.2 0.168434137449484
% 2.2 0.137395487984865
% 2.2 0.251978127070815
% 2.2 0.222166264828935
% 2.2 0.241671195515588
% 2.2 0.303718329254609
% 2.2 0.154097464975464
% 2.2 0.165782169017011
% 2.2 0.181684029905812
% 2.2 0.174044813163294
% 2.2 0.415683448974228
% 2.2 0.290047814572526
% 2.2 0.295953070449133
% 2.2 0.153217946308502
% 2.2 0.133820067428402
% 2.2 0.25557062374695
% 2.2 0.215381403334785
% 2.2 0.170761495541346
% 2.2 0.329816487290473
% 2.2 0.165143789268268
% 2.2 0.145301603250602
% 2.2 0.40416786878187
% 2.2 0.217949584983913
% 2.2 0.226870881608718
% 2.2 0.164912217073753
% 2.2 0.135668930576914
% 2.2 0.138822415976925
% 2.2 0.173893737571606
% 2.2 0.168938658227898
% 2.2 0.205841093860956
% 2.2 0.193878218937852
% 2.2 0.19173678778703
% 2.2 0.16455364756986
% 2.2 0.134552210147017
% 2.2 0.160315769923658
% 2.2 0.133804844984654
% 2.2 0.165803776055651
% 2.2 0.160698804588979
% 2.2 0.229723197594125
% 2.2 0.143338542954197
% 2.2 0.282671331550678
% 2.2 0.177852123140696
% 2.2 0.157618525833562
% 2.2 0.239349306808098
% 2.2 0.139388144179979
% 2.2 0.156314980898956
% 2.2 0.138745218736723
% 2.2 0.25863551948487
% 2.2 0.178712604860243
% 2.2 0.260660965033249
% 2.2 0.242776280166742
% 2.2 0.155769561265064
% 2.2 0.187190628536633
% 2.2 0.257400706418751
% 2.2 0.231079800308397
% 2.2 0.247279565287829
% 2.2 0.191981650808558
% 2.2 0.161191656672963
% 2.2 0.220411546382252
% };
\addplot [semithick, black, dashed]
table {%
-0.5 0.01
2.5 0.01
};
\addplot [semithick, white!29.8039215686275!black]
table {%
-0.3372 0.16019836838353
-0.0628 0.16019836838353
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.0628 0.136420310338634
0.3372 0.136420310338634
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.6628 0.00753608026971334
0.9372 0.00753608026971334
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.0628 0.0136129940842778
1.3372 0.0136129940842778
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.6628 0.00024722613863962
1.9372 0.00024722613863962
};
\addplot [semithick, white!29.8039215686275!black]
table {%
2.0628 2.69507871222772e-05
2.3372 2.69507871222772e-05
};
\end{groupplot}

\end{tikzpicture}


==> figs/results/exp1_soltime.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.347058823529412,0.458823529411765,0.641176470588235}
\definecolor{color2}{rgb}{0.71078431372549,0.363725490196079,0.375490196078431}

\begin{groupplot}[group style={group size=4 by 1}]
\nextgroupplot[
axis background/.style={fill=color0},
axis line style={white},
tick align=outside,
tick pos=both,
x grid style={white},
xmin=-0.5, xmax=2.5,
xtick style={color=white!15!black},
xtick={0,1,2},
xticklabels={UR10,KUKA-IIWA,Schunk-LWA4D},
y grid style={white},
ylabel={Sol. Time [s]},
ymajorgrids,
ymin=-0.139595532417297, ymax=3.08485510349274,
ytick style={color=white!15!black}
]
\path [draw=white!29.8039215686275!black, fill=color1, semithick]
(axis cs:-0.3372,0.0565568208694458)
--(axis cs:-0.0628,0.0565568208694458)
--(axis cs:-0.0628,0.0852171778678894)
--(axis cs:-0.3372,0.0852171778678894)
--(axis cs:-0.3372,0.0565568208694458)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color2, semithick]
(axis cs:0.0628,0.117690086364746)
--(axis cs:0.3372,0.117690086364746)
--(axis cs:0.3372,0.444899797439575)
--(axis cs:0.0628,0.444899797439575)
--(axis cs:0.0628,0.117690086364746)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color1, semithick]
(axis cs:0.6628,0.0751581788063049)
--(axis cs:0.9372,0.0751581788063049)
--(axis cs:0.9372,0.118743240833282)
--(axis cs:0.6628,0.118743240833282)
--(axis cs:0.6628,0.0751581788063049)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color2, semithick]
(axis cs:1.0628,0.190719366073608)
--(axis cs:1.3372,0.190719366073608)
--(axis cs:1.3372,0.447404205799103)
--(axis cs:1.0628,0.447404205799103)
--(axis cs:1.0628,0.190719366073608)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color1, semithick]
(axis cs:1.6628,0.082186758518219)
--(axis cs:1.9372,0.082186758518219)
--(axis cs:1.9372,0.129732847213745)
--(axis cs:1.6628,0.129732847213745)
--(axis cs:1.6628,0.082186758518219)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color2, semithick]
(axis cs:2.0628,0.176780104637146)
--(axis cs:2.3372,0.176780104637146)
--(axis cs:2.3372,0.500215590000153)
--(axis cs:2.0628,0.500215590000153)
--(axis cs:2.0628,0.176780104637146)
--cycle;
\draw[draw=white!29.8039215686275!black,fill=color1,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
% \addlegendimage{ybar,ybar legend,draw=white!29.8039215686275!black,fill=color1,line width=0.3pt};
% \addlegendentry{j-SLSQP}

\draw[draw=white!29.8039215686275!black,fill=color2,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
% \addlegendimage{ybar,ybar legend,draw=white!29.8039215686275!black,fill=color2,line width=0.3pt};
% \addlegendentry{RTR-B}

\addplot [semithick, white!29.8039215686275!black]
table {%
-0.2 0.0565568208694458
-0.2 0.025972843170166
};
\addplot [semithick, white!29.8039215686275!black]
table {%
-0.2 0.0852171778678894
-0.2 0.128201723098755
};
\addplot [semithick, white!29.8039215686275!black]
table {%
-0.298 0.025972843170166
-0.102 0.025972843170166
};
\addplot [semithick, white!29.8039215686275!black]
table {%
-0.298 0.128201723098755
-0.102 0.128201723098755
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.2 0.117690086364746
0.2 0.0119962692260742
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.2 0.444899797439575
0.2 0.935462474822998
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.102 0.0119962692260742
0.298 0.0119962692260742
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.102 0.935462474822998
0.298 0.935462474822998
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.8 0.0751581788063049
0.8 0.0341262817382812
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.8 0.118743240833282
0.8 0.183897972106934
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.702 0.0341262817382812
0.898 0.0341262817382812
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.702 0.183897972106934
0.898 0.183897972106934
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.2 0.190719366073608
1.2 0.0168032646179199
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.2 0.447404205799103
1.2 0.832048892974854
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.102 0.0168032646179199
1.298 0.0168032646179199
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.102 0.832048892974854
1.298 0.832048892974854
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.8 0.082186758518219
1.8 0.0317087173461914
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.8 0.129732847213745
1.8 0.200841665267944
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.702 0.0317087173461914
1.898 0.0317087173461914
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.702 0.200841665267944
1.898 0.200841665267944
};
\addplot [semithick, white!29.8039215686275!black]
table {%
2.2 0.176780104637146
2.2 0.00697040557861328
};
\addplot [semithick, white!29.8039215686275!black]
table {%
2.2 0.500215590000153
2.2 0.985054969787598
};
\addplot [semithick, white!29.8039215686275!black]
table {%
2.102 0.00697040557861328
2.298 0.00697040557861328
};
\addplot [semithick, white!29.8039215686275!black]
table {%
2.102 0.985054969787598
2.298 0.985054969787598
};
\addplot [semithick, white!29.8039215686275!black]
table {%
-0.3372 0.0678942203521729
-0.0628 0.0678942203521729
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.0628 0.195088982582092
0.3372 0.195088982582092
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.6628 0.0915271043777466
0.9372 0.0915271043777466
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.0628 0.293885588645935
1.3372 0.293885588645935
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.6628 0.101571679115295
1.9372 0.101571679115295
};
\addplot [semithick, white!29.8039215686275!black]
table {%
2.0628 0.276691317558289
2.3372 0.276691317558289
};

\nextgroupplot[
axis background/.style={fill=color0},
axis line style={white},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=both,
x grid style={white},
xmin=-0.5, xmax=2.5,
xtick style={color=white!15!black},
xtick={0,1,2},
xticklabels={UR10,KUKA-IIWA,Schunk-LWA4D},
y grid style={white},
ymajorgrids,
ymin=-0.139595532417297, ymax=3.08485510349274,
ytick style={color=white!15!black},
yticklabels={}
]
\path [draw=white!29.8039215686275!black, fill=color1, semithick]
(axis cs:-0.3372,0.416788399219513)
--(axis cs:-0.0628,0.416788399219513)
--(axis cs:-0.0628,0.690722286701202)
--(axis cs:-0.3372,0.690722286701202)
--(axis cs:-0.3372,0.416788399219513)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color2, semithick]
(axis cs:0.0628,0.0432780981063843)
--(axis cs:0.3372,0.0432780981063843)
--(axis cs:0.3372,0.368590891361237)
--(axis cs:0.0628,0.368590891361237)
--(axis cs:0.0628,0.0432780981063843)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color1, semithick]
(axis cs:0.6628,0.646153748035431)
--(axis cs:0.9372,0.646153748035431)
--(axis cs:0.9372,1.06259942054749)
--(axis cs:0.6628,1.06259942054749)
--(axis cs:0.6628,0.646153748035431)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color2, semithick]
(axis cs:1.0628,0.218245506286621)
--(axis cs:1.3372,0.218245506286621)
--(axis cs:1.3372,0.667793393135071)
--(axis cs:1.0628,0.667793393135071)
--(axis cs:1.0628,0.218245506286621)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color1, semithick]
(axis cs:1.6628,0.680405020713806)
--(axis cs:1.9372,0.680405020713806)
--(axis cs:1.9372,1.14421474933624)
--(axis cs:1.6628,1.14421474933624)
--(axis cs:1.6628,0.680405020713806)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color2, semithick]
(axis cs:2.0628,0.223277926445007)
--(axis cs:2.3372,0.223277926445007)
--(axis cs:2.3372,0.880723714828491)
--(axis cs:2.0628,0.880723714828491)
--(axis cs:2.0628,0.223277926445007)
--cycle;
\draw[draw=white!29.8039215686275!black,fill=color1,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=white!29.8039215686275!black,fill=color2,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addplot [semithick, white!29.8039215686275!black]
table {%
-0.2 0.416788399219513
-0.2 0.105473279953003
};
\addplot [semithick, white!29.8039215686275!black]
table {%
-0.2 0.690722286701202
-0.2 1.10159254074097
};
\addplot [semithick, white!29.8039215686275!black]
table {%
-0.298 0.105473279953003
-0.102 0.105473279953003
};
\addplot [semithick, white!29.8039215686275!black]
table {%
-0.298 1.10159254074097
-0.102 1.10159254074097
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.2 0.0432780981063843
0.2 0.0101883411407471
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.2 0.368590891361237
0.2 0.852591276168823
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.102 0.0101883411407471
0.298 0.0101883411407471
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.102 0.852591276168823
0.298 0.852591276168823
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.8 0.646153748035431
0.8 0.0611188411712646
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.8 1.06259942054749
0.8 1.68047404289246
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.702 0.0611188411712646
0.898 0.0611188411712646
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.702 1.68047404289246
0.898 1.68047404289246
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.2 0.218245506286621
1.2 0.0181562900543213
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.2 0.667793393135071
1.2 1.34162402153015
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.102 0.0181562900543213
1.298 0.0181562900543213
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.102 1.34162402153015
1.298 1.34162402153015
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.8 0.680405020713806
1.8 0.194380521774292
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.8 1.14421474933624
1.8 1.83095860481262
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.702 0.194380521774292
1.898 0.194380521774292
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.702 1.83095860481262
1.898 1.83095860481262
};
\addplot [semithick, white!29.8039215686275!black]
table {%
2.2 0.223277926445007
2.2 0.0115914344787598
};
\addplot [semithick, white!29.8039215686275!black]
table {%
2.2 0.880723714828491
2.2 1.86629867553711
};
\addplot [semithick, white!29.8039215686275!black]
table {%
2.102 0.0115914344787598
2.298 0.0115914344787598
};
\addplot [semithick, white!29.8039215686275!black]
table {%
2.102 1.86629867553711
2.298 1.86629867553711
};
\addplot [semithick, white!29.8039215686275!black]
table {%
-0.3372 0.54092276096344
-0.0628 0.54092276096344
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.0628 0.188432097434998
0.3372 0.188432097434998
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.6628 0.825693249702454
0.9372 0.825693249702454
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.0628 0.330649018287659
1.3372 0.330649018287659
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.6628 0.871965169906616
1.9372 0.871965169906616
};
\addplot [semithick, white!29.8039215686275!black]
table {%
2.0628 0.374291658401489
2.3372 0.374291658401489
};

\nextgroupplot[
axis background/.style={fill=color0},
axis line style={white},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=both,
x grid style={white},
xmin=-0.5, xmax=2.5,
xtick style={color=white!15!black},
xtick={0,1,2},
xticklabels={UR10,KUKA-IIWA,Schunk-LWA4D},
y grid style={white},
ymajorgrids,
ymin=-0.139595532417297, ymax=3.08485510349274,
ytick style={color=white!15!black},
yticklabels={}
]
\path [draw=white!29.8039215686275!black, fill=color1, semithick]
(axis cs:-0.3372,0.365969479084015)
--(axis cs:-0.0628,0.365969479084015)
--(axis cs:-0.0628,0.607787847518921)
--(axis cs:-0.3372,0.607787847518921)
--(axis cs:-0.3372,0.365969479084015)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color2, semithick]
(axis cs:0.0628,0.0374237298965454)
--(axis cs:0.3372,0.0374237298965454)
--(axis cs:0.3372,0.31050181388855)
--(axis cs:0.0628,0.31050181388855)
--(axis cs:0.0628,0.0374237298965454)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color1, semithick]
(axis cs:0.6628,0.549589574337006)
--(axis cs:0.9372,0.549589574337006)
--(axis cs:0.9372,0.935479879379272)
--(axis cs:0.6628,0.935479879379272)
--(axis cs:0.6628,0.549589574337006)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color2, semithick]
(axis cs:1.0628,0.213026940822601)
--(axis cs:1.3372,0.213026940822601)
--(axis cs:1.3372,0.98656690120697)
--(axis cs:1.0628,0.98656690120697)
--(axis cs:1.0628,0.213026940822601)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color1, semithick]
(axis cs:1.6628,0.550035715103149)
--(axis cs:1.9372,0.550035715103149)
--(axis cs:1.9372,0.90835839509964)
--(axis cs:1.6628,0.90835839509964)
--(axis cs:1.6628,0.550035715103149)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color2, semithick]
(axis cs:2.0628,0.2603480219841)
--(axis cs:2.3372,0.2603480219841)
--(axis cs:2.3372,1.07628679275513)
--(axis cs:2.0628,1.07628679275513)
--(axis cs:2.0628,0.2603480219841)
--cycle;
\draw[draw=white!29.8039215686275!black,fill=color1,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=white!29.8039215686275!black,fill=color2,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addplot [semithick, white!29.8039215686275!black]
table {%
-0.2 0.365969479084015
-0.2 0.163259029388428
};
\addplot [semithick, white!29.8039215686275!black]
table {%
-0.2 0.607787847518921
-0.2 0.969435214996338
};
\addplot [semithick, white!29.8039215686275!black]
table {%
-0.298 0.163259029388428
-0.102 0.163259029388428
};
\addplot [semithick, white!29.8039215686275!black]
table {%
-0.298 0.969435214996338
-0.102 0.969435214996338
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.2 0.0374237298965454
0.2 0.0112881660461426
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.2 0.31050181388855
0.2 0.717166900634766
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.102 0.0112881660461426
0.298 0.0112881660461426
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.102 0.717166900634766
0.298 0.717166900634766
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.8 0.549589574337006
0.8 0.133914947509766
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.8 0.935479879379272
0.8 1.51327133178711
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.702 0.133914947509766
0.898 0.133914947509766
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.702 1.51327133178711
0.898 1.51327133178711
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.2 0.213026940822601
1.2 0.01409912109375
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.2 0.98656690120697
1.2 2.14633750915527
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.102 0.01409912109375
1.298 0.01409912109375
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.102 2.14633750915527
1.298 2.14633750915527
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.8 0.550035715103149
1.8 0.131407260894775
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.8 0.90835839509964
1.8 1.43693375587463
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.702 0.131407260894775
1.898 0.131407260894775
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.702 1.43693375587463
1.898 1.43693375587463
};
\addplot [semithick, white!29.8039215686275!black]
table {%
2.2 0.2603480219841
2.2 0.0134665966033936
};
\addplot [semithick, white!29.8039215686275!black]
table {%
2.2 1.07628679275513
2.2 2.28703141212463
};
\addplot [semithick, white!29.8039215686275!black]
table {%
2.102 0.0134665966033936
2.298 0.0134665966033936
};
\addplot [semithick, white!29.8039215686275!black]
table {%
2.102 2.28703141212463
2.298 2.28703141212463
};
\addplot [semithick, white!29.8039215686275!black]
table {%
-0.3372 0.465184688568115
-0.0628 0.465184688568115
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.0628 0.0941095352172852
0.3372 0.0941095352172852
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.6628 0.710405468940735
0.9372 0.710405468940735
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.0628 0.385559320449829
1.3372 0.385559320449829
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.6628 0.704173684120178
1.9372 0.704173684120178
};
\addplot [semithick, white!29.8039215686275!black]
table {%
2.0628 0.448408722877502
2.3372 0.448408722877502
};

\nextgroupplot[
axis background/.style={fill=color0},
axis line style={white},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=both,
x grid style={white},
xmin=-0.5, xmax=2.5,
xtick style={color=white!15!black},
xtick={0,1,2},
xticklabels={UR10,KUKA-IIWA,Schunk-LWA4D},
y grid style={white},
ymajorgrids,
ymin=-0.139595532417297, ymax=3.08485510349274,
ytick style={color=white!15!black},
yticklabels={}
]
\path [draw=white!29.8039215686275!black, fill=color1, semithick]
(axis cs:-0.3372,0.366843938827515)
--(axis cs:-0.0628,0.366843938827515)
--(axis cs:-0.0628,1.04589033126831)
--(axis cs:-0.3372,1.04589033126831)
--(axis cs:-0.3372,0.366843938827515)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color2, semithick]
(axis cs:0.0628,0.0383570194244385)
--(axis cs:0.3372,0.0383570194244385)
--(axis cs:0.3372,0.200863778591156)
--(axis cs:0.0628,0.200863778591156)
--(axis cs:0.0628,0.0383570194244385)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color1, semithick]
(axis cs:0.6628,0.788287699222565)
--(axis cs:0.9372,0.788287699222565)
--(axis cs:0.9372,1.47399193048477)
--(axis cs:0.6628,1.47399193048477)
--(axis cs:0.6628,0.788287699222565)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color2, semithick]
(axis cs:1.0628,0.181256949901581)
--(axis cs:1.3372,0.181256949901581)
--(axis cs:1.3372,0.860934019088745)
--(axis cs:1.0628,0.860934019088745)
--(axis cs:1.0628,0.181256949901581)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color1, semithick]
(axis cs:1.6628,0.747448325157166)
--(axis cs:1.9372,0.747448325157166)
--(axis cs:1.9372,1.35981070995331)
--(axis cs:1.6628,1.35981070995331)
--(axis cs:1.6628,0.747448325157166)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color2, semithick]
(axis cs:2.0628,0.301813304424286)
--(axis cs:2.3372,0.301813304424286)
--(axis cs:2.3372,1.35761082172394)
--(axis cs:2.0628,1.35761082172394)
--(axis cs:2.0628,0.301813304424286)
--cycle;
\draw[draw=white!29.8039215686275!black,fill=color1,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=white!29.8039215686275!black,fill=color2,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addplot [semithick, white!29.8039215686275!black]
table {%
-0.2 0.366843938827515
-0.2 0.118753910064697
};
\addplot [semithick, white!29.8039215686275!black]
table {%
-0.2 1.04589033126831
-0.2 2.05925607681274
};
\addplot [semithick, white!29.8039215686275!black]
table {%
-0.298 0.118753910064697
-0.102 0.118753910064697
};
\addplot [semithick, white!29.8039215686275!black]
table {%
-0.298 2.05925607681274
-0.102 2.05925607681274
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.2 0.0383570194244385
0.2 0.0135374069213867
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.2 0.200863778591156
0.2 0.443918228149414
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.102 0.0135374069213867
0.298 0.0135374069213867
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.102 0.443918228149414
0.298 0.443918228149414
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.8 0.788287699222565
0.8 0.184430599212646
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.8 1.47399193048477
0.8 2.50151205062866
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.702 0.184430599212646
0.898 0.184430599212646
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.702 2.50151205062866
0.898 2.50151205062866
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.2 0.181256949901581
1.2 0.0198278427124023
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.2 0.860934019088745
1.2 1.88037586212158
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.102 0.0198278427124023
1.298 0.0198278427124023
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.102 1.88037586212158
1.298 1.88037586212158
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.8 0.747448325157166
1.8 0.147783994674683
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.8 1.35981070995331
1.8 2.27689981460571
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.702 0.147783994674683
1.898 0.147783994674683
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.702 2.27689981460571
1.898 2.27689981460571
};
\addplot [semithick, white!29.8039215686275!black]
table {%
2.2 0.301813304424286
2.2 0.0242786407470703
};
\addplot [semithick, white!29.8039215686275!black]
table {%
2.2 1.35761082172394
2.2 2.93828916549683
};
\addplot [semithick, white!29.8039215686275!black]
table {%
2.102 0.0242786407470703
2.298 0.0242786407470703
};
\addplot [semithick, white!29.8039215686275!black]
table {%
2.102 2.93828916549683
2.298 2.93828916549683
};
\addplot [semithick, white!29.8039215686275!black]
table {%
-0.3372 0.522754907608032
-0.0628 0.522754907608032
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.0628 0.0666451454162598
0.3372 0.0666451454162598
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.6628 1.0647314786911
0.9372 1.0647314786911
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.0628 0.395957231521606
1.3372 0.395957231521606
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.6628 1.01711559295654
1.9372 1.01711559295654
};
\addplot [semithick, white!29.8039215686275!black]
table {%
2.0628 0.532859921455383
2.3372 0.532859921455383
};
\end{groupplot}

\end{tikzpicture}


==> figs/results/exp1_srate.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.347058823529412,0.458823529411765,0.641176470588235}
\definecolor{color2}{rgb}{0.71078431372549,0.363725490196079,0.375490196078431}

\begin{groupplot}[group style={group size=4 by 1}]
\nextgroupplot[
axis background/.style={fill=color0},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black,
  fill=color0
},
tick align=outside,
tick pos=both,
title={Environment = Free},
x grid style={white},
xmin=-0.5, xmax=2.5,
xtick style={color=white!15!black},
xtick={0,1,2},
xticklabels={UR10,KUKA-IIWA,Schunk-LWA4D},
y grid style={white},
ylabel={Success Rate},
ymajorgrids,
ymin=0, ymax=1.0416,
ytick style={color=white!15!black},
ytick={0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\draw[draw=black,fill=color1] (axis cs:-0.35,0) rectangle (axis cs:-0.05,0.881);
\addlegendimage{ybar,ybar legend,draw=black,fill=color1};
\addlegendentry{j-SLSQP}

\draw[draw=black,fill=color1] (axis cs:0.65,0) rectangle (axis cs:0.95,0.9758);
\draw[draw=black,fill=color1] (axis cs:1.65,0) rectangle (axis cs:1.95,0.9614);
\draw[draw=black,fill=color2] (axis cs:0.05,0) rectangle (axis cs:0.35,0.9466);
\addlegendimage{ybar,ybar legend,draw=black,fill=color2};
\addlegendentry{RTR-B}

\draw[draw=black,fill=color2] (axis cs:1.05,0) rectangle (axis cs:1.35,0.992);
\draw[draw=black,fill=color2] (axis cs:2.05,0) rectangle (axis cs:2.35,0.9888);
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
-0.2 0.881
-0.2 0.881
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
0.8 0.9758
0.8 0.9758
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
1.8 0.9614
1.8 0.9614
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
0.2 0.9466
0.2 0.9466
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
1.2 0.992
1.2 0.992
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
2.2 0.9888
2.2 0.9888
};
\addplot [semithick, black, dashed, forget plot]
table {%
-0.35 1
0.4 1
};
\addplot [semithick, black, dashed, forget plot]
table {%
0.655 1
1.405 1
};
\addplot [semithick, black, dashed, forget plot]
table {%
1.66 1
2.38 1
};

\nextgroupplot[
axis background/.style={fill=color0},
axis line style={white},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=both,
title={Environment = Octahedron},
x grid style={white},
xmin=-0.5, xmax=2.5,
xtick style={color=white!15!black},
xtick={0,1,2},
xticklabels={UR10,KUKA-IIWA,Schunk-LWA4D},
y grid style={white},
ymajorgrids,
ymin=0, ymax=1.0416,
ytick style={color=white!15!black},
yticklabels={}
]
\draw[draw=black,fill=color1] (axis cs:-0.35,0) rectangle (axis cs:-0.05,0.3508);
\draw[draw=black,fill=color1] (axis cs:0.65,0) rectangle (axis cs:0.95,0.5904);
\draw[draw=black,fill=color1] (axis cs:1.65,0) rectangle (axis cs:1.95,0.656);
\draw[draw=black,fill=color2] (axis cs:0.05,0) rectangle (axis cs:0.35,0.4618);
\draw[draw=black,fill=color2] (axis cs:1.05,0) rectangle (axis cs:1.35,0.772);
\draw[draw=black,fill=color2] (axis cs:2.05,0) rectangle (axis cs:2.35,0.7542);
\addplot [line width=1.08pt, white!26!black]
table {%
-0.2 0.3508
-0.2 0.3508
};
\addplot [line width=1.08pt, white!26!black]
table {%
0.8 0.5904
0.8 0.5904
};
\addplot [line width=1.08pt, white!26!black]
table {%
1.8 0.656
1.8 0.656
};
\addplot [line width=1.08pt, white!26!black]
table {%
0.2 0.4618
0.2 0.4618
};
\addplot [line width=1.08pt, white!26!black]
table {%
1.2 0.772
1.2 0.772
};
\addplot [line width=1.08pt, white!26!black]
table {%
2.2 0.7542
2.2 0.7542
};
\addplot [semithick, black, dashed]
table {%
-0.35 0.451
0.4 0.451
};
\addplot [semithick, black, dashed]
table {%
0.655 0.6208
1.405 0.6208
};
\addplot [semithick, black, dashed]
table {%
1.66 0.6496
2.38 0.6496
};

\nextgroupplot[
axis background/.style={fill=color0},
axis line style={white},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=both,
title={Environment = Cube},
x grid style={white},
xmin=-0.5, xmax=2.5,
xtick style={color=white!15!black},
xtick={0,1,2},
xticklabels={UR10,KUKA-IIWA,Schunk-LWA4D},
y grid style={white},
ymajorgrids,
ymin=0, ymax=1.0416,
ytick style={color=white!15!black},
yticklabels={}
]
\draw[draw=black,fill=color1] (axis cs:-0.35,0) rectangle (axis cs:-0.05,0.319);
\draw[draw=black,fill=color1] (axis cs:0.65,0) rectangle (axis cs:0.95,0.6324);
\draw[draw=black,fill=color1] (axis cs:1.65,0) rectangle (axis cs:1.95,0.715);
\draw[draw=black,fill=color2] (axis cs:0.05,0) rectangle (axis cs:0.35,0.3326);
\draw[draw=black,fill=color2] (axis cs:1.05,0) rectangle (axis cs:1.35,0.6506);
\draw[draw=black,fill=color2] (axis cs:2.05,0) rectangle (axis cs:2.35,0.7342);
\addplot [line width=1.08pt, white!26!black]
table {%
-0.2 0.319
-0.2 0.319
};
\addplot [line width=1.08pt, white!26!black]
table {%
0.8 0.6324
0.8 0.6324
};
\addplot [line width=1.08pt, white!26!black]
table {%
1.8 0.715
1.8 0.715
};
\addplot [line width=1.08pt, white!26!black]
table {%
0.2 0.3326
0.2 0.3326
};
\addplot [line width=1.08pt, white!26!black]
table {%
1.2 0.6506
1.2 0.6506
};
\addplot [line width=1.08pt, white!26!black]
table {%
2.2 0.7342
2.2 0.7342
};
\addplot [semithick, black, dashed]
table {%
-0.349999999999999 0.3786
0.400000000000001 0.3786
};
\addplot [semithick, black, dashed]
table {%
0.655000000000001 0.5424
1.405 0.5424
};
\addplot [semithick, black, dashed]
table {%
1.66 0.7112
2.38 0.7112
};

\nextgroupplot[
axis background/.style={fill=color0},
axis line style={white},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=both,
title={Environment = Icosahedron},
x grid style={white},
xmin=-0.5, xmax=2.5,
xtick style={color=white!15!black},
xtick={0,1,2},
xticklabels={UR10,KUKA-IIWA,Schunk-LWA4D},
y grid style={white},
ymajorgrids,
ymin=0, ymax=1.0416,
ytick style={color=white!15!black},
yticklabels={}
]
\draw[draw=black,fill=color1] (axis cs:-0.35,0) rectangle (axis cs:-0.05,0.0222);
\draw[draw=black,fill=color1] (axis cs:0.65,0) rectangle (axis cs:0.95,0.4156);
\draw[draw=black,fill=color1] (axis cs:1.65,0) rectangle (axis cs:1.95,0.5622);
\draw[draw=black,fill=color2] (axis cs:0.05,0) rectangle (axis cs:0.35,0.1014);
\draw[draw=black,fill=color2] (axis cs:1.05,0) rectangle (axis cs:1.35,0.4832);
\draw[draw=black,fill=color2] (axis cs:2.05,0) rectangle (axis cs:2.35,0.6288);
\addplot [line width=1.08pt, white!26!black]
table {%
-0.2 0.0222
-0.2 0.0222
};
\addplot [line width=1.08pt, white!26!black]
table {%
0.8 0.4156
0.8 0.4156
};
\addplot [line width=1.08pt, white!26!black]
table {%
1.8 0.5622
1.8 0.5622
};
\addplot [line width=1.08pt, white!26!black]
table {%
0.2 0.1014
0.2 0.1014
};
\addplot [line width=1.08pt, white!26!black]
table {%
1.2 0.4832
1.2 0.4832
};
\addplot [line width=1.08pt, white!26!black]
table {%
2.2 0.6288
2.2 0.6288
};
\addplot [semithick, black, dashed]
table {%
-0.35 0.1206
0.4 0.1206
};
\addplot [semithick, black, dashed]
table {%
0.655 0.3786
1.405 0.3786
};
\addplot [semithick, black, dashed]
table {%
1.66 0.569
2.38 0.569
};
\end{groupplot}

\end{tikzpicture}


==> figs/results/waterfall_planar_tree_dof_14_bounded_True.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

	\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
	\definecolor{color1}{rgb}{0.16078431372549,0.27843137254902,0.447058823529412}
	\definecolor{color2}{rgb}{0.964705882352941,0.666666666666667,0.109803921568627}

	\begin{axis}[
			axis background/.style={fill=color0},
			axis line style={white},
			legend cell align={left},
			legend style={
					fill opacity=0.8,
					draw opacity=1,
					text opacity=1,
					at={(0.03,0.03)},
					anchor=south west,
					draw=white!80!black,
					fill=color0,
					nodes={scale=0.8, transform shape}
				},
			tick align=outside,
			x grid style={white},
			xlabel={log\(\displaystyle _{10}\) Pos. Error Tolerance (m)},
			xmajorgrids,
			% xmajorticks=false,
			xmin=-6.35, xmax=1.35,
			xtick style={color=white!15!black},
			y grid style={white},
			ylabel={Success Rate},
			ymajorgrids,
			% ymajorticks=false,
			ymin=-0.05, ymax=1.15,
			ytick style={color=white!15!black},
			width=9cm,
			height=6cm
		]
		\path [draw=white, fill=color1, opacity=0.29]
		(axis cs:-6,0.818195218290493)
		--(axis cs:-6,0.768105846329158)
		--(axis cs:-5,0.845966641787302)
		--(axis cs:-4,0.863048782112033)
		--(axis cs:-3,0.869484522616579)
		--(axis cs:-2,0.877015892683888)
		--(axis cs:-1,0.877015892683888)
		--(axis cs:0,0.877015892683888)
		--(axis cs:1,0.877015892683888)
		--(axis cs:1,0.914690474563871)
		--(axis cs:1,0.914690474563871)
		--(axis cs:0,0.914690474563871)
		--(axis cs:-1,0.914690474563871)
		--(axis cs:-2,0.914690474563871)
		--(axis cs:-3,0.908262222035956)
		--(axis cs:-4,0.90273257977768)
		--(axis cs:-5,0.887907061013872)
		--(axis cs:-6,0.818195218290493)
		--cycle;

		\path [draw=white, fill=color2, opacity=0.29]
		(axis cs:-6,0.855138759440034)
		--(axis cs:-6,0.808937033458904)
		--(axis cs:-5,0.814202204630636)
		--(axis cs:-4,0.821586471601234)
		--(axis cs:-3,0.82687066656374)
		--(axis cs:-2,0.832163336368779)
		--(axis cs:-1,0.837464844317301)
		--(axis cs:0,0.837464844317301)
		--(axis cs:1,0.837464844317301)
		--(axis cs:1,0.880455041053051)
		--(axis cs:1,0.880455041053051)
		--(axis cs:0,0.880455041053051)
		--(axis cs:-1,0.880455041053051)
		--(axis cs:-2,0.875785416385717)
		--(axis cs:-3,0.871106955792915)
		--(axis cs:-4,0.866420022359904)
		--(axis cs:-5,0.859844712585662)
		--(axis cs:-6,0.855138759440034)
		--cycle;

		\path [draw=white, fill=black, opacity=0.29]
		(axis cs:-6,0.966559652647457)
		--(axis cs:-6,0.940813159043345)
		--(axis cs:-5,0.940813159043345)
		--(axis cs:-4,0.940813159043345)
		--(axis cs:-3,0.940813159043345)
		--(axis cs:-2,0.949932698402058)
		--(axis cs:-1,0.967478399145281)
		--(axis cs:0,0.976000024847965)
		--(axis cs:1,0.976000024847965)
		--(axis cs:1,0.991205352794808)
		--(axis cs:1,0.991205352794808)
		--(axis cs:0,0.991205352794808)
		--(axis cs:-1,0.985764599624488)
		--(axis cs:-2,0.97339452113149)
		--(axis cs:-3,0.966559652647457)
		--(axis cs:-4,0.966559652647457)
		--(axis cs:-5,0.966559652647457)
		--(axis cs:-6,0.966559652647457)
		--cycle;

		\path [draw=white, fill=red!60!black, opacity=0.29]
		(axis cs:-6,0.969992807564852)
		--(axis cs:-6,0.945357176480583)
		--(axis cs:-5,0.945357176480583)
		--(axis cs:-4,0.945357176480583)
		--(axis cs:-3,0.945357176480583)
		--(axis cs:-2,0.949932698402058)
		--(axis cs:-1,0.971093535357963)
		--(axis cs:0,0.974762571884519)
		--(axis cs:1,0.974762571884519)
		--(axis cs:1,0.990448029510171)
		--(axis cs:1,0.990448029510171)
		--(axis cs:0,0.990448029510171)
		--(axis cs:-1,0.988133085872606)
		--(axis cs:-2,0.97339452113149)
		--(axis cs:-3,0.969992807564852)
		--(axis cs:-4,0.969992807564852)
		--(axis cs:-5,0.969992807564852)
		--(axis cs:-6,0.969992807564852)
		--cycle;

		\addplot [line width=0.52pt, color1, opacity=1.0, mark=square*, mark size=2.5, mark options={solid}]
		table {%
				-6 0.794
				-5 0.868
				-4 0.884
				-3 0.89
				-2 0.897
				-1 0.897
				0 0.897
				1 0.897
			};
		\addlegendentry{\texttt{trust-constr}}
		\addplot [line width=0.52pt, color2, opacity=1.0, dashed, mark=*, mark size=2.5, mark options={solid}]
		table {%
				-6 0.833
				-5 0.838
				-4 0.845
				-3 0.85
				-2 0.855
				-1 0.86
				0 0.86
				1 0.86
			};
		\addlegendentry{\texttt{FABRIK}}
		\addplot [line width=0.52pt, black, opacity=1.0, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=3.5, mark options={solid}]
		table {%
				-6 0.955
				-5 0.955
				-4 0.955
				-3 0.955
				-2 0.963
				-1 0.978
				0 0.985
				1 0.985
			};
		\addlegendentry{\texttt{RTR}}
		\addplot [line width=0.52pt, red!60!black, opacity=1.0, mark=asterisk, mark size=3.5, mark options={solid}]
		table {%
				-6 0.959
				-5 0.959
				-4 0.959
				-3 0.959
				-2 0.963
				-1 0.981
				0 0.984
				1 0.984
			};
		\addlegendentry{\texttt{RTR-B}}
	\end{axis}

\end{tikzpicture}


==> figs/results/waterfall_planar_tree_dof_30_bounded_True.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

	\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
	\definecolor{color1}{rgb}{0.16078431372549,0.27843137254902,0.447058823529412}
	\definecolor{color2}{rgb}{0.964705882352941,0.666666666666667,0.109803921568627}

	\begin{axis}[
			axis background/.style={fill=color0},
			axis line style={white},
			tick align=outside,
			x grid style={white},
			xlabel={log\(\displaystyle _{10}\) Pos. Error Tolerance (m)},
			xmajorgrids,
			% xmajorticks=false,
			xmin=-6.35, xmax=1.35,
			xtick style={color=white!15!black},
			y grid style={white},
			ymajorgrids,
			ylabel={Success Rate},
			% ymajorticks=false,
			ymin=-0.05, ymax=1.15,
			ytick style={color=white!15!black},
            width=9cm,
            height=6cm
		]
		\path [draw=white, fill=color1, opacity=0.29]
		(axis cs:-6,0.415455872559329)
		--(axis cs:-6,0.355208736100581)
		--(axis cs:-5,0.413404023508557)
		--(axis cs:-4,0.427278327824702)
		--(axis cs:-3,0.445152695113199)
		--(axis cs:-2,0.456095727979951)
		--(axis cs:-1,0.457091292259424)
		--(axis cs:0,0.457091292259424)
		--(axis cs:1,0.457091292259424)
		--(axis cs:1,0.51897805893106)
		--(axis cs:1,0.51897805893106)
		--(axis cs:0,0.51897805893106)
		--(axis cs:-1,0.51897805893106)
		--(axis cs:-2,0.517979402474992)
		--(axis cs:-3,0.506986007222521)
		--(axis cs:-4,0.488964401043636)
		--(axis cs:-5,0.474919614641571)
		--(axis cs:-6,0.415455872559329)
		--cycle;

		\path [draw=white, fill=color2, opacity=0.29]
		(axis cs:-6,0.00250816434142244)
		--(axis cs:-6,0)
		--(axis cs:-5,0)
		--(axis cs:-4,0)
		--(axis cs:-3,0)
		--(axis cs:-2,0.000415831365153044)
		--(axis cs:-1,0.00135164878776638)
		--(axis cs:0,0.00135164878776638)
		--(axis cs:1,0.00135164878776638)
		--(axis cs:1,0.00948283061234889)
		--(axis cs:1,0.00948283061234889)
		--(axis cs:0,0.00948283061234889)
		--(axis cs:-1,0.00948283061234889)
		--(axis cs:-2,0.00640049976053014)
		--(axis cs:-3,0.00250816434142244)
		--(axis cs:-4,0.00250816434142244)
		--(axis cs:-5,0.00250816434142244)
		--(axis cs:-6,0.00250816434142244)
		--cycle;

		\path [draw=white, fill=black, opacity=0.29]
		(axis cs:-6,0.852311601125584)
		--(axis cs:-6,0.805781517885908)
		--(axis cs:-5,0.805781517885908)
		--(axis cs:-4,0.808937033458904)
		--(axis cs:-3,0.815256155424137)
		--(axis cs:-2,0.831104107425106)
		--(axis cs:-1,0.880251719073068)
		--(axis cs:0,0.901966466683103)
		--(axis cs:1,0.903059537837456)
		--(axis cs:1,0.936508505111118)
		--(axis cs:1,0.936508505111118)
		--(axis cs:0,0.935607334995834)
		--(axis cs:-1,0.917437347156946)
		--(axis cs:-2,0.874850419079706)
		--(axis cs:-3,0.860784986841285)
		--(axis cs:-4,0.855138759440034)
		--(axis cs:-5,0.852311601125584)
		--(axis cs:-6,0.852311601125584)
		--cycle;

		\path [draw=white, fill=red!60!black, opacity=0.29]
		(axis cs:-6,0.856080553553634)
		--(axis cs:-6,0.809989464088767)
		--(axis cs:-5,0.809989464088767)
		--(axis cs:-4,0.812095226345119)
		--(axis cs:-3,0.816310417062526)
		--(axis cs:-2,0.833222918734547)
		--(axis cs:-1,0.870558873237504)
		--(axis cs:0,0.895423785572038)
		--(axis cs:1,0.895423785572038)
		--(axis cs:1,0.930184578946515)
		--(axis cs:1,0.930184578946515)
		--(axis cs:0,0.930184578946515)
		--(axis cs:-1,0.909182102556705)
		--(axis cs:-2,0.87672006035825)
		--(axis cs:-3,0.861724950316633)
		--(axis cs:-4,0.857963240962008)
		--(axis cs:-5,0.856080553553634)
		--(axis cs:-6,0.856080553553634)
		--cycle;

		\addplot [line width=0.52pt, color1, opacity=1.0, mark=square*, mark size=2.5, mark options={solid}]
		table {%
				-6 0.385
				-5 0.444
				-4 0.458
				-3 0.476
				-2 0.487
				-1 0.488
				0 0.488
				1 0.488
			};
		\addplot [line width=0.52pt, color2, opacity=1.0, dashed, mark=*, mark size=2.5, mark options={solid}]
		table {%
				-6 0
				-5 0
				-4 0
				-3 0
				-2 0.002
				-1 0.004
				0 0.004
				1 0.004
			};
		\addplot [line width=0.52pt, black, opacity=1.0, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=3.5, mark options={solid}]
		table {%
				-6 0.83
				-5 0.83
				-4 0.833
				-3 0.839
				-2 0.854
				-1 0.9
				0 0.92
				1 0.921
			};
		\addplot [line width=0.52pt, red!60!black, opacity=1.0, mark=asterisk, mark size=3.5, mark options={solid}]
		table {%
				-6 0.834
				-5 0.834
				-4 0.836
				-3 0.84
				-2 0.856
				-1 0.891
				0 0.914
				1 0.914
			};
	\end{axis}

\end{tikzpicture}


==> figs/results/waterfall_ur10_bounded_False.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

	\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
	\definecolor{color1}{rgb}{0.16078431372549,0.27843137254902,0.447058823529412}

	\begin{axis}[
			axis background/.style={fill=color0},
			axis line style={white},
			legend cell align={left},
			legend style={
					fill opacity=0.8,
					draw opacity=1,
					text opacity=1,
					% at={(0.03,0.03)},
					at={(0.45,0.35)},
					anchor=north west,
					draw=white!80!black,
					fill=color0,
					nodes={scale=0.8, transform shape}
				},
			tick align=outside,
			x grid style={white},
			xlabel={log\(\displaystyle _{10}\) Pos. Error Tolerance (m)},
			xmajorgrids,
			% xmajorticks=false,
			xmin=-6.35, xmax=1.35,
			xtick style={color=white!15!black},
			y grid style={white},
			ylabel={Success Rate},
			ymajorgrids,
			% ymajorticks=false,
			ymin=-0.05, ymax=1.15,
			ytick style={color=white!15!black},
			width=9cm,
			height=6cm
		]
		\path [draw=white, fill=color1, opacity=0.29]
		(axis cs:-6,0.90314751261968)
		--(axis cs:-6,0.875724784561096)
		--(axis cs:-5,0.875724784561096)
		--(axis cs:-4,0.875724784561096)
		--(axis cs:-3,0.877304817509467)
		--(axis cs:-2,0.884161269171258)
		--(axis cs:-1,0.885217551899566)
		--(axis cs:0,0.885217551899566)
		--(axis cs:1,0.885217551899566)
		--(axis cs:1,0.911628743038352)
		--(axis cs:1,0.911628743038352)
		--(axis cs:0,0.911628743038352)
		--(axis cs:-1,0.911628743038352)
		--(axis cs:-2,0.910687914665301)
		--(axis cs:-3,0.904563145647629)
		--(axis cs:-4,0.90314751261968)
		--(axis cs:-5,0.90314751261968)
		--(axis cs:-6,0.90314751261968)
		--cycle;

		\path [draw=white, fill=black, opacity=0.29]
		(axis cs:-6,0.00125502633866996)
		--(axis cs:-6,0)
		--(axis cs:-5,0)
		--(axis cs:-4,0.205165943594171)
		--(axis cs:-3,0.771737803190953)
		--(axis cs:-2,0.855776133625265)
		--(axis cs:-1,0.861014730995337)
		--(axis cs:0,0.861539004137503)
		--(axis cs:1,0.861539004137503)
		--(axis cs:1,0.890372303914597)
		--(axis cs:1,0.890372303914597)
		--(axis cs:0,0.890372303914597)
		--(axis cs:-1,0.889898022044709)
		--(axis cs:-2,0.88515106976592)
		--(axis cs:-3,0.807423565987449)
		--(axis cs:-4,0.241635098263937)
		--(axis cs:-5,0.00125502633866996)
		--(axis cs:-6,0.00125502633866996)
		--cycle;

		\path [draw=white, fill=red!60!black, opacity=0.29]
		(axis cs:-6,0.00125502633866996)
		--(axis cs:-6,0)
		--(axis cs:-5,0)
		--(axis cs:-4,0.189674982086987)
		--(axis cs:-3,0.876778049783862)
		--(axis cs:-2,0.949086799562536)
		--(axis cs:-1,0.954600103782466)
		--(axis cs:0,0.954600103782466)
		--(axis cs:1,0.954600103782466)
		--(axis cs:1,0.971060238203285)
		--(axis cs:1,0.971060238203285)
		--(axis cs:0,0.971060238203285)
		--(axis cs:-1,0.971060238203285)
		--(axis cs:-2,0.966587891485102)
		--(axis cs:-3,0.904091358034759)
		--(axis cs:-4,0.225172322945761)
		--(axis cs:-5,0.00125502633866996)
		--(axis cs:-6,0.00125502633866996)
		--cycle;

		\addplot [line width=0.52pt, color1, opacity=1.0, mark=square*, mark size=2.5, mark options={solid}]
		table {%
				-6 0.89
				-5 0.89
				-4 0.89
				-3 0.8915
				-2 0.898
				-1 0.899
				0 0.899
				1 0.899
			};
		\addlegendentry{\texttt{trust-exact/constr}}
		\addplot [line width=0.52pt, black, opacity=1.0, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=3.5, mark options={solid}]
		table {%
				-6 0
				-5 0
				-4 0.223
				-3 0.79
				-2 0.871
				-1 0.876
				0 0.8765
				1 0.8765
			};
		\addlegendentry{\texttt{RTR}}
		\addplot [line width=0.52pt, red!60!black, opacity=1.0, mark=asterisk, mark size=3.5, mark options={solid}]
		table {%
				-6 0
				-5 0
				-4 0.207
				-3 0.891
				-2 0.9585
				-1 0.9635
				0 0.9635
				1 0.9635
			};
		\addlegendentry{\texttt{RTR-B}}
	\end{axis}

\end{tikzpicture}


==> figs/results/waterfall_ur10_bounded_True.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

	\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
	\definecolor{color1}{rgb}{0.16078431372549,0.27843137254902,0.447058823529412}

	\begin{axis}[
			axis background/.style={fill=color0},
			axis line style={white},
			% legend cell align={left},
			% legend style={
			% 		fill opacity=0.8,
			% 		draw opacity=1,
			% 		text opacity=1,
			% 		at={(0.03,0.03)},
			% 		anchor=south west,
			% 		draw=white!80!black,
			% 		fill=color0
			% 	},
			tick align=outside,
			x grid style={white},
			xlabel={log\(\displaystyle _{10}\) Pos. Error Tolerance (m)},
			xmajorgrids,
			% xmajorticks=false,
			xmin=-6.35, xmax=1.35,
			xtick style={color=white!15!black},
			y grid style={white},
			ylabel={Success Rate},
			ymajorgrids,
			% ymajorticks=false,
			ymin=-0.05, ymax=1.15,
			ytick style={color=white!15!black},
			width=9cm,
			height=6cm
		]
		\path [draw=white, fill=color1, opacity=0.29]
		(axis cs:-6,0.453794794750727)
		--(axis cs:-6,0.410401858750292)
		--(axis cs:-5,0.59049436754273)
		--(axis cs:-4,0.59352063645919)
		--(axis cs:-3,0.595034091222919)
		--(axis cs:-2,0.607149480369027)
		--(axis cs:-1,0.610685754385021)
		--(axis cs:0,0.610685754385021)
		--(axis cs:1,0.610685754385021)
		--(axis cs:1,0.652932508480512)
		--(axis cs:1,0.652932508480512)
		--(axis cs:0,0.652932508480512)
		--(axis cs:-1,0.652932508480512)
		--(axis cs:-2,0.649478904167661)
		--(axis cs:-3,0.637628996281155)
		--(axis cs:-4,0.636146788925477)
		--(axis cs:-5,0.633181733609159)
		--(axis cs:-6,0.453794794750727)
		--cycle;

		\path [draw=white, fill=black, opacity=0.29]
		(axis cs:-6,0.00125502633866996)
		--(axis cs:-6,0)
		--(axis cs:-5,0)
		--(axis cs:-4,0.172298233381162)
		--(axis cs:-3,0.651187141169958)
		--(axis cs:-2,0.731694561764896)
		--(axis cs:-1,0.737328390878813)
		--(axis cs:0,0.737840763285224)
		--(axis cs:1,0.737840763285224)
		--(axis cs:1,0.775416025955465)
		--(axis cs:1,0.775416025955465)
		--(axis cs:0,0.775416025955465)
		--(axis cs:-1,0.774929844164983)
		--(axis cs:-2,0.769579577186646)
		--(axis cs:-3,0.692315446552138)
		--(axis cs:-4,0.206601115379196)
		--(axis cs:-5,0.00125502633866996)
		--(axis cs:-6,0.00125502633866996)
		--cycle;

		\path [draw=white, fill=red!60!black, opacity=0.29]
		(axis cs:-6,0.00125502633866996)
		--(axis cs:-6,0)
		--(axis cs:-5,0)
		--(axis cs:-4,0.15354041524985)
		--(axis cs:-3,0.586964795919246)
		--(axis cs:-2,0.649665375962096)
		--(axis cs:-1,0.65676898873443)
		--(axis cs:0,0.65676898873443)
		--(axis cs:1,0.65676898873443)
		--(axis cs:1,0.697717693844559)
		--(axis cs:1,0.697717693844559)
		--(axis cs:0,0.697717693844559)
		--(axis cs:-1,0.697717693844559)
		--(axis cs:-2,0.69084154953538)
		--(axis cs:-3,0.629721426970925)
		--(axis cs:-4,0.186415310512347)
		--(axis cs:-5,0.00125502633866996)
		--(axis cs:-6,0.00125502633866996)
		--cycle;

		\addplot [line width=0.52pt, color1, opacity=1.0, mark=square*, mark size=2.5, mark options={solid}]
		table {%
				-6 0.432
				-5 0.612
				-4 0.615
				-3 0.6165
				-2 0.6285
				-1 0.632
				0 0.632
				1 0.632
			};
		% \addlegendentry{\texttt{trust-constr}}
		\addplot [line width=0.52pt, black, opacity=1.0, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=3.5, mark options={solid}]
		table {%
				-6 0
				-5 0
				-4 0.189
				-3 0.672
				-2 0.751
				-1 0.7565
				0 0.757
				1 0.757
			};
		% \addlegendentry{\texttt{Riem. TR}}
		\addplot [line width=0.52pt, red!60!black, opacity=1.0, mark=asterisk, mark size=3.5, mark options={solid}]
		table {%
				-6 0
				-5 0
				-4 0.1695
				-3 0.6085
				-2 0.6705
				-1 0.6775
				0 0.6775
				1 0.6775
			};
		% \addlegendentry{\texttt{Riem. TR+BS}}
	\end{axis}

\end{tikzpicture}

